Towards Understanding Epoch-wise Double descent in Two-layer Linear Neural Networks

Epoch-wise double descent is the phenomenon where generalisation performance improves beyond the point of overfitting, resulting in a generalisation curve exhibiting two descents under the course of learning. Understanding the mechanisms driving this behaviour is crucial not only for understanding the generalisation behaviour of machine learning models in general, but also for employing conventional selection methods, such as the use of early stopping to mitigate overfitting. While we ultimately want to draw conclusions of more complex models, such as deep neural networks, a majority of theoretical results regarding the underlying cause of epoch-wise double descent are based on simple models, such as standard linear regression. In this paper, to take a step towards more complex models in theoretical analysis, we study epoch-wise double descent in two-layer linear neural networks. First, we derive a gradient flow for the linear two-layer model, that bridges the learning dynamics of the standard linear regression model, and the linear two-layer diagonal network with quadratic weights. Second, we identify additional factors of epoch-wise double descent emerging with the extra model layer, by deriving necessary conditions for the generalisation error to follow a double descent pattern. While epoch-wise double descent in linear regression has been attributed to differences in input variance, in the two-layer model, also the singular values of the input-output covariance matrix play an important role. This opens up for further questions regarding unidentified factors of epoch-wise double descent for truly deep models.

==> papers/dd/Theory/figs/changing_lambda_sol.tikz <==
% This file was created with tikzplotlib v0.10.1.

\pgfplotsset{
    legend image code/.code={
    \draw[mark repeat=2,mark phase=2]
    plot coordinates {
    (0cm,0cm)
    (0.2cm,0cm)        %% default is (0.3cm,0cm)
    (0.4cm,0cm)         %% default is (0.6cm,0cm)
    };%
    }
}

\pgfplotsset{%
    width=0.42\textwidth,
    height=0.42\textwidth
}


\begin{tikzpicture}

\tikzset{font=\footnotesize}

\definecolor{chocolate213940}{RGB}{213,94,0}
\definecolor{cornflowerblue86180233}{RGB}{86,180,233}
\definecolor{darkcyan0114178}{RGB}{0,114,178}
\definecolor{darkgray176}{RGB}{176,176,176}
\definecolor{lightgray204}{RGB}{204,204,204}
\definecolor{orange2301590}{RGB}{230,159,0}

\begin{groupplot}[group style={group size=3 by 1, horizontal sep= 0.2cm}]
\nextgroupplot[
legend cell align={left},
legend style={
  fill opacity=0.8,
  draw opacity=1,
  text opacity=1,
  at={(0.03,0.97)},
  anchor=north west,
  draw=lightgray204, 
  nodes={scale=1}
},
log basis x={10},
tick align=outside,
tick pos=left,
title={\(\displaystyle \gamma > 0, \eta = 0\)},
x grid style={darkgray176},
xlabel={t},
xmin=0.708689890159802, xmax=1412.46688417593,
xmode=log,
xtick style={color=black},
y grid style={darkgray176},
ylabel={MSE},
ymin=0, ymax=5,
ytick style={color=black}
]
\addplot [very thick, cornflowerblue86180233]
table {%
0 1.84925
1.001001001001 1.77978569143599
2.002002002002 1.71220200872248
3.003003003003 1.64647428581652
4.004004004004 1.58257813198067
5.00500500500501 1.52048942889297
6.00600600600601 1.46018432778653
7.00700700700701 1.40163924661823
8.00800800800801 1.34483086726646
9.00900900900901 1.2897361327574
10.01001001001 1.23633224451974
11.011011011011 1.18459665966739
12.012012012012 1.13450708831
13.013013013013 1.08604149089101
14.014014014014 1.03917807555287
15.015015015015 0.993895295529242
16.016016016016 0.950171846563876
17.017017017017 0.907986664355874
18.018018018018 0.867318922031119
19.019019019019 0.828148027639557
20.02002002002 0.790453621678129
21.021021021021 0.754215574639009
22.022022022022 0.719413984583004
23.023023023023 0.686029174737738
24.024024024024 0.654041691120501
25.025025025025 0.623432300185373
26.026026026026 0.594181986494522
27.027027027027 0.566271950413302
28.028028028028 0.539683605829011
29.029029029029 0.514398577893002
30.03003003003 0.490398700785959
31.031031031031 0.46766601550606
32.032032032032 0.446182767679836
33.033033033033 0.425931405395478
34.034034034034 0.406894577058352
35.035035035035 0.389055129268531
36.036036036036 0.372396104720086
37.037037037037 0.356900740121945
38.038038038038 0.342552464140084
39.039039039039 0.329334895360837
40.04004004004 0.317231840275122
41.041041041041 0.30622729128336
42.042042042042 0.296305424720879
43.043043043043 0.287450598903605
44.044044044044 0.279647352193826
45.0450450450451 0.272880401085824
46.0460460460461 0.267134638311191
47.0470470470471 0.262395130963601
48.0480480480481 0.258647118642873
49.0490490490491 0.255876011618105
50.0500500500501 0.254067389009705
51.0510510510511 0.253206996990104
52.0520520520521 0.253280747002996
53.0530530530531 0.254274714000879
54.0540540540541 0.256175134700747
55.0550550550551 0.258968405857723
56.0560560560561 0.262641082556467
57.0570570570571 0.267179876520169
58.0580580580581 0.272571654436961
59.0590590590591 0.278803436303558
60.0600600600601 0.285862393785962
61.0610610610611 0.293735848597058
62.0620620620621 0.30241127089092
63.0630630630631 0.311876277673672
64.0640640640641 0.322118631230727
65.0650650650651 0.333126237570238
66.0660660660661 0.344887144882601
67.0670670670671 0.35738954201585
68.0680680680681 0.370621756966772
69.0690690690691 0.384572255387589
70.0700700700701 0.399229639108061
71.0710710710711 0.414582644672826
72.0720720720721 0.430620141893854
73.0730730730731 0.447331132417832
74.0740740740741 0.464704748308363
75.0750750750751 0.482730250642784
76.0760760760761 0.501397028123505
77.0770770770771 0.52069459570368
78.0780780780781 0.540612593227088
79.0790790790791 0.561140784082073
80.0800800800801 0.582269053869402
81.0810810810811 0.603987409083892
82.0820820820821 0.626285975809681
83.0830830830831 0.649154998428997
84.0840840840841 0.672584838344275
85.0850850850851 0.696565972713514
86.0860860860861 0.721088993198721
87.0870870870871 0.746144604727307
88.0880880880881 0.771723624266314
89.0890890890891 0.797816979609337
90.0900900900901 0.824415708176014
91.0910910910911 0.85151095582396
92.0920920920921 0.879093975673006
93.0930930930931 0.90715612694163
94.0940940940941 0.935688873795458
95.0950950950951 0.964683784207696
96.0960960960961 0.994132528831398
97.0970970970971 1.02402687988342
98.0980980980981 1.05435871003995
99.0990990990991 1.08511999134356
100.1001001001 1.11630279412148
101.101101101101 1.14789928591528
102.102102102102 1.17990173042149
103.103103103103 1.21230248644335
104.104104104104 1.24509400685342
105.105105105105 1.27826883756695
106.106106106106 1.31181961652593
107.107107107107 1.34573907269373
108.108108108108 1.38002002506018
109.109109109109 1.41465538165696
110.11011011011 1.44963813858335
111.111111111111 1.48496137904198
112.112112112112 1.5206182723847
113.113113113113 1.5566020731684
114.114114114114 1.59290612022059
115.115115115115 1.62952383571479
116.116116116116 1.6664487242555
117.117117117117 1.70367437197275
118.118118118118 1.74119444562609
119.119119119119 1.77900269171785
120.12012012012 1.81709293561573
121.121121121121 1.85545908068456
122.122122122122 1.89409510742701
123.123123123123 1.93299507263338
124.124124124124 1.97215310854025
125.125125125125 2.01156342199782
126.126126126126 2.05122029364609
127.127127127127 2.09111807709957
128.128128128128 2.13125119814049
129.129129129129 2.17161415392049
130.13013013013 2.21220151217069
131.131131131131 2.25300791041989
132.132132132132 2.29402805522114
133.133133133133 2.3352567213862
134.134134134134 2.3766887512282
135.135135135135 2.41831905381211
136.136136136136 2.46014260421309
137.137137137137 2.50215444278263
138.138138138138 2.54434967442238
139.139139139139 2.58672346786555
140.14014014014 2.62927105496591
141.141141141141 2.67198772999419
142.142142142142 2.71486884894188
143.143143143143 2.75790982883237
144.144144144144 2.80110614703928
145.145145145145 2.84445334061194
146.146146146146 2.88794700560798
147.147147147147 2.93158279643297
148.148148148148 2.9753564251869
149.149149149149 3.01926366101762
150.15015015015 3.06330032948104
151.151151151151 3.10746231190807
152.152152152152 3.15174554477818
153.153153153153 3.19614601909966
154.154154154154 3.24065977979629
155.155155155155 3.2852829251005
156.156156156156 3.33001160595298
157.157157157157 3.37484202540854
158.158158158158 3.41977043804829
159.159159159159 3.46479314939797
160.16016016016 3.50990651535247
161.161161161161 3.55510694160635
162.162162162162 3.60039088309047
163.163163163163 3.64575484341445
164.164164164164 3.69119537431512
165.165165165165 3.73670907511074
166.166166166166 3.782292592161
167.167167167167 3.82794261833272
168.168168168168 3.87365589247126
169.169169169169 3.91942919887738
170.17017017017 3.96525936678984
171.171171171171 4.01114326987326
172.172172172172 4.05707782571159
173.173173173173 4.1030599953068
174.174174174174 4.149086782583
175.175175175175 4.19515523389569
176.176176176176 4.24126243754635
177.177177177177 4.28740552330208
178.178178178178 4.33358166192038
179.179179179179 4.37978806467894
180.18018018018 4.42602198291046
181.181181181181 4.47228070754241
182.182182182182 4.51856156864165
183.183183183183 4.56486193496389
184.184184184184 4.61117921350798
185.185185185185 4.65751084907492
186.186186186186 4.70385432383155
187.187187187187 4.75020715687886
188.188188188188 4.79656690382501
189.189189189189 4.84293115636273
190.19019019019 4.88929754185139
191.191191191191 4.93566372290337
192.192192192192 4.98202739697499
193.193193193193 5.02838629596167
194.194194194194 5.07473818579753
195.195195195195 5.12108086605916
196.196196196196 5.16741216957368
197.197197197197 5.213729962031
198.198198198198 5.26003214160018
199.199199199199 5.3063166385499
200.2002002002 5.35258141487304
201.201201201201 5.39882446391521
202.202202202202 5.4450438100073
203.203203203203 5.49123750810194
204.204204204204 5.53740364341389
205.205205205205 5.58354033106425
206.206206206206 5.62964571572848
207.207207207207 5.67571797128824
208.208208208208 5.72175530048694
209.209209209209 5.76775593458895
210.21021021021 5.81371813304255
211.211211211211 5.85964018314644
212.212212212212 5.90552039971987
213.213213213213 5.95135712477626
214.214214214214 5.99714872720045
215.215215215215 6.04289360242924
216.216216216216 6.0885901721356
217.217217217217 6.13423688391607
218.218218218218 6.17983221098164
219.219219219219 6.22537465185198
220.22022022022 6.27086273005287
221.221221221221 6.316294993817
222.222222222222 6.36167001578795
223.223223223223 6.40698639272737
224.224224224224 6.45224274522531
225.225225225225 6.49743771741375
226.226226226226 6.54256997668312
227.227227227227 6.58763821340198
228.228228228228 6.63264114063972
229.229229229229 6.67757749389219
230.23023023023 6.72244603081042
231.231231231231 6.76724553093221
232.232232232232 6.8119747954166
233.233233233233 6.85663264678129
234.234234234234 6.90121792864294
235.235235235235 6.94572950546012
236.236236236236 6.9901662622793
237.237237237237 7.03452710448337
238.238238238238 7.07881095754308
239.239239239239 7.12301676677104
240.24024024024 7.1671434970785
241.241241241241 7.21119013273475
242.242242242242 7.25515567712911
243.243243243243 7.29903915253558
244.244244244244 7.34283959987997
245.245245245245 7.38655607850968
246.246246246246 7.43018766596595
247.247247247247 7.47373345775849
248.248248248248 7.51719256714279
249.249249249249 7.5605641248997
250.25025025025 7.60384727911747
251.251251251251 7.64704119497618
252.252252252252 7.69014505453458
253.253253253253 7.73315805651916
254.254254254254 7.77607941611564
255.255255255255 7.81890836476269
256.256256256256 7.86164414994793
257.257257257257 7.90428603500617
258.258258258258 7.9468332989199
259.259259259259 7.98928523612193
260.26026026026 8.03164115630019
261.261261261261 8.07390038420476
262.262262262262 8.11606225945697
263.263263263263 8.15812613636059
264.264264264264 8.20009138371515
265.265265265265 8.24195738463128
266.266266266266 8.28372353634811
267.267267267267 8.32538925005272
268.268268268268 8.36695395070152
269.269269269269 8.40841707684365
270.27027027027 8.44977808044634
271.271271271271 8.49103642672217
272.272272272272 8.53219159395831
273.273273273273 8.57324307334754
274.274274274274 8.61419036882134
275.275275275275 8.65503299688456
276.276276276276 8.69577048645224
277.277277277277 8.73640237868797
278.278278278278 8.77692822684423
279.279279279279 8.81734759610442
280.28028028028 8.85766006342668
281.281281281281 8.89786521738945
282.282282282282 8.93796265803878
283.283283283283 8.97795199673726
284.284284284284 9.01783285601476
285.285285285285 9.05760486942072
286.286286286286 9.0972676813782
287.287287287287 9.13682094703946
288.288288288288 9.17626433214326
289.289289289289 9.21559751287369
290.29029029029 9.25482017572059
291.291291291291 9.29393201734161
292.292292292292 9.3329327444257
293.293293293293 9.37182207355822
294.294294294294 9.41059973108759
295.295295295295 9.44926545299335
296.296296296296 9.48781898475575
297.297297297297 9.5262600812269
298.298298298298 9.56458850650317
299.299299299299 9.60280403379925
300.3003003003 9.64090644532353
301.301301301301 9.67889553215485
302.302302302302 9.7167710941207
303.303303303303 9.75453293967685
304.304304304304 9.79218088578825
305.305305305305 9.8297147578113
306.306306306306 9.86713438937751
307.307307307307 9.90443962227846
308.308308308308 9.941630306352
309.309309309309 9.97870629936989
310.31031031031 10.0156674669265
311.311311311311 10.0525136823292
312.312312312312 10.0892448264893
313.313313313313 10.1258607878149
314.314314314314 10.1623614621048
315.315315315315 10.1987467524434
316.316316316316 10.2350165690968
317.317317317317 10.2711708294107
318.318318318318 10.3072094577083
319.319319319319 10.3431323851909
320.32032032032 10.3789395498381
321.321321321321 10.4146308963104
322.322322322322 10.4502063758519
323.323323323323 10.4856659461951
324.324324324324 10.5210095714658
325.325325325325 10.5562372220902
326.326326326326 10.591348874702
327.327327327327 10.6263445120512
328.328328328328 10.6612241229137
329.329329329329 10.6959877020024
330.33033033033 10.7306352498786
331.331331331331 10.765166772865
332.332332332332 10.7995822829595
333.333333333333 10.8338817977501
334.334334334334 10.8680653403304
335.335335335335 10.9021329392169
336.336336336336 10.9360846282663
337.337337337337 10.9699204465946
338.338338338338 11.0036404384965
339.339339339339 11.0372446533662
340.34034034034 11.0707331456189
341.341341341341 11.1041059746131
342.342342342342 11.1373632045743
343.343343343343 11.1705049045189
344.344344344344 11.2035311481798
345.345345345345 11.236442013932
346.346346346346 11.2692375847199
347.347347347347 11.3019179479849
348.348348348348 11.3344831955939
349.349349349349 11.366933423769
350.35035035035 11.3992687330179
351.351351351351 11.4314892280646
352.352352352352 11.4635950177818
353.353353353353 11.4955862151235
354.354354354354 11.5274629370585
355.355355355355 11.5592253045046
356.356356356356 11.5908734422644
357.357357357357 11.6224074789603
358.358358358358 11.6538275469719
359.359359359359 11.6851337823729
360.36036036036 11.7163263248697
361.361361361361 11.74740531774
362.362362362362 11.7783709077728
363.363363363363 11.8092232452083
364.364364364364 11.8399624836794
365.365365365365 11.8705887801534
366.366366366366 11.9011022948744
367.367367367367 11.9315031913064
368.368368368368 11.9617916360776
369.369369369369 11.9919677989246
370.37037037037 12.0220318526376
371.371371371371 12.0519839730068
372.372372372372 12.0818243387681
373.373373373373 12.1115531315512
374.374374374374 12.1411705358269
375.375375375375 12.1706767388557
376.376376376376 12.2000719306369
377.377377377377 12.2293563038585
378.378378378378 12.2585300538474
379.379379379379 12.2875933785204
380.38038038038 12.3165464783356
381.381381381381 12.345389556245
382.382382382382 12.3741228176466
383.383383383383 12.4027464703383
384.384384384384 12.4312607244716
385.385385385385 12.459665792506
386.386386386386 12.4879618891641
387.387387387387 12.5161492313873
388.388388388388 12.5442280382916
389.389389389389 12.5721985311248
390.39039039039 12.6000609332234
391.391391391391 12.6278154699703
392.392392392392 12.6554623687534
393.393393393393 12.6830018589241
394.394394394394 12.710434171757
395.395395395395 12.7377595404092
396.396396396396 12.7649781998813
397.397397397397 12.7920903869776
398.398398398398 12.819096340268
399.399399399399 12.8459963000495
400.4004004004 12.8727905083085
401.401401401401 12.8994792086837
402.402402402402 12.9260626464294
403.403403403403 12.9525410683793
404.404404404404 12.9789147229103
405.405405405405 13.0051838599075
406.406406406406 13.0313487307293
407.407407407407 13.0574095881728
408.408408408408 13.0833666864397
409.409409409409 13.1092202811031
410.41041041041 13.1349706290739
411.411411411411 13.1606179885685
412.412412412412 13.1861626190762
413.413413413413 13.2116047813274
414.414414414414 13.2369447372623
415.415415415415 13.2621827499997
416.416416416416 13.2873190838063
417.417417417417 13.3123540040666
418.418418418418 13.3372877772529
419.419419419419 13.362120670896
420.42042042042 13.3868529535559
421.421421421421 13.4114848947934
422.422422422422 13.4360167651416
423.423423423423 13.4604488360778
424.424424424424 13.4847813799963
425.425425425425 13.5090146701809
426.426426426426 13.5331489807783
427.427427427427 13.5571845867712
428.428428428428 13.5811217639527
429.429429429429 13.6049607889
430.43043043043 13.6287019389494
431.431431431431 13.6523454921709
432.432432432432 13.6758917273435
433.433433433433 13.6993409239309
434.434434434434 13.7226933620572
435.435435435435 13.7459493224833
436.436436436436 13.7691090865833
437.437437437437 13.7921729363217
438.438438438438 13.8151411542299
439.439439439439 13.8380140233846
440.44044044044 13.8607918273849
441.441441441441 13.8834748503305
442.442442442442 13.9060633768006
443.443443443443 13.9285576918319
444.444444444444 13.9509580808984
445.445445445446 13.9732648298898
446.446446446446 13.9954782250918
447.447447447447 14.0175985531657
448.448448448449 14.0396261011285
449.44944944945 14.0615611563335
450.45045045045 14.0834040064506
451.451451451451 14.1051549394478
452.452452452453 14.1268142435723
453.453453453454 14.1483822073315
454.454454454454 14.1698591194756
455.455455455455 14.191245268979
456.456456456457 14.2125409450228
457.457457457458 14.2337464369774
458.458458458458 14.2548620343851
459.459459459459 14.2758880269433
460.460460460461 14.2968247044879
461.461461461462 14.3176723569766
462.462462462462 14.3384312744725
463.463463463463 14.3591017471286
464.464464464465 14.3796840651718
465.465465465466 14.4001785188871
466.466466466466 14.4205853986028
467.467467467467 14.440904994675
468.468468468469 14.461137597473
469.46946946947 14.4812834973644
470.470470470471 14.5013429847011
471.471471471471 14.5213163498046
472.472472472473 14.5412038829525
473.473473473474 14.5610058743644
474.474474474475 14.5807226141883
475.475475475475 14.6003543924875
476.476476476477 14.6199014992273
477.477477477478 14.6393642242621
478.478478478479 14.6587428573224
479.479479479479 14.6780376880024
480.480480480481 14.697249005748
481.481481481482 14.7163770998439
482.482482482483 14.7354222594021
483.483483483484 14.75438477335
484.484484484485 14.7732649304189
485.485485485486 14.7920630191322
486.486486486487 14.8107793277945
487.487487487488 14.8294141444805
488.488488488489 14.8479677570237
489.48948948949 14.8664404530064
490.490490490491 14.8848325197484
491.491491491492 14.9031442442972
492.492492492493 14.9213759134174
493.493493493494 14.9395278135809
494.494494494495 14.9576002309567
495.495495495496 14.9755934514017
496.496496496497 14.9935077604507
497.497497497498 15.0113434433071
498.498498498499 15.0291007848337
499.4994994995 15.0467800695438
500.500500500501 15.0643815815918
501.501501501502 15.0819056047648
502.502502502503 15.0993524224739
503.503503503504 15.1167223177456
504.504504504505 15.1340155732135
505.505505505506 15.1512324711103
506.506506506507 15.1683732932593
507.507507507508 15.1854383210669
508.508508508509 15.2024278355147
509.50950950951 15.2193421171516
510.510510510511 15.2361814460868
511.511511511512 15.2529461019821
512.512512512513 15.2696363640446
513.513513513514 15.2862525110196
514.514514514515 15.3027948211841
515.515515515516 15.3192635723392
516.516516516517 15.335659041804
517.517517517518 15.3519815064085
518.518518518519 15.3682312424875
519.51951951952 15.3844085258742
520.520520520521 15.4005136318936
521.521521521522 15.4165468353568
522.522522522523 15.4325084105549
523.523523523524 15.4483986312529
524.524524524525 15.4642177706842
525.525525525526 15.4799661015446
526.526526526527 15.4956438959873
527.527527527528 15.5112514256168
528.528528528529 15.526788961484
529.52952952953 15.5422567740809
530.530530530531 15.5576551333354
531.531531531532 15.5729843086062
532.532532532533 15.5882445686783
533.533533533534 15.6034361817576
534.534534534535 15.6185594154666
535.535535535536 15.6336145368398
536.536536536537 15.6486018123187
537.537537537538 15.6635215077482
538.538538538539 15.6783738883715
539.53953953954 15.6931592188263
540.540540540541 15.7078777631406
541.541541541542 15.7225297847285
542.542542542543 15.7371155463864
543.543543543544 15.7516353102892
544.544544544545 15.7660893379865
545.545545545546 15.7804778903984
546.546546546547 15.794801227813
547.547547547548 15.8090596098816
548.548548548549 15.8232532956164
549.54954954955 15.8373825433864
550.550550550551 15.8514476109143
551.551551551552 15.8654487552737
552.552552552553 15.8793862328855
553.553553553554 15.893260299515
554.554554554555 15.9070712102692
555.555555555556 15.9208192195936
556.556556556557 15.9345045812698
557.557557557558 15.9481275484121
558.558558558559 15.9616883734657
559.55955955956 15.9751873082036
560.560560560561 15.9886246037239
561.561561561562 16.0020005104482
562.562562562563 16.0153152781182
563.563563563564 16.0285691557943
564.564564564565 16.0417623918528
565.565565565566 16.0548952339838
566.566566566567 16.0679679291896
567.567567567568 16.080980723782
568.568568568569 16.0939338633809
569.56956956957 16.1068275929118
570.570570570571 16.1196621566047
571.571571571572 16.1324377979917
572.572572572573 16.1451547599056
573.573573573574 16.1578132844781
574.574574574575 16.1704136131385
575.575575575576 16.1829559866117
576.576576576577 16.1954406449171
577.577577577578 16.2078678273671
578.578578578579 16.2202377725655
579.57957957958 16.2325507184066
580.580580580581 16.2448069020736
581.581581581582 16.2570065600376
582.582582582583 16.2691499280562
583.583583583584 16.281237241173
584.584584584585 16.2932687337157
585.585585585586 16.3052446392959
586.586586586587 16.3171651908075
587.587587587588 16.3290306204265
588.588588588589 16.3408411596095
589.58958958959 16.3525970390934
590.590590590591 16.3642984888943
591.591591591592 16.375945738307
592.592592592593 16.3875390159044
593.593593593594 16.3990785495367
594.594594594595 16.4105645663309
595.595595595596 16.4219972926905
596.596596596597 16.4333769542946
597.597597597598 16.444703776098
598.598598598599 16.4559779823302
599.5995995996 16.4671997964958
600.600600600601 16.4783694413733
601.601601601602 16.4894871390157
602.602602602603 16.5005531107496
603.603603603604 16.5115675771757
604.604604604605 16.5225307581678
605.605605605606 16.5334428728735
606.606606606607 16.5443041397136
607.607607607608 16.5551147763823
608.608608608609 16.5658749998472
609.60960960961 16.5765850263492
610.610610610611 16.5872450714028
611.611611611612 16.5978553497959
612.612612612613 16.6084160755904
613.613613613614 16.6189274621218
614.614614614615 16.629389722
615.615615615616 16.639803067109
616.616616616617 16.6501677086076
617.617617617618 16.6604838569296
618.618618618619 16.670751721784
619.61961961962 16.6809715121555
620.620620620621 16.6911434363048
621.621621621622 16.7012677017691
622.622622622623 16.7113445153628
623.623623623624 16.7213740831774
624.624624624625 16.7313566105827
625.625625625626 16.7412923022268
626.626626626627 16.751181362037
627.627627627628 16.7610239932202
628.628628628629 16.7708203982638
629.62962962963 16.7805707789361
630.630630630631 16.790275336287
631.631631631632 16.7999342706489
632.632632632633 16.8095477816372
633.633633633634 16.8191160681514
634.634634634635 16.8286393283752
635.635635635636 16.8381177597783
636.636636636637 16.8475515591162
637.637637637638 16.856940922432
638.638638638639 16.8662860450563
639.63963963964 16.8755871216091
640.640640640641 16.8848443459999
641.641641641642 16.8940579114292
642.642642642643 16.903228010389
643.643643643644 16.9123548346643
644.644644644645 16.9214385753335
645.645645645646 16.93047942277
646.646646646647 16.939477566643
647.647647647648 16.9484331959182
648.648648648649 16.9573464988597
649.64964964965 16.9662176630304
650.650650650651 16.9750468752933
651.651651651652 16.9838343218129
652.652652652653 16.992580188056
653.653653653654 17.001284658793
654.654654654655 17.0099479180992
655.655655655656 17.0185701493559
656.656656656657 17.0271515352516
657.657657657658 17.0356922577834
658.658658658659 17.044192498258
659.65965965966 17.0526524372932
660.660660660661 17.061072254819
661.661661661662 17.0694521300791
662.662662662663 17.0777922416321
663.663663663664 17.0860927673527
664.664664664665 17.0943538844335
665.665665665666 17.1025757693858
666.666666666667 17.1107585980413
667.667667667668 17.1189025455533
668.668668668669 17.1270077863983
669.66966966967 17.1350744943775
670.670670670671 17.1431028426177
671.671671671672 17.1510930035733
672.672672672673 17.1590451490274
673.673673673674 17.1669594500935
674.674674674675 17.1748360772169
675.675675675676 17.182675200176
676.676676676677 17.1904769880839
677.677677677678 17.1982416093901
678.678678678679 17.2059692318819
679.67967967968 17.2136600226857
680.680680680681 17.2213141482687
681.681681681682 17.2289317744408
682.682682682683 17.2365130663554
683.683683683684 17.2440581885116
684.684684684685 17.2515673047556
685.685685685686 17.2590405782821
686.686686686687 17.2664781716361
687.687687687688 17.2738802467146
688.688688688689 17.2812469647678
689.68968968969 17.2885784864011
690.690690690691 17.2958749715765
691.691691691692 17.3031365796144
692.692692692693 17.3103634691951
693.693693693694 17.3175557983606
694.694694694695 17.324713724516
695.695695695696 17.3318374044316
696.696696696697 17.3389269942441
697.697697697698 17.3459826494583
698.698698698699 17.3530045249494
699.6996996997 17.3599927749639
700.700700700701 17.3669475531218
701.701701701702 17.3738690124179
702.702702702703 17.3807573052241
703.703703703704 17.3876125832904
704.704704704705 17.3944349977473
705.705705705706 17.4012246991069
706.706706706707 17.4079818372651
707.707707707708 17.4147065615031
708.708708708709 17.4213990204892
709.70970970971 17.4280593622805
710.710710710711 17.4346877343247
711.711711711712 17.4412842834618
712.712712712713 17.4478491559259
713.713713713714 17.454382497347
714.714714714715 17.4608844527527
715.715715715716 17.4673551665697
716.716716716717 17.4737947826263
717.717717717718 17.4802034441533
718.718718718719 17.4865812937863
719.71971971972 17.4929284735676
720.720720720721 17.4992451249473
721.721721721722 17.505531388786
722.722722722723 17.5117874053559
723.723723723724 17.5180133143427
724.724724724725 17.5242092548477
725.725725725726 17.5303753653892
726.726726726727 17.5365117839048
727.727727727728 17.5426186477527
728.728728728729 17.5486960937135
729.72972972973 17.5547442579926
730.730730730731 17.5607632762214
731.731731731732 17.5667532834592
732.732732732733 17.5727144141954
733.733733733734 17.5786468023508
734.734734734735 17.5845505812797
735.735735735736 17.5904258837718
736.736736736737 17.5962728420536
737.737737737738 17.6020915877906
738.738738738739 17.6078822520892
739.73973973974 17.613644965498
740.740740740741 17.6193798580101
741.741741741742 17.6250870590647
742.742742742743 17.630766697549
743.743743743744 17.6364189017999
744.744744744745 17.642043799606
745.745745745746 17.6476415182092
746.746746746747 17.6532121843068
747.747747747748 17.658755924053
748.748748748749 17.6642728630609
749.74974974975 17.6697631264044
750.750750750751 17.6752268386198
751.751751751752 17.6806641237078
752.752752752753 17.6860751051352
753.753753753754 17.6914599058367
754.754754754755 17.6968186482169
755.755755755756 17.7021514541519
756.756756756757 17.7074584449912
757.757757757758 17.7127397415597
758.758758758759 17.7179954641591
759.75975975976 17.72322573257
760.760760760761 17.7284306660537
761.761761761762 17.733610383354
762.762762762763 17.7387650026989
763.763763763764 17.7438946418025
764.764764764765 17.7489994178668
765.765765765766 17.7540794475834
766.766766766767 17.7591348471356
767.767767767768 17.7641657321997
768.768768768769 17.7691722179474
769.76976976977 17.774154419047
770.770770770771 17.7791124496656
771.771771771772 17.784046423471
772.772772772773 17.7889564536328
773.773773773774 17.7938426528252
774.774774774775 17.7987051332277
775.775775775776 17.803544006528
776.776776776777 17.8083593839227
777.777777777778 17.8131513761199
778.778778778779 17.8179200933406
779.77977977978 17.8226656453206
780.780780780781 17.8273881413122
781.781781781782 17.8320876900859
782.782782782783 17.8367643999326
783.783783783784 17.8414183786646
784.784784784785 17.846049733618
785.785785785786 17.8506585716545
786.786786786787 17.8552449991626
787.787787787788 17.8598091220599
788.788788788789 17.8643510457944
789.78978978979 17.8688708753466
790.790790790791 17.8733687152314
791.791791791792 17.8778446694992
792.792792792793 17.8822988417383
793.793793793794 17.886731335076
794.794794794795 17.8911422521813
795.795795795796 17.8955316952655
796.796796796797 17.8998997660846
797.797797797798 17.9042465659411
798.798798798799 17.9085721956854
799.7997997998 17.9128767557175
800.800800800801 17.917160345989
801.801801801802 17.9214230660047
802.802802802803 17.9256650148241
803.803803803804 17.9298862910636
804.804804804805 17.9340869928977
805.805805805806 17.9382672180608
806.806806806807 17.9424270638492
807.807807807808 17.9465666271224
808.808808808809 17.9506860043051
809.80980980981 17.9547852913889
810.810810810811 17.9588645839334
811.811811811812 17.9629239770689
812.812812812813 17.966963565497
813.813813813814 17.9709834434931
814.814814814815 17.9749837049076
815.815815815816 17.9789644431678
816.816816816817 17.9829257512793
817.817817817818 17.9868677218281
818.818818818819 17.9907904469817
819.81981981982 17.9946940184912
820.820820820821 17.9985785276927
821.821821821822 18.002444065509
822.822822822823 18.0062907224515
823.823823823824 18.0101185886211
824.824824824825 18.0139277537109
825.825825825826 18.0177183070068
826.826826826827 18.0214903373897
827.827827827828 18.0252439333371
828.828828828829 18.0289791829245
829.82982982983 18.032696173827
830.830830830831 18.0363949933213
831.831831831832 18.0400757282867
832.832832832833 18.0437384652073
833.833833833834 18.047383290173
834.834834834835 18.0510102888818
835.835835835836 18.0546195466405
836.836836836837 18.0582111483672
837.837837837838 18.0617851785922
838.838838838839 18.0653417214598
839.83983983984 18.06888086073
840.840840840841 18.0724026797799
841.841841841842 18.0759072616052
842.842842842843 18.0793946888221
843.843843843844 18.0828650436683
844.844844844845 18.0863184080051
845.845845845846 18.0897548633187
846.846846846847 18.0931744907215
847.847847847848 18.096577370954
848.848848848849 18.0999635843864
849.84984984985 18.1033332110197
850.850850850851 18.1066863304874
851.851851851852 18.1100230220572
852.852852852853 18.1133433646324
853.853853853854 18.1166474367532
854.854854854855 18.1199353165986
855.855855855856 18.1232070819876
856.856856856857 18.1264628103807
857.857857857858 18.1297025788815
858.858858858859 18.1329264642382
859.85985985986 18.136134542845
860.860860860861 18.1393268907438
861.861861861862 18.1425035836251
862.862862862863 18.1456646968301
863.863863863864 18.1488103053519
864.864864864865 18.1519404838369
865.865865865866 18.1550553065865
866.866866866867 18.158154847558
867.867867867868 18.1612391803669
868.868868868869 18.1643083782874
869.86986986987 18.1673625142547
870.870870870871 18.1704016608657
871.871871871872 18.1734258903809
872.872872872873 18.1764352747258
873.873873873874 18.1794298854919
874.874874874875 18.1824097939386
875.875875875876 18.1853750709944
876.876876876877 18.1883257872584
877.877877877878 18.1912620130013
878.878878878879 18.1941838181676
879.87987987988 18.197091272376
880.880880880881 18.1999844449216
881.881881881882 18.2028634047769
882.882882882883 18.2057282205934
883.883883883884 18.2085789607024
884.884884884885 18.2114156931173
885.885885885886 18.214238485534
886.886886886887 18.2170474053331
887.887887887888 18.2198425195806
888.888888888889 18.2226238950297
889.88988988989 18.2253915981217
890.890890890891 18.2281456949878
891.891891891892 18.2308862514503
892.892892892893 18.2336133330237
893.893893893894 18.2363270049163
894.894894894895 18.2390273320313
895.895895895896 18.2417143789683
896.896896896897 18.2443882100247
897.897897897898 18.2470488891966
898.898898898899 18.2496964801805
899.8998998999 18.2523310463744
900.900900900901 18.2549526508792
901.901901901902 18.2575613565
902.902902902903 18.2601572257473
903.903903903904 18.2627403208381
904.904904904905 18.2653107036977
905.905905905906 18.2678684359606
906.906906906907 18.2704135789716
907.907907907908 18.2729461937875
908.908908908909 18.2754663411782
909.90990990991 18.2779740816278
910.910910910911 18.2804694753359
911.911911911912 18.282952582219
912.912912912913 18.2854234619117
913.913913913914 18.2878821737678
914.914914914915 18.2903287768615
915.915915915916 18.292763329989
916.916916916917 18.2951858916693
917.917917917918 18.2975965201455
918.918918918919 18.2999952733863
919.91991991992 18.3023822090869
920.920920920921 18.3047573846703
921.921921921922 18.3071208572886
922.922922922923 18.3094726838239
923.923923923924 18.31181292089
924.924924924925 18.3141416248331
925.925925925926 18.3164588517332
926.926926926927 18.3187646574052
927.927927927928 18.3210590974003
928.928928928929 18.3233422270068
929.92992992993 18.3256141012516
930.930930930931 18.3278747749011
931.931931931932 18.3301243024626
932.932932932933 18.3323627381853
933.933933933934 18.3345901360615
934.934934934935 18.3368065498276
935.935935935936 18.3390120329655
936.936936936937 18.3412066387035
937.937937937938 18.3433904200177
938.938938938939 18.3455634296328
939.93993993994 18.3477257200235
940.940940940941 18.3498773434153
941.941941941942 18.352018351786
942.942942942943 18.3541487968666
943.943943943944 18.3562687301423
944.944944944945 18.3583782028539
945.945945945946 18.3604772659987
946.946946946947 18.3625659703314
947.947947947948 18.3646443663657
948.948948948949 18.366712504375
949.94994994995 18.3687704343935
950.950950950951 18.3708182062173
951.951951951952 18.3728558694056
952.952952952953 18.3748834732818
953.953953953954 18.3769010669343
954.954954954955 18.3789086992177
955.955955955956 18.3809064187539
956.956956956957 18.3828942739332
957.957957957958 18.384872312915
958.958958958959 18.3868405836295
959.95995995996 18.388799133778
960.960960960961 18.3907480108344
961.961961961962 18.3926872620462
962.962962962963 18.3946169344351
963.963963963964 18.3965370747988
964.964964964965 18.3984477297113
965.965965965966 18.4003489455242
966.966966966967 18.4022407683677
967.967967967968 18.4041232441517
968.968968968969 18.4059964185667
969.96996996997 18.4078603370845
970.970970970971 18.40971504496
971.971971971972 18.4115605872312
972.972972972973 18.413397008721
973.973973973974 18.4152243540377
974.974974974975 18.4170426675761
975.975975975976 18.4188519935186
976.976976976977 18.4206523758361
977.977977977978 18.4224438582887
978.978978978979 18.4242264844272
979.97997997998 18.4260002975935
980.980980980981 18.4277653409221
981.981981981982 18.4295216573404
982.982982982983 18.4312692895703
983.983983983984 18.4330082801288
984.984984984985 18.4347386713289
985.985985985986 18.4364605052806
986.986986986987 18.438173823892
987.987987987988 18.43987866887
988.988988988989 18.4415750817213
989.98998998999 18.4432631037534
990.990990990991 18.4449427760752
991.991991991992 18.4466141395984
992.992992992993 18.4482772350381
993.993993993994 18.4499321029138
994.994994994995 18.4515787835502
995.995995995996 18.4532173170782
996.996996996997 18.4548477434357
997.997997997998 18.4564701023685
998.998998998999 18.4580844334315
1000 18.4596907759889
};
\addlegendentry{$\lambda_i=$1.0}
\addplot [very thick, orange2301590]
table {%
0 0.95105
1.001001001001 0.889966236475708
2.002002002002 0.836599840568323
3.003003003003 0.790452760589896
4.004004004004 0.751054366058147
5.00500500500501 0.71796003082809
6.00600600600601 0.69074978734146
7.00700700700701 0.669027048473785
8.00800800800801 0.652417393631938
9.00900900900901 0.640567415919641
10.01001001001 0.633143627344853
11.011011011011 0.629831419191818
12.012012012012 0.630334074822098
13.013013013013 0.634371832303524
14.014014014014 0.641680994394001
15.015015015015 0.652013083528829
16.016016016016 0.665134039575999
17.017017017017 0.680823458233969
18.018018018018 0.698873868051169
19.019019019019 0.71909004414598
20.02002002002 0.741288356800695
21.021021021021 0.765296153192895
22.022022022022 0.79095117061339
23.023023023023 0.818100979601218
24.024024024024 0.846602455503664
25.025025025025 0.876321277042833
26.026026026026 0.907131450540389
27.027027027027 0.938914858518546
28.028028028028 0.971560831458811
29.029029029029 1.00496574156007
30.03003003003 1.03903261739494
31.031031031031 1.07367077841764
32.032032032032 1.10879548832848
33.033033033033 1.14432762634922
34.034034034034 1.18019337551036
35.035035035035 1.21632392709595
36.036036036036 1.25265520043367
37.037037037037 1.28912757725842
38.038038038038 1.32568564991569
39.039039039039 1.36227798270728
40.04004004004 1.39885688571692
41.041041041041 1.43537820048568
42.042042042042 1.47180109693873
43.043043043043 1.50808788099456
44.044044044044 1.54420381231603
45.0450450450451 1.58011693168945
46.0460460460461 1.61579789754365
47.0470470470471 1.65121983114493
48.0480480480481 1.68635817002717
49.0490490490491 1.72119052923819
50.0500500500501 1.75569657000435
51.0510510510511 1.78985787543517
52.0520520520521 1.82365783290872
53.0530530530531 1.85708152279632
54.0540540540541 1.89011561320225
55.0550550550551 1.92274826041028
56.0560560560561 1.95496901474438
57.0570570570571 1.98676873156535
58.0580580580581 2.01813948713933
59.0590590590591 2.04907449912715
60.0600600600601 2.07956805145624
61.0610610610611 2.10961542334853
62.0620620620621 2.13921282228945
63.0630630630631 2.16835732073361
64.0640640640641 2.19704679635337
65.0650650650651 2.2252798756458
66.0660660660661 2.25305588072334
67.0670670670671 2.28037477912177
68.0680680680681 2.30723713646795
69.0690690690691 2.33364407185734
70.0700700700701 2.35959721579914
71.0710710710711 2.38509867059397
72.0720720720721 2.41015097301593
73.0730730730731 2.43475705917723
74.0740740740741 2.45892023145994
75.0750750750751 2.48264412740502
76.0760760760761 2.50593269045472
77.0770770770771 2.52879014244934
78.0780780780781 2.55122095778468
79.0790790790791 2.57322983914115
80.0800800800801 2.59482169469999
81.0810810810811 2.61600161676658
82.0820820820821 2.63677486172471
83.0830830830831 2.6571468312497
84.0840840840841 2.6771230547118
85.0850850850851 2.69670917270514
86.0860860860861 2.71591092164042
87.0870870870871 2.73473411934305
88.0880880880881 2.75318465160127
89.0890890890891 2.77126845961172
90.0900900900901 2.78899152827259
91.0910910910911 2.8063598752772
92.0920920920921 2.82337954096304
93.0930930930931 2.84005657887402
94.0940940940941 2.85639704699546
95.0950950950951 2.87240699962384
96.0960960960961 2.88809247983499
97.0970970970971 2.90345951251665
98.0980980980981 2.91851409793271
99.0990990990991 2.93326220578851
100.1001001001 2.94770976976807
101.101101101101 2.96186268251552
102.102102102102 2.97572679103477
103.103103103103 2.98930789248247
104.104104104104 3.00261173033099
105.105105105105 3.01564399087916
106.106106106106 3.02841030008972
107.107107107107 3.04091622073374
108.108108108108 3.053167249823
109.109109109109 3.0651688163128
110.11011011011 3.07692627905805
111.111111111111 3.08844492500704
112.112112112112 3.09972996761758
113.113113113113 3.1107865454814
114.114114114114 3.12161972114334
115.115115115115 3.13223448010261
116.116116116116 3.14263572998405
117.117117117117 3.15282829986816
118.118118118118 3.16281693976899
119.119119119119 3.17260632025
120.12012012012 3.18220103216814
121.121121121121 3.19160558653717
122.122122122122 3.20082441450184
123.123123123123 3.20986186741467
124.124124124124 3.218722217008
125.125125125125 3.22740965565395
126.126126126126 3.23592829670579
127.127127127127 3.24428217491415
128.128128128128 3.25247524691226
129.129129129129 3.26051139176454
130.13013013013 3.26839441157327
131.131131131131 3.27612803213834
132.132132132132 3.2837159036654
133.133133133133 3.29116160151799
134.134134134134 3.29846862700967
135.135135135135 3.30564040823196
136.136136136136 3.31268030091475
137.137137137137 3.3195915893156
138.138138138138 3.32637748713473
139.139139139139 3.33304113845278
140.14014014014 3.3395856186884
141.141141141141 3.34601393557312
142.142142142142 3.35232903014106
143.143143143143 3.35853377773104
144.144144144144 3.36463098899911
145.145145145145 3.37062341093935
146.146146146146 3.37651372791119
147.147147147147 3.38230456267135
148.148148148148 3.38799847740894
149.149149149149 3.39359797478211
150.15015015015 3.39910549895486
151.151151151151 3.40452343663276
152.152152152152 3.4098541180963
153.153153153153 3.41509981823079
154.154154154154 3.42026275755183
155.155155155155 3.42534510322534
156.156156156156 3.43034897008122
157.157157157157 3.43527642162002
158.158158158158 3.44012947101172
159.159159159159 3.44491008208596
160.16016016016 3.44962017031324
161.161161161161 3.45426160377635
162.162162162162 3.4588362041317
163.163163163163 3.46334574755992
164.164164164164 3.46779196570551
165.165165165165 3.47217654660495
166.166166166166 3.4765011356032
167.167167167167 3.48076733625808
168.168168168168 3.4849767112324
169.169169169169 3.48913078317357
170.17017017017 3.49323103558055
171.171171171171 3.49727891365795
172.172172172172 3.50127582515708
173.173173173173 3.50522314120407
174.174174174174 3.50912219711465
175.175175175175 3.51297429319581
176.176176176176 3.51678069553419
177.177177177177 3.52054263677116
178.178178178178 3.5242613168646
179.179179179179 3.52793790383743
180.18018018018 3.53157353451292
181.181181181181 3.53516931523677
182.182182182182 3.53872632258601
183.183183183183 3.54224560406494
184.184184184184 3.54572817878794
185.185185185185 3.54917503814947
186.186186186186 3.55258714648125
187.187187187187 3.5559654416967
188.188188188188 3.55931083592285
189.189189189189 3.56262421611974
190.19019019019 3.56590644468757
191.191191191191 3.56915836006156
192.192192192192 3.57238077729483
193.193193193193 3.57557448862933
194.194194194194 3.57874026405503
195.195195195195 3.58187885185748
196.196196196196 3.58499097915395
197.197197197197 3.58807735241826
198.198198198198 3.59113865799447
199.199199199199 3.5941755625996
200.2002002002 3.59718871381557
201.201201201201 3.60017874057049
202.202202202202 3.60314625360945
203.203203203203 3.60609184595507
204.204204204204 3.60901609335782
205.205205205205 3.61191955473651
206.206206206206 3.61480277260881
207.207207207207 3.61766627351232
208.208208208208 3.62051056841605
209.209209209209 3.62333615312265
210.21021021021 3.62614350866154
211.211211211211 3.62893310167304
212.212212212212 3.63170538478373
213.213213213213 3.63446079697314
214.214214214214 3.63719976393207
215.215215215215 3.63992269841247
216.216216216216 3.64263000056928
217.217217217217 3.64532205829424
218.218218218218 3.64799924754185
219.219219219219 3.65066193264769
220.22022022022 3.65331046663924
221.221221221221 3.65594519153921
222.222222222222 3.65856643866183
223.223223223223 3.66117452890187
224.224224224224 3.66376977301692
225.225225225225 3.66635247190272
226.226226226226 3.66892291686199
227.227227227227 3.67148138986661
228.228228228228 3.67402816381362
229.229229229229 3.67656350277477
230.23023023023 3.67908766224019
231.231231231231 3.68160088935593
232.232232232232 3.68410342315574
233.233233233233 3.68659549478716
234.234234234234 3.68907732773196
235.235235235235 3.69154913802117
236.236236236236 3.69401113444474
237.237237237237 3.696463518756
238.238238238238 3.69890648587104
239.239239239239 3.70134022406297
240.24024024024 3.70376491515151
241.241241241241 3.70618073468761
242.242242242242 3.70858785213354
243.243243243243 3.71098643103835
244.244244244244 3.71337662920893
245.245245245245 3.71575859887669
246.246246246246 3.71813248686002
247.247247247247 3.72049843472252
248.248248248248 3.72285657892733
249.249249249249 3.72520705098731
250.25025025025 3.72754997761153
251.251251251251 3.72988548084781
252.252252252252 3.73221367822175
253.253253253253 3.73453468287199
254.254254254254 3.73684860368209
255.255255255255 3.73915554540887
256.256256256256 3.74145560880748
257.257257257257 3.74374889075311
258.258258258258 3.74603548435961
259.259259259259 3.74831547909492
260.26026026026 3.75058896089344
261.261261261261 3.75285601226551
262.262262262262 3.7551167124039
263.263263263263 3.75737113728754
264.264264264264 3.75961935978247
265.265265265265 3.76186144974006
266.266266266266 3.76409747409266
267.267267267267 3.76632749694665
268.268268268268 3.76855157967299
269.269269269269 3.77076978099533
270.27027027027 3.7729821570758
271.271271271271 3.77518876159834
272.272272272272 3.77738964584992
273.273273273273 3.77958485879945
274.274274274274 3.78177444717459
275.275275275275 3.78395845553639
276.276276276276 3.78613692635201
277.277277277277 3.78830990006528
278.278278278278 3.79047741516546
279.279279279279 3.79263950825399
280.28028028028 3.79479621410948
281.281281281281 3.79694756575079
282.282282282282 3.79909359449846
283.283283283283 3.80123433003437
284.284284284284 3.80336980045973
285.285285285285 3.80550003235142
286.286286286286 3.80762505081679
287.287287287287 3.8097448795469
288.288288288288 3.8118595408682
289.289289289289 3.81396905579281
290.29029029029 3.81607344406733
291.291291291291 3.81817272422024
292.292292292292 3.820266913608
293.293293293293 3.82235602845975
294.294294294294 3.82444008392073
295.295295295295 3.82651909409452
296.296296296296 3.82859307208398
297.297297297297 3.83066203003097
298.298298298298 3.83272597915501
299.299299299299 3.83478492979069
300.3003003003 3.83683889142409
301.301301301301 3.83888787272802
302.302302302302 3.84093188159628
303.303303303303 3.84297092517688
304.304304304304 3.84500500990426
305.305305305305 3.84703414153055
306.306306306306 3.84905832515591
307.307307307307 3.85107756525789
308.308308308308 3.85309186571997
309.309309309309 3.8551012298592
310.31031031031 3.85710566045296
311.311311311311 3.85910515976497
312.312312312312 3.86109972957043
313.313313313313 3.86308937118039
314.314314314314 3.86507408546542
315.315315315315 3.86705387287846
316.316316316316 3.86902873347701
317.317317317317 3.87099866694457
318.318318318318 3.87296367261142
319.319319319319 3.87492374947478
320.32032032032 3.87687889621824
321.321321321321 3.87882911123063
322.322322322322 3.88077439262423
323.323323323323 3.88271473825245
324.324324324324 3.88465014572683
325.325325325325 3.88658061243361
326.326326326326 3.88850613554961
327.327327327327 3.8904267120577
328.328328328328 3.89234233876167
329.329329329329 3.89425301230063
330.33033033033 3.89615872916294
331.331331331331 3.8980594856996
332.332332332332 3.89995527813724
333.333333333333 3.90184610259064
334.334334334334 3.90373195507479
335.335335335335 3.90561283151656
336.336336336336 3.90748872776593
337.337337337337 3.90935963960681
338.338338338338 3.91122556276752
339.339339339339 3.91308649293084
340.34034034034 3.91494242574367
341.341341341341 3.91679335682643
342.342342342342 3.918639281782
343.343343343343 3.92048019620438
344.344344344344 3.92231609568704
345.345345345345 3.92414697583087
346.346346346346 3.9259728322519
347.347347347347 3.92779366058868
348.348348348348 3.92960945650938
349.349349349349 3.93142021571861
350.35035035035 3.93322593396392
351.351351351351 3.93502660704209
352.352352352352 3.93682223080514
353.353353353353 3.93861280116606
354.354354354354 3.94039831410434
355.355355355355 3.94217876567123
356.356356356356 3.94395415199477
357.357357357357 3.9457244692846
358.358358358358 3.94748971383658
359.359359359359 3.94924988203714
360.36036036036 3.95100497036749
361.361361361361 3.95275497540759
362.362362362362 3.95449989383992
363.363363363363 3.95623972245309
364.364364364364 3.9579744581453
365.365365365365 3.9597040979275
366.366366366366 3.96142863892656
367.367367367367 3.9631480783881
368.368368368368 3.96486241367929
369.369369369369 3.96657164229139
370.37037037037 3.96827576184227
371.371371371371 3.96997477007864
372.372372372372 3.97166866487824
373.373373373373 3.97335744425185
374.374374374374 3.9750411063452
375.375375375375 3.97671964944067
376.376376376376 3.97839307195903
377.377377377377 3.98006137246084
378.378378378378 3.98172454964796
379.379379379379 3.98338260236476
380.38038038038 3.98503552959934
381.381381381381 3.98668333048458
382.382382382382 3.98832600429917
383.383383383383 3.9899635504684
384.384384384384 3.99159596856503
385.385385385385 3.99322325830993
386.386386386386 3.99484541957268
387.387387387387 3.99646245237212
388.388388388388 3.99807435687676
389.389389389389 3.99968113340513
390.39039039039 4.00128278242609
391.391391391391 4.002879304559
392.392392392392 4.00447070057386
393.393393393393 4.0060569713914
394.394394394394 4.00763811808304
395.395395395395 4.00921414187086
396.396396396396 4.01078504412745
397.397397397397 4.0123508263757
398.398398398398 4.01391149028862
399.399399399399 4.01546703768899
400.4004004004 4.01701747054902
401.401401401401 4.01856279098995
402.402402402402 4.02010300128159
403.403403403403 4.02163810384184
404.404404404404 4.02316810123612
405.405405405405 4.02469299617683
406.406406406406 4.02621279152264
407.407407407407 4.02772749027791
408.408408408408 4.02923709559193
409.409409409409 4.0307416107582
410.41041041041 4.03224103921362
411.411411411411 4.03373538453773
412.412412412412 4.03522465045183
413.413413413413 4.0367088408181
414.414414414414 4.03818795963875
415.415415415415 4.039662011055
416.416416416416 4.04113099934622
417.417417417417 4.04259492892888
418.418418418418 4.04405380435557
419.419419419419 4.04550763031396
420.42042042042 4.04695641162576
421.421421421421 4.04840015324566
422.422422422422 4.0498388602602
423.423423423423 4.05127253788669
424.424424424424 4.05270119147208
425.425425425425 4.05412482649183
426.426426426426 4.0555434485487
427.427427427427 4.05695706337165
428.428428428428 4.05836567681459
429.429429429429 4.05976929485522
430.43043043043 4.06116792359382
431.431431431431 4.06256156925199
432.432432432432 4.06395023817145
433.433433433433 4.0653339368128
434.434434434434 4.06671267175425
435.435435435435 4.06808644969038
436.436436436436 4.06945527743086
437.437437437437 4.07081916189919
438.438438438438 4.07217811013141
439.439439439439 4.07353212927482
440.44044044044 4.07488122658669
441.441441441441 4.07622540943299
442.442442442442 4.07756468528705
443.443443443443 4.07889906172829
444.444444444444 4.08022854644091
445.445445445446 4.08155314721261
446.446446446446 4.08287287193323
447.447447447447 4.0841877285935
448.448448448449 4.0854977252837
449.44944944945 4.08680287019237
450.45045045045 4.08810317160497
451.451451451451 4.08939863790264
452.452452452453 4.09068927756081
453.453453453454 4.09197509914798
454.454454454454 4.09325611132434
455.455455455455 4.09453232284054
456.456456456457 4.09580374253635
457.457457457458 4.09707037933938
458.458458458458 4.09833224226378
459.459459459459 4.09958934040896
460.460460460461 4.10084168295832
461.461461461462 4.10208927917795
462.462462462462 4.10333213841534
463.463463463463 4.10457027009817
464.464464464465 4.10580368373298
465.465465465466 4.10703238890393
466.466466466466 4.10825639527158
467.467467467467 4.10947571257157
468.468468468469 4.11069035061346
469.46946946947 4.11190031927941
470.470470470471 4.11310562852301
471.471471471471 4.11430628836802
472.472472472473 4.11550230890718
473.473473473474 4.11669370030095
474.474474474475 4.11788047277638
475.475475475475 4.11906263662583
476.476476476477 4.12024020220582
477.477477477478 4.12141317993586
478.478478478479 4.12258158029725
479.479479479479 4.12374541383191
480.480480480481 4.12490469114124
481.481481481482 4.12605942288494
482.482482482483 4.12720961977987
483.483483483484 4.12835529259894
484.484484484485 4.12949645216994
485.485485485486 4.13063310937446
486.486486486487 4.13176527514674
487.487487487488 4.13289296047258
488.488488488489 4.13401617638825
489.48948948949 4.13513493397939
490.490490490491 4.13624924437994
491.491491491492 4.13735911877107
492.492492492493 4.13846456838009
493.493493493494 4.13956560447946
494.494494494495 4.14066223838566
495.495495495496 4.14175448145823
496.496496496497 4.14284234509869
497.497497497498 4.14392584074956
498.498498498499 4.14500497989331
499.4994994995 4.1460797740514
500.500500500501 4.14715023478325
501.501501501502 4.14821637368529
502.502502502503 4.14927820238996
503.503503503504 4.15033573256478
504.504504504505 4.15138897591133
505.505505505506 4.15243794416438
506.506506506507 4.15348264909089
507.507507507508 4.1545231024891
508.508508508509 4.15555931618764
509.50950950951 4.15659130204456
510.510510510511 4.15761907194649
511.511511511512 4.15864263780767
512.512512512513 4.15966201156916
513.513513513514 4.16067720519788
514.514514514515 4.1616882306858
515.515515515516 4.16269510004903
516.516516516517 4.16369782532703
517.517517517518 4.16469641858171
518.518518518519 4.16569089189665
519.51951951952 4.16668125737624
520.520520520521 4.16766752714488
521.521521521522 4.16864971334619
522.522522522523 4.16962782814217
523.523523523524 4.17060188371245
524.524524524525 4.17157189225352
525.525525525526 4.1725378659779
526.526526526527 4.17349981711345
527.527527527528 4.17445775790256
528.528528528529 4.17541170060143
529.52952952953 4.17636165747934
530.530530530531 4.17730764081789
531.531531531532 4.17824966291033
532.532532532533 4.1791877360608
533.533533533534 4.18012187258364
534.534534534535 4.18105208480271
535.535535535536 4.18197838505069
536.536536536537 4.1829007856684
537.537537537538 4.18381929900413
538.538538538539 4.184733937413
539.53953953954 4.18564471325625
540.540540540541 4.18655163890065
541.541541541542 4.18745472671784
542.542542542543 4.18835398908368
543.543543543544 4.18924943837766
544.544544544545 4.19014108698226
545.545545545546 4.19102894728235
546.546546546547 4.19191303166459
547.547547547548 4.19279335251684
548.548548548549 4.19366992222757
549.54954954955 4.19454275318528
550.550550550551 4.19541185777793
551.551551551552 4.19627724839239
552.552552552553 4.19713893741387
553.553553553554 4.19799693722538
554.554554554555 4.19885126020718
555.555555555556 4.19970191873626
556.556556556557 4.20054892518579
557.557557557558 4.20139229192464
558.558558558559 4.20223203131681
559.55955955956 4.20306815572098
560.560560560561 4.20390067748999
561.561561561562 4.20472960897032
562.562562562563 4.20555496250166
563.563563563564 4.20637675041638
564.564564564565 4.20719498503909
565.565565565566 4.20800967868617
566.566566566567 4.20882084366529
567.567567567568 4.20962849227498
568.568568568569 4.21043263680418
569.56956956957 4.21123328953181
570.570570570571 4.21203046272631
571.571571571572 4.21282416864521
572.572572572573 4.21361441953478
573.573573573574 4.21440122762952
574.574574574575 4.21518460515181
575.575575575576 4.21596456431148
576.576576576577 4.21674111730546
577.577577577578 4.21751427631733
578.578578578579 4.21828405351696
579.57957957958 4.21905046106015
580.580580580581 4.21981351108823
581.581581581582 4.22057321572771
582.582582582583 4.22132958708991
583.583583583584 4.22208263727061
584.584584584585 4.22283237834969
585.585585585586 4.22357882239081
586.586586586587 4.22432198144103
587.587587587588 4.22506186753051
588.588588588589 4.22579849267218
589.58958958959 4.22653186886141
590.590590590591 4.22726200807566
591.591591591592 4.22798892227424
592.592592592593 4.22871262339792
593.593593593594 4.22943312336872
594.594594594595 4.2301504340895
595.595595595596 4.23086456744378
596.596596596597 4.23157553529538
597.597597597598 4.23228334948815
598.598598598599 4.23298802184571
599.5995995996 4.23368956417119
600.600600600601 4.2343879882469
601.601601601602 4.23508330583414
602.602602602603 4.2357755286729
603.603603603604 4.23646466848161
604.604604604605 4.23715073695691
605.605605605606 4.23783374577335
606.606606606607 4.23851370658325
607.607607607608 4.23919063101635
608.608608608609 4.23986453067967
609.60960960961 4.24053541715722
610.610610610611 4.2412033020098
611.611611611612 4.24186819677482
612.612612612613 4.24253011296599
613.613613613614 4.24318906207322
614.614614614615 4.24384505556232
615.615615615616 4.24449810487487
616.616616616617 4.24514822142797
617.617617617618 4.24579541661406
618.618618618619 4.24643970180075
619.61961961962 4.24708108833061
620.620620620621 4.247719587521
621.621621621622 4.24835521066388
622.622622622623 4.24898796902564
623.623623623624 4.24961787384693
624.624624624625 4.25024493634248
625.625625625626 4.25086916770097
626.626626626627 4.25149057908482
627.627627627628 4.25210918163007
628.628628628629 4.25272498644621
629.62962962963 4.25333800461604
630.630630630631 4.2539482471955
631.631631631632 4.25455572521357
632.632632632633 4.25516044967206
633.633633633634 4.25576243154556
634.634634634635 4.25636168178124
635.635635635636 4.25695821129874
636.636636636637 4.25755203099005
637.637637637638 4.25814315171937
638.638638638639 4.25873158432301
639.63963963964 4.25931733960925
640.640640640641 4.25990042835824
641.641641641642 4.2604808613219
642.642642642643 4.26105864922376
643.643643643644 4.26163380275891
644.644644644645 4.26220633259387
645.645645645646 4.2627762493665
646.646646646647 4.26334356368589
647.647647647648 4.26390828613227
648.648648648649 4.26447042725693
649.64964964965 4.26502999758211
650.650650650651 4.26558700760093
651.651651651652 4.26614146777729
652.652652652653 4.26669338854583
653.653653653654 4.26724278031177
654.654654654655 4.26778965345093
655.655655655656 4.26833401830957
656.656656656657 4.2688758852044
657.657657657658 4.26941526442243
658.658658658659 4.26995216622097
659.65965965966 4.27048660082752
660.660660660661 4.27101857843974
661.661661661662 4.27154810922539
662.662662662663 4.27207520332222
663.663663663664 4.27259987083801
664.664664664665 4.27312212185041
665.665665665666 4.27364196640699
666.666666666667 4.27415941452512
667.667667667668 4.27467447619195
668.668668668669 4.27518716136437
669.66966966967 4.27569747996897
670.670670670671 4.27620544190199
671.671671671672 4.27671105702928
672.672672672673 4.27721433518627
673.673673673674 4.27771528617795
674.674674674675 4.27821391977883
675.675675675676 4.27871024573288
676.676676676677 4.27920427375355
677.677677677678 4.27969601352372
678.678678678679 4.28018547469566
679.67967967968 4.28067266689105
680.680680680681 4.28115759970093
681.681681681682 4.28164028268567
682.682682682683 4.28212072537499
683.683683683684 4.28259893726792
684.684684684685 4.28307492783279
685.685685685686 4.28354870650721
686.686686686687 4.28402028269808
687.687687687688 4.28448966578158
688.688688688689 4.28495686510313
689.68968968969 4.28542188997744
690.690690690691 4.28588474968844
691.691691691692 4.28634545348935
692.692692692693 4.28680401060261
693.693693693694 4.28726043021993
694.694694694695 4.28771472150229
695.695695695696 4.2881668935799
696.696696696697 4.28861695555225
697.697697697698 4.28906491648811
698.698698698699 4.28951078542552
699.6996996997 4.2899545713718
700.700700700701 4.2903962833036
701.701701701702 4.29083593016685
702.702702702703 4.29127352087684
703.703703703704 4.29170906431816
704.704704704705 4.29214256934479
705.705705705706 4.29257404478007
706.706706706707 4.29300349941675
707.707707707708 4.29343094201696
708.708708708709 4.2938563813123
709.70970970971 4.2942798260038
710.710710710711 4.29470128476197
711.711711711712 4.29512076622686
712.712712712713 4.295538279008
713.713713713714 4.29595383168451
714.714714714715 4.29636743280507
715.715715715716 4.29677909088801
716.716716716717 4.29718881442126
717.717717717718 4.29759661186244
718.718718718719 4.29800249163891
719.71971971972 4.2984064621477
720.720720720721 4.29880853175568
721.721721721722 4.2992087087995
722.722722722723 4.29960700158564
723.723723723724 4.3000034183905
724.724724724725 4.30039796746035
725.725725725726 4.30079065701147
726.726726726727 4.3011814952301
727.727727727728 4.30157049027254
728.728728728729 4.30195765026515
729.72972972973 4.30234298330443
730.730730730731 4.30272649745704
731.731731731732 4.30310820075985
732.732732732733 4.30348810121998
733.733733733734 4.30386620681486
734.734734734735 4.30424252549224
735.735735735736 4.30461706517031
736.736736736737 4.30498983373766
737.737737737738 4.30536083905338
738.738738738739 4.30573008894711
739.73973973974 4.30609759121907
740.740740740741 4.30646335364014
741.741741741742 4.30682738395185
742.742742742743 4.30718968986651
743.743743743744 4.30755027906723
744.744744744745 4.30790915920794
745.745745745746 4.30826633791349
746.746746746747 4.30862182277971
747.747747747748 4.30897562137342
748.748748748749 4.3093277412325
749.74974974975 4.309678189866
750.750750750751 4.31002697475411
751.751751751752 4.3103741033483
752.752752752753 4.31071958307131
753.753753753754 4.31106342131725
754.754754754755 4.31140562545166
755.755755755756 4.31174620281155
756.756756756757 4.31208516070547
757.757757757758 4.31242250641357
758.758758758759 4.31275824718766
759.75975975976 4.31309239025128
760.760760760761 4.31342494279976
761.761761761762 4.31375591200026
762.762762762763 4.31408530499187
763.763763763764 4.31441312888566
764.764764764765 4.31473939076473
765.765765765766 4.31506409768428
766.766766766767 4.31538725667169
767.767767767768 4.31570887472658
768.768768768769 4.31602895882087
769.76976976977 4.31634751589884
770.770770770771 4.3166645528772
771.771771771772 4.31698007664519
772.772772772773 4.31729409406459
773.773773773774 4.31760661196983
774.774774774775 4.31791763716805
775.775775775776 4.31822717643914
776.776776776777 4.31853523653587
777.777777777778 4.31884182418388
778.778778778779 4.31914694608183
779.77977977978 4.3194506089014
780.780780780781 4.31975281928742
781.781781781782 4.32005358385787
782.782782782783 4.32035290920404
783.783783783784 4.3206508018905
784.784784784785 4.32094726845528
785.785785785786 4.32124231540984
786.786786786787 4.32153594923921
787.787787787788 4.32182817640202
788.788788788789 4.32211900333062
789.78978978979 4.32240843643109
790.790790790791 4.32269648208337
791.791791791792 4.32298314664129
792.792792792793 4.32326843643268
793.793793793794 4.32355235775941
794.794794794795 4.32383491689747
795.795795795796 4.32411612009709
796.796796796797 4.32439597358273
797.797797797798 4.32467448355322
798.798798798799 4.32495165618181
799.7997997998 4.32522749761626
800.800800800801 4.32550201397889
801.801801801802 4.32577521136666
802.802802802803 4.32604709585126
803.803803803804 4.32631767347918
804.804804804805 4.32658695027177
805.805805805806 4.32685493222534
806.806806806807 4.32712162531122
807.807807807808 4.32738703547582
808.808808808809 4.32765116864074
809.80980980981 4.32791403070283
810.810810810811 4.32817562753424
811.811811811812 4.32843596498255
812.812812812813 4.32869504887081
813.813813813814 4.32895288499759
814.814814814815 4.32920947913713
815.815815815816 4.32946483703936
816.816816816817 4.32971896442997
817.817817817818 4.32997186701053
818.818818818819 4.33022355045854
819.81981981982 4.3304740204275
820.820820820821 4.330723282547
821.821821821822 4.33097134242279
822.822822822823 4.33121820563686
823.823823823824 4.33146387774752
824.824824824825 4.33170836428946
825.825825825826 4.33195167077386
826.826826826827 4.33219380268842
827.827827827828 4.33243476549749
828.828828828829 4.33267456464208
829.82982982983 4.33291320554001
830.830830830831 4.33315069358594
831.831831831832 4.33338703415145
832.832832832833 4.33362223258515
833.833833833834 4.33385629421271
834.834834834835 4.33408922433696
835.835835835836 4.33432102823798
836.836836836837 4.33455171117315
837.837837837838 4.33478127837725
838.838838838839 4.33500973506251
839.83983983984 4.33523708641873
840.840840840841 4.3354633376133
841.841841841842 4.33568849379132
842.842842842843 4.33591256007566
843.843843843844 4.33613554156704
844.844844844845 4.33635744334411
845.845845845846 4.33657827046352
846.846846846847 4.33679802795999
847.847847847848 4.3370167208464
848.848848848849 4.33723435411387
849.84984984985 4.33745093273182
850.850850850851 4.33766646164805
851.851851851852 4.33788094578882
852.852852852853 4.33809439005894
853.853853853854 4.3383067993418
854.854854854855 4.33851817849953
855.855855855856 4.33872853237296
856.856856856857 4.33893786578182
857.857857857858 4.33914618352471
858.858858858859 4.33935349037924
859.85985985986 4.33955979110209
860.860860860861 4.33976509042907
861.861861861862 4.33996939307522
862.862862862863 4.34017270373486
863.863863863864 4.34037502708169
864.864864864865 4.34057636776884
865.865865865866 4.34077673042897
866.866866866867 4.34097611967431
867.867867867868 4.3411745400968
868.868868868869 4.34137199626807
869.86986986987 4.34156849273962
870.870870870871 4.34176403404279
871.871871871872 4.34195862468892
872.872872872873 4.34215226916938
873.873873873874 4.34234497195565
874.874874874875 4.3425367374994
875.875875875876 4.34272757023257
876.876876876877 4.34291747456743
877.877877877878 4.34310645489665
878.878878878879 4.34329451559339
879.87987987988 4.34348166101138
880.880880880881 4.34366789548496
881.881881881882 4.34385322332917
882.882882882883 4.34403764883986
883.883883883884 4.34422117629368
884.884884884885 4.34440380994823
885.885885885886 4.34458555404212
886.886886886887 4.34476641279498
887.887887887888 4.34494639040762
888.888888888889 4.34512549106204
889.88988988989 4.34530371892154
890.890890890891 4.34548107813075
891.891891891892 4.34565757281575
892.892892892893 4.3458332070841
893.893893893894 4.34600798502496
894.894894894895 4.34618191070909
895.895895895896 4.346354988189
896.896896896897 4.34652722149895
897.897897897898 4.34669861465509
898.898898898899 4.34686917165546
899.8998998999 4.34703889648013
900.900900900901 4.3472077930912
901.901901901902 4.34737586543293
902.902902902903 4.34754311743179
903.903903903904 4.34770955299652
904.904904904905 4.34787517601818
905.905905905906 4.3480399903703
906.906906906907 4.34820399990884
907.907907907908 4.34836720847235
908.908908908909 4.34852961988199
909.90990990991 4.34869123794162
910.910910910911 4.34885206643786
911.911911911912 4.34901210914014
912.912912912913 4.34917136980082
913.913913913914 4.34932985215521
914.914914914915 4.34948755992166
915.915915915916 4.3496444968016
916.916916916917 4.34980066647968
917.917917917918 4.34995607262373
918.918918918919 4.35011071888493
919.91991991992 4.35026460889781
920.920920920921 4.35041774628035
921.921921921922 4.35057013463403
922.922922922923 4.35072177754391
923.923923923924 4.35087267857869
924.924924924925 4.35102284129076
925.925925925926 4.3511722692163
926.926926926927 4.35132096587533
927.927927927928 4.35146893477176
928.928928928929 4.35161617939348
929.92992992993 4.35176270321242
930.930930930931 4.3519085096846
931.931931931932 4.35205360225021
932.932932932933 4.35219798433368
933.933933933934 4.3523416593437
934.934934934935 4.35248463067337
935.935935935936 4.35262690170019
936.936936936937 4.35276847578614
937.937937937938 4.35290935627776
938.938938938939 4.35304954650621
939.93993993994 4.35318904978734
940.940940940941 4.35332786942172
941.941941941942 4.35346600869473
942.942942942943 4.35360347087665
943.943943943944 4.35374025922265
944.944944944945 4.35387637697293
945.945945945946 4.35401182735272
946.946946946947 4.3541466135724
947.947947947948 4.3542807388275
948.948948948949 4.35441420629881
949.94994994995 4.35454701915243
950.950950950951 4.35467918053983
951.951951951952 4.35481069359789
952.952952952953 4.354941561449
953.953953953954 4.35507178720108
954.954954954955 4.35520137394769
955.955955955956 4.35533032476803
956.956956956957 4.35545864272706
957.957957957958 4.35558633087553
958.958958958959 4.35571339225001
959.95995995996 4.35583982987303
960.960960960961 4.35596564675306
961.961961961962 4.35609084588461
962.962962962963 4.35621543024828
963.963963963964 4.35633940281084
964.964964964965 4.35646276652524
965.965965965966 4.35658552433071
966.966966966967 4.35670767915281
967.967967967968 4.35682923390349
968.968968968969 4.35695019148111
969.96996996997 4.35707055477057
970.970970970971 4.35719032664332
971.971971971972 4.3573095099574
972.972972972973 4.35742810755755
973.973973973974 4.35754612227523
974.974974974975 4.3576635569287
975.975975975976 4.35778041432304
976.976976976977 4.35789669725026
977.977977977978 4.35801240848929
978.978978978979 4.35812755080611
979.97997997998 4.35824212695375
980.980980980981 4.35835613967236
981.981981981982 4.35846959168929
982.982982982983 4.35858248571912
983.983983983984 4.35869482446371
984.984984984985 4.35880661061227
985.985985985986 4.35891784684141
986.986986986987 4.35902853581522
987.987987987988 4.35913868018527
988.988988988989 4.35924828259069
989.98998998999 4.35935734565828
990.990990990991 4.35946587200244
991.991991991992 4.35957386422535
992.992992992993 4.35968132491696
993.993993993994 4.35978825665503
994.994994994995 4.35989466200524
995.995995995996 4.36000054352118
996.996996996997 4.36010590374444
997.997997997998 4.36021074520467
998.998998998999 4.3603150704196
1000 4.36041888189512
};
\addlegendentry{$\lambda_i=$5.0}
\addplot [very thick, darkcyan0114178]
table {%
0 0.8408
1.001001001001 0.789460806269925
2.002002002002 0.751573717283374
3.003003003003 0.725398535184607
4.004004004004 0.709383933692257
5.00500500500501 0.702148330568926
6.00600600600601 0.702462637644062
7.00700700700701 0.709234706832207
8.00800800800801 0.721495308015182
9.00900900900901 0.738385490416963
10.01001001001 0.759145193352689
11.011011011011 0.783102985122592
12.012012012012 0.809666820477556
13.013013013013 0.838315717623453
14.014014014014 0.868592265262754
15.015015015015 0.900095878790587
16.016016016016 0.932476732555571
17.017017017017 0.965430302142268
18.018018018018 0.998692457003266
19.019019019019 1.03203504952929
20.02002002002 1.06526195185366
21.021021021021 1.09820549639583
22.022022022022 1.13072328040507
23.023023023023 1.16269529861331
24.024024024024 1.19402137158437
25.025025025025 1.22461884049074
26.026026026026 1.25442050189103
27.027027027027 1.28337275864943
28.028028028028 1.31143396546017
29.029029029029 1.33857294953744
30.03003003003 1.36476768892718
31.031031031031 1.39000413261019
32.032032032032 1.41427514811353
33.033033033033 1.43757958374601
34.034034034034 1.4599214338365
35.035035035035 1.48130909649539
36.036036036036 1.50175471445021
37.037037037037 1.52127359043755
38.038038038038 1.53988366947436
39.039039039039 1.557605081091
40.04004004004 1.57445973529399
41.041041041041 1.59047096664565
42.042042042042 1.60566322140638
43.043043043043 1.62006178318996
44.044044044044 1.63369253303731
45.0450450450451 1.6465817402252
46.0460460460461 1.65875588049675
47.0470470470471 1.67024147873528
48.0480480480481 1.68106497340442
49.0490490490491 1.69125260034966
50.0500500500501 1.7008302938015
51.0510510510511 1.70982360264183
52.0520520520521 1.71825762019405
53.0530530530531 1.72615692597761
54.0540540540541 1.73354553802886
55.0550550550551 1.74044687453625
56.0560560560561 1.74688372366914
57.0570570570571 1.75287822059752
58.0580580580581 1.75845183080629
59.0590590590591 1.76362533890367
60.0600600600601 1.76841884220912
61.0610610610611 1.77285174848368
62.0620620620621 1.7769427772352
63.0630630630631 1.78070996409346
64.0640640640641 1.78417066780621
65.0650650650651 1.78734157945772
66.0660660660661 1.79023873355658
67.0670670670671 1.79287752068
68.0680680680681 1.79527270139829
69.0690690690691 1.79743842123586
70.0700700700701 1.79938822645403
71.0710710710711 1.80113508046727
72.0720720720721 1.80269138072766
73.0730730730731 1.80406897593331
74.0740740740741 1.80527918343508
75.0750750750751 1.8063328067325
76.0760760760761 1.80724015296461
77.0770770770771 1.80801105031469
78.0780780780781 1.80865486525938
79.0790790790791 1.80918051960328
80.0800800800801 1.80959650724929
81.0810810810811 1.809910910663
82.0820820820821 1.81013141699689
83.0830830830831 1.81026533384626
84.0840840840841 1.81031960461459
85.0850850850851 1.81030082347082
86.0860860860861 1.81021524988555
87.0870870870871 1.81006882273682
88.0880880880881 1.8098671739794
89.0890890890891 1.80961564187455
90.0900900900901 1.80931928377956
91.0910910910911 1.80898288849856
92.0920920920921 1.80861098819792
93.0930930930931 1.80820786989121
94.0940940940941 1.80777758649982
95.0950950950951 1.80732396749664
96.0960960960961 1.80685062914103
97.0970970970971 1.80636098431416
98.0980980980981 1.80585825196415
99.0990990990991 1.80534546617128
100.1001001001 1.80482548484365
101.101101101101 1.804300998054
102.102102102102 1.80377453602858
103.103103103103 1.80324847679912
104.104104104104 1.80272505352886
105.105105105105 1.80220636152377
106.106106106106 1.80169436493972
107.107107107107 1.80119090319667
108.108108108108 1.80069769711041
109.109109109109 1.80021635475238
110.11011011011 1.79974837704802
111.111111111111 1.79929516312357
112.112112112112 1.79885801541132
113.113113113113 1.79843814452289
114.114114114114 1.79803667389989
115.115115115115 1.79765464425103
116.116116116116 1.79729301778453
117.117117117117 1.79695268224442
118.118118118118 1.79663445475891
119.119119119119 1.79633908550883
120.12012012012 1.79606726122401
121.121121121121 1.79581960851478
122.122122122122 1.79559669704606
123.123123123123 1.7953990425607
124.124124124124 1.79522710975892
125.125125125125 1.79508131504012
126.126126126126 1.79496202911322
127.127127127127 1.79486957948154
128.128128128128 1.79480425280772
129.129129129129 1.79476629716433
130.13013013013 1.79475592417512
131.131131131131 1.79477331105221
132.132132132132 1.79481860253369
133.133133133133 1.79489191272657
134.134134134134 1.79499332685909
135.135135135135 1.79512290294695
136.136136136136 1.79528067337715
137.137137137137 1.79546664641365
138.138138138138 1.79568080762812
139.139139139139 1.79592312125962
140.14014014014 1.79619353150641
141.141141141141 1.79649196375317
142.142142142142 1.79681832573654
143.143143143143 1.79717250865218
144.144144144144 1.79755438820582
145.145145145145 1.79796382561127
146.146146146146 1.79840066853767
147.147147147147 1.79886475200861
148.148148148148 1.79935589925527
149.149149149149 1.79987392252598
150.15015015015 1.80041862385405
151.151151151151 1.80098979578616
152.152152152152 1.80158722207296
153.153153153153 1.80221067832396
154.154154154154 1.80285993262816
155.155155155155 1.80353474614241
156.156156156156 1.80423487364876
157.157157157157 1.80496006408253
158.158158158158 1.80571006103242
159.159159159159 1.80648460321408
160.16016016016 1.80728342491842
161.161161161161 1.80810625643587
162.162162162162 1.80895282445783
163.163163163163 1.8098228524564
164.164164164164 1.81071606104345
165.165165165165 1.81163216831008
166.166166166166 1.8125708901474
167.167167167167 1.8135319405496
168.168168168168 1.81451503190018
169.169169169169 1.81551987524208
170.17017017017 1.81654618053271
171.171171171171 1.81759365688441
172.172172172172 1.81866201279126
173.173173173173 1.81975095634275
174.174174174174 1.8208601954251
175.175175175175 1.82198943791083
176.176176176176 1.82313839183704
177.177177177177 1.8243067655732
178.178178178178 1.82549426797874
179.179179179179 1.82670060855109
180.18018018018 1.8279254975647
181.181181181181 1.82916864620131
182.182182182182 1.83042976667213
183.183183183183 1.83170857233216
184.184184184184 1.83300477778719
185.185185185185 1.83431809899376
186.186186186186 1.83564825335251
187.187187187187 1.83699495979522
188.188188188188 1.83835793886583
189.189189189189 1.83973691279585
190.19019019019 1.84113160557438
191.191191191191 1.84254174301302
192.192192192192 1.84396705280594
193.193193193193 1.84540726458543
194.194194194194 1.84686210997304
195.195195195195 1.84833132262667
196.196196196196 1.84981463828373
197.197197197197 1.85131179480063
198.198198198198 1.8528225321888
199.199199199199 1.85434659264735
200.2002002002 1.85588372059267
201.201201201201 1.85743366268504
202.202202202202 1.85899616785243
203.203203203203 1.86057098731169
204.204204204204 1.86215787458718
205.205205205205 1.86375658552713
206.206206206206 1.86536687831768
207.207207207207 1.86698851349483
208.208208208208 1.86862125395443
209.209209209209 1.87026486496027
210.21021021021 1.87191911415039
211.211211211211 1.87358377154173
212.212212212212 1.87525860953319
213.213213213213 1.87694340290722
214.214214214214 1.87863792882999
215.215215215215 1.88034196685028
216.216216216216 1.88205529889709
217.217217217217 1.88377770927611
218.218218218218 1.88550898466506
219.219219219219 1.88724891410809
220.22022022022 1.8889972890091
221.221221221221 1.89075390312422
222.222222222222 1.89251855255346
223.223223223223 1.89429103573153
224.224224224224 1.89607115341791
225.225225225225 1.89785870868627
226.226226226226 1.89965350691319
227.227227227227 1.90145535576634
228.228228228228 1.90326406519205
229.229229229229 1.90507944740237
230.23023023023 1.90690131686164
231.231231231231 1.90872949027263
232.232232232232 1.91056378656226
233.233233233233 1.91240402686693
234.234234234234 1.91425003451745
235.235235235235 1.91610163502377
236.236236236236 1.91795865605927
237.237237237237 1.91982092744486
238.238238238238 1.92168828113283
239.239239239239 1.92356055119044
240.24024024024 1.92543757378332
241.241241241241 1.9273191871587
242.242242242242 1.92920523162848
243.243243243243 1.93109554955213
244.244244244244 1.93298998531948
245.245245245245 1.93488838533338
246.246246246246 1.93679059799231
247.247247247247 1.93869647367287
248.248248248248 1.94060586471217
249.249249249249 1.94251862539029
250.25025025025 1.94443461191253
251.251251251251 1.94635368239179
252.252252252252 1.94827569683078
253.253253253253 1.95020051710439
254.254254254254 1.95212800694189
255.255255255255 1.95405803190926
256.256256256256 1.95599045939149
257.257257257257 1.95792515857491
258.258258258258 1.95986200042959
259.259259259259 1.9618008576917
260.26026026026 1.96374160484602
261.261261261261 1.96568411810842
262.262262262262 1.96762827540846
263.263263263263 1.96957395637202
264.264264264264 1.971521042304
265.265265265265 1.97346941617115
266.266266266266 1.9754189625849
267.267267267267 1.97736956778433
268.268268268268 1.97932111961922
269.269269269269 1.98127350753317
270.27027027027 1.98322662254685
271.271271271271 1.98518035724131
272.272272272272 1.98713460574143
273.273273273273 1.98908926369946
274.274274274274 1.99104422827863
275.275275275275 1.99299939813696
276.276276276276 1.99495467341107
277.277277277277 1.99690995570017
278.278278278278 1.9988651480502
279.279279279279 2.00082015493795
280.28028028028 2.00277488225549
281.281281281281 2.00472923729451
282.282282282282 2.00668312873099
283.283283283283 2.00863646660981
284.284284284284 2.01058916232959
285.285285285285 2.01254112862761
286.286286286286 2.01449227956491
287.287287287287 2.01644253051141
288.288288288288 2.01839179813125
289.289289289289 2.02034000036822
290.29029029029 2.02228705643131
291.291291291291 2.0242328867804
292.292292292292 2.02617741311204
293.293293293293 2.02812055834543
294.294294294294 2.03006224660844
295.295295295295 2.03200240322381
296.296296296296 2.03394095469548
297.297297297297 2.03587782869497
298.298298298298 2.03781295404803
299.299299299299 2.03974626072122
300.3003003003 2.04167767980883
301.301301301301 2.04360714351974
302.302302302302 2.04553458516449
303.303303303303 2.0474599391425
304.304304304304 2.04938314092935
305.305305305305 2.0513041270642
306.306306306306 2.05322283513737
307.307307307307 2.05513920377796
308.308308308308 2.05705317264172
309.309309309309 2.0589646823989
310.31031031031 2.06087367472227
311.311311311311 2.06278009227536
312.312312312312 2.06468387870062
313.313313313313 2.06658497860787
314.314314314314 2.06848333756281
315.315315315315 2.07037890207558
316.316316316316 2.07227161958954
317.317317317317 2.07416143847013
318.318318318318 2.07604830799378
319.319319319319 2.07793217833702
320.32032032032 2.07981300056566
321.321321321321 2.08169072662407
322.322322322322 2.0835653093246
323.323323323323 2.08543670233712
324.324324324324 2.08730486017859
325.325325325325 2.08916973820284
326.326326326326 2.09103129259037
327.327327327327 2.09288948033832
328.328328328328 2.09474425925054
329.329329329329 2.09659558792769
330.33033033033 2.09844342575752
331.331331331331 2.10028773290527
332.332332332332 2.10212847030406
333.333333333333 2.10396559964551
334.334334334334 2.10579908337037
335.335335335335 2.1076288846593
336.336336336336 2.10945496742371
337.337337337337 2.11127729629673
338.338338338338 2.11309583662426
339.339339339339 2.11491055445611
340.34034034034 2.11672141653726
341.341341341341 2.11852839029919
342.342342342342 2.12033144385128
343.343343343343 2.12213054597237
344.344344344344 2.12392566610236
345.345345345345 2.12571677433392
346.346346346346 2.12750384140426
347.347347347347 2.12928683868701
348.348348348348 2.13106573818425
349.349349349349 2.13284051251846
350.35035035035 2.13461113492477
351.351351351351 2.13637757924312
352.352352352352 2.13813981991057
353.353353353353 2.13989783195375
354.354354354354 2.14165159098128
355.355355355355 2.14340107317635
356.356356356356 2.1451462552894
357.357357357357 2.14688711463076
358.358358358358 2.14862362906354
359.359359359359 2.15035577699643
360.36036036036 2.15208353737674
361.361361361361 2.15380688968337
362.362362362362 2.15552581391994
363.363363363363 2.15724029060802
364.364364364364 2.15895030078032
365.365365365365 2.1606558259741
366.366366366366 2.16235684822452
367.367367367367 2.16405335005818
368.368368368368 2.16574531448663
369.369369369369 2.16743272500004
370.37037037037 2.16911556556084
371.371371371371 2.17079382059756
372.372372372372 2.17246747499862
373.373373373373 2.17413651410624
374.374374374374 2.17580092371043
375.375375375375 2.17746069004303
376.376376376376 2.1791157997718
377.377377377377 2.1807662399946
378.378378378378 2.18241199823365
379.379379379379 2.1840530624298
380.38038038038 2.18568942093692
381.381381381381 2.18732106251632
382.382382382382 2.18894797633126
383.383383383383 2.19057015194145
384.384384384384 2.19218757929775
385.385385385385 2.19380024873676
386.386386386386 2.19540815097563
387.387387387387 2.19701127710679
388.388388388388 2.19860961859285
389.389389389389 2.2002031672615
390.39039039039 2.20179191530046
391.391391391391 2.20337585525254
392.392392392392 2.2049549800107
393.393393393393 2.20652928281318
394.394394394394 2.20809875723872
395.395395395395 2.20966339720178
396.396396396396 2.21122319694788
397.397397397397 2.2127781510489
398.398398398398 2.21432825439854
399.399399399399 2.21587350220776
400.4004004004 2.21741389000028
401.401401401401 2.21894941360817
402.402402402402 2.22048006916745
403.403403403403 2.22200585311373
404.404404404404 2.22352676217797
405.405405405405 2.22504279338223
406.406406406406 2.22655394403545
407.407407407407 2.22806021172934
408.408408408408 2.22956159433428
409.409409409409 2.23105808999529
410.41041041041 2.23254969712799
411.411411411411 2.23403641441469
412.412412412412 2.23551824080045
413.413413413413 2.23699517548925
414.414414414414 2.23846721794014
415.415415415415 2.23993436786349
416.416416416416 2.24139662521725
417.417417417417 2.24285399020325
418.418418418418 2.2443064632636
419.419419419419 2.24575404507703
420.42042042042 2.24719673655537
421.421421421421 2.24863453884004
422.422422422422 2.25006745329852
423.423423423423 2.25149548152097
424.424424424424 2.25291862531681
425.425425425425 2.25433688671135
426.426426426426 2.2557502679425
427.427427427427 2.25715877145747
428.428428428428 2.25856239990953
429.429429429429 2.25996115615484
430.43043043043 2.26135504324924
431.431431431431 2.26274406444513
432.432432432432 2.26412822318842
433.433433433433 2.26550752311542
434.434434434434 2.26688196804987
435.435435435435 2.26825156199992
436.436436436436 2.26961630915521
437.437437437437 2.27097621388394
438.438438438438 2.27233128073
439.439439439439 2.27368151441012
440.44044044044 2.27502691981107
441.441441441441 2.27636750198688
442.442442442442 2.27770326615607
443.443443443443 2.27903421769899
444.444444444444 2.28036036215511
445.445445445446 2.28168170522036
446.446446446446 2.28299825274456
447.447447447447 2.28431001072877
448.448448448449 2.28561698532282
449.44944944945 2.28691918282271
450.45045045045 2.28821660966817
451.451451451451 2.28950927244018
452.452452452453 2.29079717785852
453.453453453454 2.29208033277941
454.454454454454 2.29335874419309
455.455455455455 2.29463241922152
456.456456456457 2.29590136511603
457.457457457458 2.29716558925502
458.458458458458 2.29842509914176
459.459459459459 2.29967990240209
460.460460460461 2.30093000678225
461.461461461462 2.30217542014668
462.462462462462 2.30341615047591
463.463463463463 2.30465220586436
464.464464464465 2.30588359451832
465.465465465466 2.30711032475383
466.466466466466 2.30833240499461
467.467467467467 2.30954984377011
468.468468468469 2.31076264971342
469.46946946947 2.31197083155939
470.470470470471 2.31317439814259
471.471471471471 2.31437335839544
472.472472472473 2.3155677213463
473.473473473474 2.31675749611758
474.474474474475 2.31794269192388
475.475475475475 2.31912331807019
476.476476476477 2.32029938395004
477.477477477478 2.32147089904372
478.478478478479 2.32263787291655
479.479479479479 2.32380031521712
480.480480480481 2.32495823567552
481.481481481482 2.32611164410174
482.482482482483 2.32726055038389
483.483483483484 2.32840496448663
484.484484484485 2.32954489644945
485.485485485486 2.33068035638515
486.486486486487 2.33181135447815
487.487487487488 2.33293790098299
488.488488488489 2.33406000622273
489.48948948949 2.33517768058744
490.490490490491 2.33629093453267
491.491491491492 2.33739977857797
492.492492492493 2.33850422330539
493.493493493494 2.33960427935805
494.494494494495 2.34069995743867
495.495495495496 2.34179126830818
496.496496496497 2.34287822278431
497.497497497498 2.34396083174018
498.498498498499 2.34503910610296
499.4994994995 2.34611305685252
500.500500500501 2.34718269502009
501.501501501502 2.34824803168695
502.502502502503 2.34930907798313
503.503503503504 2.35036584508613
504.504504504505 2.35141834421966
505.505505505506 2.35246658665241
506.506506506507 2.35351058369676
507.507507507508 2.35455034670766
508.508508508509 2.35558588708133
509.50950950951 2.35661721625417
510.510510510511 2.35764434570151
511.511511511512 2.35866728693653
512.512512512513 2.35968605150909
513.513513513514 2.36070065100458
514.514514514515 2.36171109704288
515.515515515516 2.36271740127723
516.516516516517 2.36371957539313
517.517517517518 2.36471763110734
518.518518518519 2.36571158016678
519.51951951952 2.36670143434752
520.520520520521 2.36768720545374
521.521521521522 2.36866890531675
522.522522522523 2.36964654579398
523.523523523524 2.37062013876801
524.524524524525 2.3715896961456
525.525525525526 2.37255522985674
526.526526526527 2.37351675185371
527.527527527528 2.37447427411013
528.528528528529 2.37542780862009
529.52952952953 2.37637736739724
530.530530530531 2.37732296247385
531.531531531532 2.37826460590002
532.532532532533 2.37920230974271
533.533533533534 2.38013608608501
534.534534534535 2.38106594702518
535.535535535536 2.38199190467591
536.536536536537 2.38291397116347
537.537537537538 2.38383215862687
538.538538538539 2.38474647921716
539.53953953954 2.38565694509653
540.540540540541 2.38656356843763
541.541541541542 2.38746636142276
542.542542542543 2.38836533624316
543.543543543544 2.38926050509821
544.544544544545 2.39015188019477
545.545545545546 2.39103947374642
546.546546546547 2.39192329797275
547.547547547548 2.3928033650987
548.548548548549 2.39367968735383
549.54954954955 2.39455227697166
550.550550550551 2.39542114618901
551.551551551552 2.39628630724534
552.552552552553 2.3971477723821
553.553553553554 2.39800555384207
554.554554554555 2.39885966386876
555.555555555556 2.39971011470581
556.556556556557 2.4005569185963
557.557557557558 2.40140008778223
558.558558558559 2.4022396345039
559.55955955956 2.40307557099932
560.560560560561 2.40390790950364
561.561561561562 2.40473666224856
562.562562562563 2.40556184146184
563.563563563564 2.40638345936668
564.564564564565 2.40720152818121
565.565565565566 2.40801606011796
566.566566566567 2.40882706738334
567.567567567568 2.4096345621771
568.568568568569 2.41043855669186
569.56956956957 2.41123906311256
570.570570570571 2.41203609361602
571.571571571572 2.41282966037043
572.572572572573 2.41361977553487
573.573573573574 2.41440645125886
574.574574574575 2.41518969968187
575.575575575576 2.41596953293289
576.576576576577 2.41674596312997
577.577577577578 2.4175190023798
578.578578578579 2.41828866277726
579.57957957958 2.41905495640497
580.580580580581 2.41981789533293
581.581581581582 2.42057749161808
582.582582582583 2.42133375730386
583.583583583584 2.42208670441988
584.584584584585 2.42283634498148
585.585585585586 2.42358269098934
586.586586586587 2.42432575442914
587.587587587588 2.42506554727118
588.588588588589 2.42580208146996
589.58958958959 2.4265353689639
590.590590590591 2.42726542167492
591.591591591592 2.42799225150815
592.592592592593 2.42871587035154
593.593593593594 2.42943629007555
594.594594594595 2.4301535225328
595.595595595596 2.4308675795578
596.596596596597 2.43157847296654
597.597597597598 2.43228621455628
598.598598598599 2.43299081610516
599.5995995996 2.43369228937194
600.600600600601 2.43439064609572
601.601601601602 2.43508589799559
602.602602602603 2.43577805677041
603.603603603604 2.43646713409849
604.604604604605 2.43715314163732
605.605605605606 2.43783609102333
606.606606606607 2.43851599387157
607.607607607608 2.43919286177551
608.608608608609 2.43986670630676
609.60960960961 2.4405375390148
610.610610610611 2.44120537142676
611.611611611612 2.44187021504719
612.612612612613 2.4425320813578
613.613613613614 2.44319098181723
614.614614614615 2.44384692786084
615.615615615616 2.44449993090048
616.616616616617 2.44515000232429
617.617617617618 2.44579715349644
618.618618618619 2.44644139575697
619.61961961962 2.44708274042157
620.620620620621 2.44772119878137
621.621621621622 2.44835678210278
622.622622622623 2.44898950162722
623.623623623624 2.44961936857104
624.624624624625 2.45024639412525
625.625625625626 2.45087058945538
626.626626626627 2.4514919657013
627.627627627628 2.45211053397703
628.628628628629 2.4527263053706
629.62962962963 2.45333929094389
630.630630630631 2.45394950173241
631.631631631632 2.45455694874523
632.632632632633 2.45516164296476
633.633633633634 2.45576359534665
634.634634634635 2.45636281681957
635.635635635636 2.45695931828518
636.636636636637 2.45755311061788
637.637637637638 2.45814420466474
638.638638638639 2.45873261124537
639.63963963964 2.45931834115175
640.640640640641 2.45990140514813
641.641641641642 2.46048181397092
642.642642642643 2.46105957832854
643.643643643644 2.46163470890134
644.644644644645 2.46220721634145
645.645645645646 2.46277711127271
646.646646646647 2.46334440429052
647.647647647648 2.46390910596179
648.648648648649 2.46447122682478
649.64964964965 2.46503077738904
650.650650650651 2.46558776813533
651.651651651652 2.46614220951547
652.652652652653 2.46669411195232
653.653653653654 2.46724348583964
654.654654654655 2.46779034154204
655.655655655656 2.46833468939486
656.656656656657 2.46887653970415
657.657657657658 2.46941590274655
658.658658658659 2.46995278876923
659.65965965966 2.47048720798982
660.660660660661 2.47101917059634
661.661661661662 2.47154868674713
662.662662662663 2.47207576657081
663.663663663664 2.47260042016619
664.664664664665 2.47312265760223
665.665665665666 2.47364248891797
666.666666666667 2.47415992412251
667.667667667668 2.4746749731949
668.668668668669 2.47518764608414
669.66966966967 2.47569795270914
670.670670670671 2.47620590295862
671.671671671672 2.47671150669113
672.672672672673 2.47721477373496
673.673673673674 2.47771571388813
674.674674674675 2.47821433691837
675.675675675676 2.47871065256303
676.676676676677 2.4792046705291
677.677677677678 2.47969640049315
678.678678678679 2.48018585210134
679.67967967968 2.48067303496934
680.680680680681 2.48115795868235
681.681681681682 2.48164063279505
682.682682682683 2.4821210668316
683.683683683684 2.4825992702856
684.684684684685 2.4830752526201
685.685685685686 2.48354902326757
686.686686686687 2.48402059162987
687.687687687688 2.48448996707828
688.688688688689 2.48495715895343
689.68968968969 2.48542217656538
690.690690690691 2.48588502919351
691.691691691692 2.48634572608659
692.692692692693 2.48680427646274
693.693693693694 2.48726068950947
694.694694694695 2.48771497438362
695.695695695696 2.48816714021139
696.696696696697 2.48861719608837
697.697697697698 2.4890651510795
698.698698698699 2.4895110142191
699.6996996997 2.48995479451087
700.700700700701 2.4903965009279
701.701701701702 2.49083614241268
702.702702702703 2.49127372787711
703.703703703704 2.49170926620253
704.704704704705 2.49214276623969
705.705705705706 2.49257423680881
706.706706706707 2.49300368669959
707.707707707708 2.49343112467121
708.708708708709 2.49385655945233
709.70970970971 2.49427999974119
710.710710710711 2.49470145420554
711.711711711712 2.49512093148271
712.712712712713 2.49553844017964
713.713713713714 2.49595398887287
714.714714714715 2.49636758610861
715.715715715716 2.49677924040272
716.716716716717 2.49718896024079
717.717717717718 2.49759675407812
718.718718718719 2.49800263033979
719.71971971972 2.49840659742067
720.720720720721 2.49880866368545
721.721721721722 2.49920883746868
722.722722722723 2.49960712707484
723.723723723724 2.50000354077829
724.724724724725 2.50039808682339
725.725725725726 2.50079077342451
726.726726726727 2.50118160876605
727.727727727728 2.5015706010025
728.728728728729 2.50195775825848
729.72972972973 2.50234308862876
730.730730730731 2.50272660017833
731.731731731732 2.50310830094244
732.732732732733 2.50348819892661
733.733733733734 2.50386630210671
734.734734734735 2.50424261842901
735.735735735736 2.50461715581019
736.736736736737 2.50498992213742
737.737737737738 2.50536092526839
738.738738738739 2.50573017303136
739.73973973974 2.50609767322522
740.740740740741 2.50646343361954
741.741741741742 2.5068274619546
742.742742742743 2.50718976594147
743.743743743744 2.50755035326203
744.744744744745 2.50790923156905
745.745745745746 2.50826640848624
746.746746746747 2.50862189160829
747.747747747748 2.50897568850093
748.748748748749 2.509327806701
749.74974974975 2.50967825371647
750.750750750751 2.51002703702655
751.751751751752 2.51037416408171
752.752752752753 2.51071964230372
753.753753753754 2.51106347908576
754.754754754755 2.51140568179245
755.755755755756 2.51174625775991
756.756756756757 2.51208521429581
757.757757757758 2.51242255867945
758.758758758759 2.51275829816182
759.75975975976 2.51309243996564
760.760760760761 2.51342499128545
761.761761761762 2.51375595928765
762.762762762763 2.51408535111058
763.763763763764 2.51441317386457
764.764764764765 2.514739434632
765.765765765766 2.51506414046739
766.766766766767 2.51538729839744
767.767767767768 2.51570891542111
768.768768768769 2.51602899850965
769.76976976977 2.51634755460673
770.770770770771 2.51666459062845
771.771771771772 2.51698011346343
772.772772772773 2.51729412997289
773.773773773774 2.51760664699067
774.774774774775 2.51791767132337
775.775775775776 2.51822720975033
776.776776776777 2.51853526902379
777.777777777778 2.51884185586888
778.778778778779 2.51914697698375
779.77977977978 2.5194506390396
780.780780780781 2.51975284868076
781.781781781782 2.52005361252477
782.782782782783 2.52035293716245
783.783783783784 2.52065082915794
784.784784784785 2.52094729504881
785.785785785786 2.52124234134613
786.786786786787 2.52153597453449
787.787787787788 2.52182820107215
788.788788788789 2.52211902739103
789.78978978979 2.52240845989686
790.790790790791 2.5226965049692
791.791791791792 2.52298316896151
792.792792792793 2.52326845820126
793.793793793794 2.52355237898999
794.794794794795 2.52383493760336
795.795795795796 2.52411614029124
796.796796796797 2.52439599327779
797.797797797798 2.52467450276152
798.798798798799 2.5249516749154
799.7997997998 2.52522751588686
800.800800800801 2.52550203179793
801.801801801802 2.52577522874531
802.802802802803 2.52604711280041
803.803803803804 2.52631769000944
804.804804804805 2.5265869663935
805.805805805806 2.52685494794863
806.806806806807 2.52712164064591
807.807807807808 2.52738705043152
808.808808808809 2.52765118322682
809.80980980981 2.52791404492842
810.810810810811 2.52817564140825
811.811811811812 2.52843597851368
812.812812812813 2.52869506206751
813.813813813814 2.52895289786815
814.814814814815 2.5292094916896
815.815815815816 2.5294648492816
816.816816816817 2.52971897636965
817.817817817818 2.52997187865513
818.818818818819 2.53022356181535
819.81981981982 2.53047403150363
820.820820820821 2.53072329334939
821.821821821822 2.5309713529582
822.822822822823 2.53121821591189
823.823823823824 2.53146388776861
824.824824824825 2.53170837406289
825.825825825826 2.53195168030574
826.826826826827 2.53219381198473
827.827827827828 2.53243477456404
828.828828828829 2.53267457348455
829.82982982983 2.53291321416395
830.830830830831 2.53315070199674
831.831831831832 2.53338704235439
832.832832832833 2.53362224058535
833.833833833834 2.53385630201519
834.834834834835 2.53408923194661
835.835835835836 2.53432103565956
836.836836836837 2.53455171841131
837.837837837838 2.53478128543652
838.838838838839 2.53500974194732
839.83983983984 2.53523709313338
840.840840840841 2.535463344162
841.841841841842 2.53568850017817
842.842842842843 2.53591256630466
843.843843843844 2.5361355476421
844.844844844845 2.53635744926903
845.845845845846 2.536578276242
846.846846846847 2.53679803359566
847.847847847848 2.53701672634279
848.848848848849 2.53723435947442
849.84984984985 2.53745093795989
850.850850850851 2.53766646674691
851.851851851852 2.53788095076166
852.852852852853 2.53809439490888
853.853853853854 2.53830680407188
854.854854854855 2.5385181831127
855.855855855856 2.53872853687213
856.856856856857 2.53893787016979
857.857857857858 2.53914618780423
858.858858858859 2.539353494553
859.85985985986 2.53955979517269
860.860860860861 2.53976509439907
861.861861861862 2.53996939694711
862.862862862863 2.54017270751106
863.863863863864 2.54037503076456
864.864864864865 2.54057637136069
865.865865865866 2.54077673393204
866.866866866867 2.54097612309081
867.867867867868 2.54117454342886
868.868868868869 2.54137199951779
869.86986986987 2.54156849590901
870.870870870871 2.54176403713385
871.871871871872 2.54195862770359
872.872872872873 2.54215227210954
873.873873873874 2.54234497482315
874.874874874875 2.54253674029603
875.875875875876 2.54272757296009
876.876876876877 2.54291747722753
877.877877877878 2.54310645749101
878.878878878879 2.54329451812364
879.87987987988 2.54348166347909
880.880880880881 2.54366789789168
881.881881881882 2.54385322567642
882.882882882883 2.54403765112909
883.883883883884 2.54422117852633
884.884884884885 2.54440381212571
885.885885885886 2.54458555616578
886.886886886887 2.54476641486615
887.887887887888 2.54494639242761
888.888888888889 2.54512549303211
889.88988988989 2.54530372084291
890.890890890891 2.54548108000464
891.891891891892 2.54565757464332
892.892892892893 2.54583320886651
893.893893893894 2.54600798676331
894.894894894895 2.54618191240449
895.895895895896 2.54635498984249
896.896896896897 2.54652722311158
897.897897897898 2.54669861622786
898.898898898899 2.54686917318937
899.8998998999 2.54703889797612
900.900900900901 2.54720779455022
901.901901901902 2.5473758668559
902.902902902903 2.54754311881959
903.903903903904 2.54770955435001
904.904904904905 2.54787517733823
905.905905905906 2.54803999165772
906.906906906907 2.54820400116444
907.907907907908 2.54836720969692
908.908908908909 2.5485296210763
909.90990990991 2.54869123910641
910.910910910911 2.54885206757386
911.911911911912 2.54901211024807
912.912912912913 2.54917137088137
913.913913913914 2.54932985320905
914.914914914915 2.54948756094945
915.915915915916 2.549644497804
916.916916916917 2.5498006674573
917.917917917918 2.54995607357719
918.918918918919 2.55011071981482
919.91991991992 2.55026460980472
920.920920920921 2.55041774716485
921.921921921922 2.55057013549667
922.922922922923 2.55072177838523
923.923923923924 2.55087267939921
924.924924924925 2.55102284209101
925.925925925926 2.55117226999677
926.926926926927 2.55132096663651
927.927927927928 2.55146893551413
928.928928928929 2.55161618011751
929.92992992993 2.55176270391855
930.930930930931 2.55190851037328
931.931931931932 2.55205360292187
932.932932932933 2.55219798498873
933.933933933934 2.55234165998257
934.934934934935 2.55248463129645
935.935935935936 2.55262690230786
936.936936936937 2.55276847637879
937.937937937938 2.55290935685577
938.938938938939 2.55304954706994
939.93993993994 2.55318905033713
940.940940940941 2.55332786995792
941.941941941942 2.55346600921769
942.942942942943 2.55360347138668
943.943943943944 2.55374025972008
944.944944944945 2.55387637745806
945.945945945946 2.55401182782587
946.946946946947 2.55414661403385
947.947947947948 2.55428073927754
948.948948948949 2.55441420673773
949.94994994995 2.55454701958051
950.950950950951 2.55467918095732
951.951951951952 2.55481069400507
952.952952952953 2.55494156184611
953.953953953954 2.55507178758838
954.954954954955 2.55520137432541
955.955955955956 2.55533032513642
956.956956956957 2.55545864308635
957.957957957958 2.55558633122593
958.958958958959 2.55571339259176
959.95995995996 2.55583983020633
960.960960960961 2.55596564707812
961.961961961962 2.55609084620164
962.962962962963 2.55621543055748
963.963963963964 2.5563394031124
964.964964964965 2.55646276681934
965.965965965966 2.55658552461755
966.966966966967 2.55670767943256
967.967967967968 2.55682923417632
968.968968968969 2.5569501917472
969.96996996997 2.55707055503008
970.970970970971 2.55719032689641
971.971971971972 2.55730951020424
972.972972972973 2.55742810779829
973.973973973974 2.55754612251003
974.974974974975 2.55766355715769
975.975975975976 2.55778041454637
976.976976976977 2.55789669746807
977.977977977978 2.55801240870172
978.978978978979 2.55812755101328
979.97997997998 2.5582421271558
980.980980980981 2.55835613986942
981.981981981982 2.55846959188149
982.982982982983 2.55858248590656
983.983983983984 2.55869482464652
984.984984984985 2.55880661079056
985.985985985986 2.5589178470153
986.986986986987 2.55902853598481
987.987987987988 2.55913868035066
988.988988988989 2.559248282752
989.98998998999 2.5593573458156
990.990990990991 2.55946587215587
991.991991991992 2.55957386437499
992.992992992993 2.5596813250629
993.993993993994 2.55978825679737
994.994994994995 2.55989466214406
995.995995995996 2.56000054365656
996.996996996997 2.56010590387648
997.997997997998 2.56021074533345
998.998998998999 2.5603150705452
1000 2.56041888201761
};
\addlegendentry{$\lambda_i=$10.0}
\addplot [very thick, chocolate213940]
table {%
0 0.78905
1.001001001001 0.754935651906706
2.002002002002 0.741450443011485
3.003003003003 0.743272024662905
4.004004004004 0.756197417059224
5.00500500500501 0.776925237848101
6.00600600600601 0.802878840482736
7.00700700700701 0.832062806703747
8.00800800800801 0.862946621049964
9.00900900900901 0.894370486607321
10.01001001001 0.925469166160846
11.011011011011 0.955610489063299
12.012012012012 0.984345782196794
13.013013013013 1.01136998851943
14.014014014014 1.03648964942694
15.015015015015 1.05959726435007
16.016016016016 1.08065081642122
17.017017017017 1.09965747794567
18.018018018018 1.1166606930176
19.019019019019 1.13172998447107
20.02002002002 1.14495295461516
21.021021021021 1.15642904891657
22.022022022022 1.16626473308669
23.023023023023 1.17456980027619
24.024024024024 1.18145457903841
25.025025025025 1.18702785664677
26.026026026026 1.19139536808637
27.027027027027 1.19465873009124
28.028028028028 1.19691472319924
29.029029029029 1.19825484395142
30.03003003003 1.19876506489479
31.031031031031 1.19852575262779
32.032032032032 1.19761170430437
33.033033033033 1.19609227123403
34.034034034034 1.19403154484536
35.035035035035 1.19148858561865
36.036036036036 1.18851767988161
37.037037037037 1.18516861279932
38.038038038038 1.18148694863646
39.039039039039 1.17751431155895
40.04004004004 1.17328866197893
41.041041041041 1.1688445648206
42.042042042042 1.1642134471632
43.043043043043 1.15942384356137
44.044044044044 1.15450162799673
45.0450450450451 1.1494702319172
46.0460460460461 1.14435084820172
47.0470470470471 1.13916262117382
48.0480480480481 1.13392282299615
49.0490490490491 1.12864701692774
50.0500500500501 1.12334920802755
51.0510510510511 1.11804198195361
52.0520520520521 1.11273663254434
53.0530530530531 1.10744327888456
54.0540540540541 1.10217097255788
55.0550550550551 1.09692779577527
56.0560560560561 1.09172095104787
57.0570570570571 1.08655684304531
58.0580580580581 1.08144115324939
59.0590590590591 1.07637890797937
60.0600600600601 1.07137454033013
61.0610610610611 1.06643194652937
62.0620620620621 1.06155453718521
63.0630630630631 1.05674528386142
64.0640640640641 1.05200676138517
65.0650650650651 1.04734118626061
66.0660660660661 1.04275045153232
67.0670670670671 1.03823615841471
68.0680680680681 1.03379964497735
69.0690690690691 1.02944201215187
70.0700700700701 1.02516414730366
71.0710710710711 1.02096674559027
72.0720720720721 1.01685032930955
73.0730730730731 1.01281526542224
74.0740740740741 1.00886178141772
75.0750750750751 1.00498997967628
76.0760760760761 1.00119985046762
77.0770770770771 0.997491283712678
78.0780780780781 0.993864079624138
79.0790790790791 0.990317958330577
80.0800800800801 0.98685256857959
81.0810810810811 0.983467495606335
82.0820820820821 0.980162268246038
83.0830830830831 0.976936365361682
84.0840840840841 0.973789221651489
85.0850850850851 0.970720232894785
86.0860860860861 0.96772876068936
87.0870870870871 0.964814136728467
88.0880880880881 0.961975666661094
89.0890890890891 0.95921263357504
90.0900900900901 0.956524301138613
91.0910910910911 0.953909916433394
92.0920920920921 0.95136871250745
93.0930930930931 0.948899910675611
94.0940940940941 0.946502722590913
95.0950950950951 0.944176352109011
96.0960960960961 0.941919996965348
97.0970970970971 0.939732850282923
98.0980980980981 0.937614101926894
99.0990990990991 0.935562939720629
100.1001001001 0.9335785505365
101.101101101101 0.931660121273412
102.102102102102 0.929806839731932
103.103103103103 0.928017895396854
104.104104104104 0.926292480136108
105.105105105105 0.92462978882404
106.106106106106 0.92302901989638
107.107107107107 0.921489375843472
108.108108108108 0.920010063647733
109.109109109109 0.918590295170745
110.11011011011 0.917229287494864
111.111111111111 0.91592626322375
112.112112112112 0.914680450745836
113.113113113113 0.913491084464332
114.114114114114 0.912357404997052
115.115115115115 0.911278659349008
116.116116116116 0.910254101060456
117.117117117117 0.90928299033281
118.118118118118 0.908364594134626
119.119119119119 0.907498186289614
120.12012012012 0.906683047548487
121.121121121121 0.905918465646265
122.122122122122 0.905203735346487
123.123123123123 0.904538158473671
124.124124124124 0.903921043935204
125.125125125125 0.90335170773376
126.126126126126 0.90282947297121
127.127127127127 0.902353669844926
128.128128128128 0.901923635637255
129.129129129129 0.901538714698914
130.13013013013 0.901198258426934
131.131131131131 0.900901625237765
132.132132132132 0.900648180536055
133.133133133133 0.9004372966796
134.134134134134 0.900268352940897
135.135135135135 0.900140735465685
136.136136136136 0.900053837228842
137.137137137137 0.900007057987949
138.138138138138 0.899999804234809
139.139139139139 0.900031489145195
140.14014014014 0.900101532527042
141.141141141141 0.900209360767318
142.142142142142 0.900354406777746
143.143143143143 0.900536109939564
144.144144144144 0.90075391604747
145.145145145145 0.901007277252889
146.146146146146 0.901295652006705
147.147147147147 0.901618505001554
148.148148148148 0.901975307113779
149.149149149149 0.902365535345163
150.15015015015 0.902788672764487
151.151151151151 0.903244208449017
152.152152152152 0.903731637425971
153.153153153153 0.904250460614025
154.154154154154 0.904800184764923
155.155155155155 0.905380322405215
156.156156156156 0.905990391778206
157.157157157157 0.906629916786098
158.158158158158 0.907298426932415
159.159159159159 0.907995457264698
160.16016016016 0.908720548317522
161.161161161161 0.909473246055847
162.162162162162 0.910253101818726
163.163163163163 0.911059672263387
164.164164164164 0.911892519309713
165.165165165165 0.912751210085122
166.166166166166 0.913635316869858
167.167167167167 0.914544417042723
168.168168168168 0.915478093027241
169.169169169169 0.916435932238254
170.17017017017 0.917417527028986
171.171171171171 0.918422474638552
172.172172172172 0.919450377139927
173.173173173173 0.920500841388381
174.174174174174 0.921573478970382
175.175175175175 0.922667906152953
176.176176176176 0.923783743833515
177.177177177177 0.924920617490189
178.178178178178 0.926078157132569
179.179179179179 0.927255997252959
180.18018018018 0.928453776778092
181.181181181181 0.929671139021298
182.182182182182 0.930907731635152
183.183183183183 0.932163206564572
184.184184184184 0.933437220000396
185.185185185185 0.934729432333397
186.186186186186 0.936039508108774
187.187187187187 0.937367115981085
188.188188188188 0.938711928669634
189.189189189189 0.940073622914309
190.19019019019 0.941451879431862
191.191191191191 0.942846382872632
192.192192192192 0.944256821777708
193.193193193193 0.945682888536523
194.194194194194 0.947124279344884
195.195195195195 0.94858069416343
196.196196196196 0.950051836676511
197.197197197197 0.951537414251492
198.198198198198 0.953037137898473
199.199199199199 0.954550722230424
200.2002002002 0.956077885423724
201.201201201201 0.957618349179119
202.202202202202 0.959171838683068
203.203203203203 0.960738082569498
204.204204204204 0.962316812881955
205.205205205205 0.963907765036138
206.206206206206 0.965510677782825
207.207207207207 0.967125293171193
208.208208208208 0.968751356512501
209.209209209209 0.970388616344163
210.21021021021 0.972036824394186
211.211211211211 0.973695735545991
212.212212212212 0.97536510780358
213.213213213213 0.977044702257083
214.214214214214 0.978734283048654
215.215215215215 0.980433617338728
216.216216216216 0.982142475272627
217.217217217217 0.983860629947512
218.218218218218 0.985587857379686
219.219219219219 0.987323936472232
220.22022022022 0.989068648982995
221.221221221221 0.990821779492895
222.222222222222 0.992583115374571
223.223223223223 0.994352446761354
224.224224224224 0.996129566516564
225.225225225225 0.997914270203137
226.226226226226 0.999706356053546
227.227227227227 1.00150562494007
228.228228228228 1.00331188034536
229.229229229229 1.00512492833327
230.23023023023 1.00694457752011
231.231231231231 1.00877063904605
232.232232232232 1.01060292654696
233.233233233233 1.01244125612644
234.234234234234 1.01428544632823
235.235235235235 1.01613531810882
236.236236236236 1.01799069481046
237.237237237237 1.01985140213432
238.238238238238 1.02171726811409
239.239239239239 1.02358812308968
240.24024024024 1.02546379968134
241.241241241241 1.027344132764
242.242242242242 1.02922895944187
243.243243243243 1.0311181190233
244.244244244244 1.03301145299598
245.245245245245 1.03490880500226
246.246246246246 1.03681002081489
247.247247247247 1.0387149483129
248.248248248248 1.0406234374578
249.249249249249 1.04253534026998
250.25025025025 1.0444505108054
251.251251251251 1.04636880513252
252.252252252252 1.04829008130944
253.253253253253 1.05021419936133
254.254254254254 1.05214102125807
255.255255255255 1.05407041089213
256.256256256256 1.05600223405668
257.257257257257 1.05793635842395
258.258258258258 1.0598726535238
259.259259259259 1.06181099072252
260.26026026026 1.06375124320188
261.261261261261 1.06569328593833
262.262262262262 1.06763699568254
263.263263263263 1.06958225093904
264.264264264264 1.07152893194613
265.265265265265 1.073476920656
266.266266266266 1.07542610071509
267.267267267267 1.07737635744456
268.268268268268 1.07932757782111
269.269269269269 1.08127965045786
270.27027027027 1.08323246558555
271.271271271271 1.08518591503387
272.272272272272 1.08713989221302
273.273273273273 1.08909429209543
274.274274274274 1.09104901119774
275.275275275275 1.09300394756291
276.276276276276 1.09495900074255
277.277277277277 1.09691407177941
278.278278278278 1.09886906319012
279.279279279279 1.10082387894803
280.28028028028 1.10277842446632
281.281281281281 1.1047326065812
282.282282282282 1.10668633353535
283.283283283283 1.10863951496156
284.284284284284 1.11059206186645
285.285285285285 1.11254388661445
286.286286286286 1.11449490291193
287.287287287287 1.11644502579147
288.288288288288 1.11839417159634
289.289289289289 1.12034225796513
290.29029029029 1.1222892038165
291.291291291291 1.12423492933419
292.292292292292 1.12617935595212
293.293293293293 1.12812240633963
294.294294294294 1.13006400438696
295.295295295295 1.13200407519081
296.296296296296 1.13394254504012
297.297297297297 1.13587934140191
298.298298298298 1.13781439290738
299.299299299299 1.1397476293381
300.3003003003 1.14167898161235
301.301301301301 1.14360838177159
302.302302302302 1.14553576296715
303.303303303303 1.14746105944699
304.304304304304 1.14938420654263
305.305305305305 1.15130514065619
306.306306306306 1.15322379924764
307.307307307307 1.15514012082214
308.308308308308 1.15705404491748
309.309309309309 1.15896551209174
310.31031031031 1.16087446391103
311.311311311311 1.16278084293736
312.312312312312 1.16468459271667
313.313313313313 1.16658565776697
314.314314314314 1.16848398356659
315.315315315315 1.17037951654263
316.316316316316 1.17227220405944
317.317317317317 1.17416199440728
318.318318318318 1.17604883679109
319.319319319319 1.17793268131941
320.32032032032 1.17981347899336
321.321321321321 1.1816911816958
322.322322322322 1.18356574218056
323.323323323323 1.18543711406184
324.324324324324 1.18730525180366
325.325325325325 1.18917011070948
326.326326326326 1.19103164691192
327.327327327327 1.19288981736254
328.328328328328 1.19474457982185
329.329329329329 1.19659589284929
330.33033033033 1.19844371579341
331.331331331331 1.20028800878213
332.332332332332 1.20212873271311
333.333333333333 1.20396584924423
334.334334334334 1.20579932078414
335.335335335335 1.20762911048296
336.336336336336 1.20945518222306
337.337337337337 1.21127750060997
338.338338338338 1.2130960309633
339.339339339339 1.21491073930787
340.34034034034 1.2167215923649
341.341341341341 1.21852855754324
342.342342342342 1.22033160293078
343.343343343343 1.2221306972859
344.344344344344 1.22392581002904
345.345345345345 1.22571691123436
346.346346346346 1.22750397162146
347.347347347347 1.22928696254725
348.348348348348 1.23106585599786
349.349349349349 1.23284062458062
350.35035035035 1.23461124151626
351.351351351351 1.236377680631
352.352352352352 1.23813991634889
353.353353353353 1.23989792368412
354.354354354354 1.24165167823354
355.355355355355 1.24340115616912
356.356356356356 1.24514633423061
357.357357357357 1.24688718971821
358.358358358358 1.24862370048535
359.359359359359 1.25035584493156
360.36036036036 1.2520836019954
361.361361361361 1.25380695114746
362.362362362362 1.25552587238347
363.363363363363 1.25724034621747
364.364364364364 1.25895035367502
365.365365365365 1.26065587628657
366.366366366366 1.26235689608083
367.367367367367 1.26405339557823
368.368368368368 1.26574535778448
369.369369369369 1.26743276618416
370.37037037037 1.26911560473443
371.371371371371 1.27079385785876
372.372372372372 1.2724675104408
373.373373373373 1.2741365478182
374.374374374374 1.27580095577663
375.375375375375 1.27746072054382
376.376376376376 1.27911582878359
377.377377377377 1.28076626759009
378.378378378378 1.28241202448197
379.379379379379 1.28405308739673
380.38038038038 1.28568944468501
381.381381381381 1.28732108510508
382.382382382382 1.28894799781727
383.383383383383 1.29057017237856
384.384384384384 1.29218759873715
385.385385385385 1.29380026722717
386.386386386386 1.29540816856337
387.387387387387 1.29701129383592
388.388388388388 1.2986096345053
389.389389389389 1.30020318239713
390.39039039039 1.3017919296972
391.391391391391 1.30337586894646
392.392392392392 1.3049549930361
393.393393393393 1.30652929520271
394.394394394394 1.30809876902341
395.395395395395 1.30966340841117
396.396396396396 1.31122320761004
397.397397397397 1.31277816119055
398.398398398398 1.3143282640451
399.399399399399 1.31587351138339
400.4004004004 1.31741389872798
401.401401401401 1.3189494219098
402.402402402402 1.3204800770638
403.403403403403 1.3220058606246
404.404404404404 1.32352676932218
405.405405405405 1.32504280017766
406.406406406406 1.32655395049914
407.407407407407 1.32806021787748
408.408408408408 1.32956160018229
409.409409409409 1.33105809555781
410.41041041041 1.33254970241895
411.411411411411 1.33403641944736
412.412412412412 1.33551824558743
413.413413413413 1.33699518004254
414.414414414414 1.33846722227115
415.415415415415 1.33993437198307
416.416416416416 1.34139662913571
417.417417417417 1.34285399393043
418.418418418418 1.34430646680882
419.419419419419 1.34575404844918
420.42042042042 1.3471967397629
421.421421421421 1.34863454189098
422.422422422422 1.35006745620052
423.423423423423 1.3514954842813
424.424424424424 1.35291862794238
425.425425425425 1.35433688920875
426.426426426426 1.35575027031798
427.427427427427 1.35715877371698
428.428428428428 1.35856240205874
429.429429429429 1.35996115819913
430.43043043043 1.36135504519373
431.431431431431 1.36274406629469
432.432432432432 1.36412822494769
433.433433433433 1.36550752478881
434.434434434434 1.36688196964156
435.435435435435 1.36825156351391
436.436436436436 1.36961631059529
437.437437437437 1.37097621525372
438.438438438438 1.37233128203291
439.439439439439 1.37368151564943
440.44044044044 1.37502692098988
441.441441441441 1.37636750310813
442.442442442442 1.37770326722259
443.443443443443 1.37903421871344
444.444444444444 1.38036036312004
445.445445445446 1.38168170613819
446.446446446446 1.38299825361757
447.447447447447 1.38431001155917
448.448448448449 1.38561698611268
449.44944944945 1.38691918357401
450.45045045045 1.3882166103828
451.451451451451 1.38950927311991
452.452452452453 1.39079717850507
453.453453453454 1.39208033339439
454.454454454454 1.39335874477806
455.455455455455 1.39463241977793
456.456456456457 1.39590136564527
457.457457457458 1.39716558975843
458.458458458458 1.3984250996206
459.459459459459 1.39967990285755
460.460460460461 1.40093000721547
461.461461461462 1.40217542055876
462.462462462462 1.40341615086786
463.463463463463 1.40465220623718
464.464464464465 1.40588359487295
465.465465465466 1.40711032509114
466.466466466466 1.40833240531545
467.467467467467 1.40954984407529
468.468468468469 1.41076265000371
469.46946946947 1.4119708318355
470.470470470471 1.41317439840522
471.471471471471 1.41437335864525
472.472472472473 1.41556772158392
473.473473473474 1.4167574963436
474.474474474475 1.41794269213887
475.475475475475 1.41912331827468
476.476476476477 1.42029938414454
477.477477477478 1.42147089922873
478.478478478479 1.42263787309253
479.479479479479 1.4238003153845
480.480480480481 1.42495823583474
481.481481481482 1.42611164425318
482.482482482483 1.42726055052794
483.483483483484 1.42840496462364
484.484484484485 1.42954489657978
485.485485485486 1.43068035650911
486.486486486487 1.43181135459606
487.487487487488 1.43293790109514
488.488488488489 1.43406000632941
489.48948948949 1.43517768068891
490.490490490491 1.43629093462919
491.491491491492 1.43739977866978
492.492492492493 1.43850422339271
493.493493493494 1.43960427944111
494.494494494495 1.44069995751768
495.495495495496 1.44179126838333
496.496496496497 1.44287822285579
497.497497497498 1.44396083180817
498.498498498499 1.44503910616763
499.4994994995 1.44611305691404
500.500500500501 1.44718269507861
501.501501501502 1.44824803174261
502.502502502503 1.44930907803607
503.503503503504 1.45036584513649
504.504504504505 1.45141834426756
505.505505505506 1.45246658669797
506.506506506507 1.4535105837401
507.507507507508 1.45455034674888
508.508508508509 1.45558588712054
509.50950950951 1.45661721629146
510.510510510511 1.45764434573698
511.511511511512 1.45866728697027
512.512512512513 1.45968605154118
513.513513513514 1.46070065103511
514.514514514515 1.46171109707192
515.515515515516 1.46271740130484
516.516516516517 1.4637195754194
517.517517517518 1.46471763113233
518.518518518519 1.46571158019055
519.51951951952 1.46670143437012
520.520520520521 1.46768720547524
521.521521521522 1.4686689053372
522.522522522523 1.46964654581343
523.523523523524 1.47062013878652
524.524524524525 1.47158969616321
525.525525525526 1.47255522987349
526.526526526527 1.47351675186963
527.527527527528 1.47447427412527
528.528528528529 1.4754278086345
529.52952952953 1.47637736741094
530.530530530531 1.47732296248689
531.531531531532 1.47826460591242
532.532532532533 1.47920230975451
533.533533533534 1.48013608609623
534.534534534535 1.48106594703585
535.535535535536 1.48199190468606
536.536536536537 1.48291397117312
537.537537537538 1.48383215863606
538.538538538539 1.48474647922589
539.53953953954 1.48565694510484
540.540540540541 1.48656356844553
541.541541541542 1.48746636143028
542.542542542543 1.48836533625031
543.543543543544 1.48926050510501
544.544544544545 1.49015188020124
545.545545545546 1.49103947375257
546.546546546547 1.49192329797861
547.547547547548 1.49280336510427
548.548548548549 1.49367968735912
549.54954954955 1.4945522769767
550.550550550551 1.4954211461938
551.551551551552 1.4962863072499
552.552552552553 1.49714777238643
553.553553553554 1.49800555384619
554.554554554555 1.49885966387269
555.555555555556 1.49971011470954
556.556556556557 1.50055691859984
557.557557557558 1.50140008778561
558.558558558559 1.50223963450711
559.55955955956 1.50307557100238
560.560560560561 1.50390790950654
561.561561561562 1.50473666225133
562.562562562563 1.50556184146447
563.563563563564 1.50638345936918
564.564564564565 1.50720152818359
565.565565565566 1.50801606012022
566.566566566567 1.50882706738549
567.567567567568 1.50963456217915
568.568568568569 1.5104385566938
569.56956956957 1.51123906311441
570.570570570571 1.51203609361778
571.571571571572 1.5128296603721
572.572572572573 1.51361977553646
573.573573573574 1.51440645126037
574.574574574575 1.51518969968331
575.575575575576 1.51596953293426
576.576576576577 1.51674596313127
577.577577577578 1.51751900238104
578.578578578579 1.51828866277844
579.57957957958 1.51905495640609
580.580580580581 1.519817895334
581.581581581582 1.52057749161909
582.582582582583 1.52133375730483
583.583583583584 1.5220867044208
584.584584584585 1.52283634498235
585.585585585586 1.52358269099017
586.586586586587 1.52432575442994
587.587587587588 1.52506554727193
588.588588588589 1.52580208147067
589.58958958959 1.52653536896457
590.590590590591 1.52726542167557
591.591591591592 1.52799225150877
592.592592592593 1.52871587035213
593.593593593594 1.5294362900761
594.594594594595 1.53015352253333
595.595595595596 1.5308675795583
596.596596596597 1.53157847296702
597.597597597598 1.53228621455673
598.598598598599 1.53299081610559
599.5995995996 1.53369228937236
600.600600600601 1.53439064609611
601.601601601602 1.53508589799597
602.602602602603 1.53577805677077
603.603603603604 1.53646713409883
604.604604604605 1.53715314163764
605.605605605606 1.53783609102363
606.606606606607 1.53851599387186
607.607607607608 1.53919286177579
608.608608608609 1.53986670630702
609.60960960961 1.54053753901505
610.610610610611 1.541205371427
611.611611611612 1.54187021504742
612.612612612613 1.54253208135801
613.613613613614 1.54319098181743
614.614614614615 1.54384692786103
615.615615615616 1.54449993090067
616.616616616617 1.54515000232447
617.617617617618 1.54579715349661
618.618618618619 1.54644139575713
619.61961961962 1.54708274042172
620.620620620621 1.54772119878152
621.621621621622 1.54835678210291
622.622622622623 1.54898950162735
623.623623623624 1.54961936857117
624.624624624625 1.55024639412537
625.625625625626 1.55087058945549
626.626626626627 1.5514919657014
627.627627627628 1.55211053397713
628.628628628629 1.5527263053707
629.62962962963 1.55333929094398
630.630630630631 1.5539495017325
631.631631631632 1.55455694874531
632.632632632633 1.55516164296484
633.633633633634 1.55576359534672
634.634634634635 1.55636281681964
635.635635635636 1.55695931828524
636.636636636637 1.55755311061794
637.637637637638 1.5581442046648
638.638638638639 1.55873261124543
639.63963963964 1.55931834115181
640.640640640641 1.55990140514818
641.641641641642 1.56048181397097
642.642642642643 1.56105957832859
643.643643643644 1.56163470890139
644.644644644645 1.56220721634149
645.645645645646 1.56277711127275
646.646646646647 1.56334440429056
647.647647647648 1.56390910596182
648.648648648649 1.56447122682481
649.64964964965 1.56503077738908
650.650650650651 1.56558776813536
651.651651651652 1.5661422095155
652.652652652653 1.56669411195235
653.653653653654 1.56724348583967
654.654654654655 1.56779034154206
655.655655655656 1.56833468939488
656.656656656657 1.56887653970417
657.657657657658 1.56941590274657
658.658658658659 1.56995278876925
659.65965965966 1.57048720798984
660.660660660661 1.57101917059636
661.661661661662 1.57154868674715
662.662662662663 1.57207576657083
663.663663663664 1.57260042016621
664.664664664665 1.57312265760224
665.665665665666 1.57364248891799
666.666666666667 1.57415992412252
667.667667667668 1.57467497319491
668.668668668669 1.57518764608415
669.66966966967 1.57569795270915
670.670670670671 1.57620590295863
671.671671671672 1.57671150669114
672.672672672673 1.57721477373497
673.673673673674 1.57771571388814
674.674674674675 1.57821433691838
675.675675675676 1.57871065256304
676.676676676677 1.5792046705291
677.677677677678 1.57969640049316
678.678678678679 1.58018585210135
679.67967967968 1.58067303496935
680.680680680681 1.58115795868236
681.681681681682 1.58164063279506
682.682682682683 1.5821210668316
683.683683683684 1.5825992702856
684.684684684685 1.58307525262011
685.685685685686 1.58354902326757
686.686686686687 1.58402059162988
687.687687687688 1.58448996707828
688.688688688689 1.58495715895344
689.68968968969 1.58542217656538
690.690690690691 1.58588502919351
691.691691691692 1.58634572608659
692.692692692693 1.58680427646275
693.693693693694 1.58726068950947
694.694694694695 1.58771497438362
695.695695695696 1.58816714021139
696.696696696697 1.58861719608837
697.697697697698 1.5890651510795
698.698698698699 1.5895110142191
699.6996996997 1.58995479451087
700.700700700701 1.5903965009279
701.701701701702 1.59083614241268
702.702702702703 1.59127372787711
703.703703703704 1.59170926620253
704.704704704705 1.59214276623969
705.705705705706 1.59257423680881
706.706706706707 1.5930036866996
707.707707707708 1.59343112467121
708.708708708709 1.59385655945234
709.70970970971 1.59427999974119
710.710710710711 1.59470145420554
711.711711711712 1.59512093148271
712.712712712713 1.59553844017964
713.713713713714 1.59595398887287
714.714714714715 1.59636758610861
715.715715715716 1.59677924040272
716.716716716717 1.59718896024079
717.717717717718 1.59759675407812
718.718718718719 1.59800263033979
719.71971971972 1.59840659742067
720.720720720721 1.59880866368545
721.721721721722 1.59920883746868
722.722722722723 1.59960712707484
723.723723723724 1.60000354077829
724.724724724725 1.60039808682339
725.725725725726 1.60079077342451
726.726726726727 1.60118160876605
727.727727727728 1.6015706010025
728.728728728729 1.60195775825848
729.72972972973 1.60234308862876
730.730730730731 1.60272660017833
731.731731731732 1.60310830094244
732.732732732733 1.60348819892661
733.733733733734 1.60386630210671
734.734734734735 1.60424261842901
735.735735735736 1.60461715581019
736.736736736737 1.60498992213742
737.737737737738 1.60536092526839
738.738738738739 1.60573017303136
739.73973973974 1.60609767322522
740.740740740741 1.60646343361954
741.741741741742 1.6068274619546
742.742742742743 1.60718976594147
743.743743743744 1.60755035326203
744.744744744745 1.60790923156905
745.745745745746 1.60826640848624
746.746746746747 1.60862189160829
747.747747747748 1.60897568850093
748.748748748749 1.609327806701
749.74974974975 1.60967825371647
750.750750750751 1.61002703702655
751.751751751752 1.61037416408171
752.752752752753 1.61071964230372
753.753753753754 1.61106347908576
754.754754754755 1.61140568179245
755.755755755756 1.61174625775991
756.756756756757 1.61208521429581
757.757757757758 1.61242255867945
758.758758758759 1.61275829816182
759.75975975976 1.61309243996564
760.760760760761 1.61342499128545
761.761761761762 1.61375595928765
762.762762762763 1.61408535111058
763.763763763764 1.61441317386457
764.764764764765 1.614739434632
765.765765765766 1.61506414046739
766.766766766767 1.61538729839744
767.767767767768 1.61570891542111
768.768768768769 1.61602899850965
769.76976976977 1.61634755460673
770.770770770771 1.61666459062845
771.771771771772 1.61698011346343
772.772772772773 1.61729412997289
773.773773773774 1.61760664699067
774.774774774775 1.61791767132337
775.775775775776 1.61822720975033
776.776776776777 1.61853526902379
777.777777777778 1.61884185586888
778.778778778779 1.61914697698375
779.77977977978 1.6194506390396
780.780780780781 1.61975284868076
781.781781781782 1.62005361252477
782.782782782783 1.62035293716245
783.783783783784 1.62065082915794
784.784784784785 1.62094729504881
785.785785785786 1.62124234134613
786.786786786787 1.62153597453449
787.787787787788 1.62182820107215
788.788788788789 1.62211902739103
789.78978978979 1.62240845989686
790.790790790791 1.6226965049692
791.791791791792 1.62298316896151
792.792792792793 1.62326845820126
793.793793793794 1.62355237898999
794.794794794795 1.62383493760336
795.795795795796 1.62411614029124
796.796796796797 1.62439599327779
797.797797797798 1.62467450276152
798.798798798799 1.6249516749154
799.7997997998 1.62522751588686
800.800800800801 1.62550203179793
801.801801801802 1.62577522874531
802.802802802803 1.62604711280041
803.803803803804 1.62631769000944
804.804804804805 1.62658696639349
805.805805805806 1.62685494794863
806.806806806807 1.62712164064591
807.807807807808 1.62738705043152
808.808808808809 1.62765118322682
809.80980980981 1.62791404492842
810.810810810811 1.62817564140825
811.811811811812 1.62843597851368
812.812812812813 1.62869506206751
813.813813813814 1.62895289786815
814.814814814815 1.6292094916896
815.815815815816 1.6294648492816
816.816816816817 1.62971897636965
817.817817817818 1.62997187865513
818.818818818819 1.63022356181535
819.81981981982 1.63047403150363
820.820820820821 1.63072329334939
821.821821821822 1.6309713529582
822.822822822823 1.63121821591189
823.823823823824 1.63146388776861
824.824824824825 1.63170837406289
825.825825825826 1.63195168030574
826.826826826827 1.63219381198473
827.827827827828 1.63243477456404
828.828828828829 1.63267457348455
829.82982982983 1.63291321416395
830.830830830831 1.63315070199674
831.831831831832 1.63338704235439
832.832832832833 1.63362224058535
833.833833833834 1.63385630201519
834.834834834835 1.63408923194661
835.835835835836 1.63432103565956
836.836836836837 1.63455171841131
837.837837837838 1.63478128543652
838.838838838839 1.63500974194732
839.83983983984 1.63523709313338
840.840840840841 1.635463344162
841.841841841842 1.63568850017817
842.842842842843 1.63591256630466
843.843843843844 1.6361355476421
844.844844844845 1.63635744926903
845.845845845846 1.636578276242
846.846846846847 1.63679803359566
847.847847847848 1.63701672634279
848.848848848849 1.63723435947442
849.84984984985 1.63745093795989
850.850850850851 1.63766646674691
851.851851851852 1.63788095076166
852.852852852853 1.63809439490888
853.853853853854 1.63830680407188
854.854854854855 1.6385181831127
855.855855855856 1.63872853687213
856.856856856857 1.63893787016979
857.857857857858 1.63914618780423
858.858858858859 1.639353494553
859.85985985986 1.63955979517269
860.860860860861 1.63976509439907
861.861861861862 1.63996939694711
862.862862862863 1.64017270751106
863.863863863864 1.64037503076456
864.864864864865 1.64057637136069
865.865865865866 1.64077673393204
866.866866866867 1.64097612309081
867.867867867868 1.64117454342886
868.868868868869 1.64137199951778
869.86986986987 1.64156849590901
870.870870870871 1.64176403713385
871.871871871872 1.64195862770359
872.872872872873 1.64215227210954
873.873873873874 1.64234497482315
874.874874874875 1.64253674029603
875.875875875876 1.64272757296009
876.876876876877 1.64291747722753
877.877877877878 1.64310645749101
878.878878878879 1.64329451812364
879.87987987988 1.64348166347909
880.880880880881 1.64366789789168
881.881881881882 1.64385322567642
882.882882882883 1.64403765112909
883.883883883884 1.64422117852633
884.884884884885 1.64440381212571
885.885885885886 1.64458555616578
886.886886886887 1.64476641486615
887.887887887888 1.64494639242761
888.888888888889 1.64512549303211
889.88988988989 1.64530372084291
890.890890890891 1.64548108000464
891.891891891892 1.64565757464332
892.892892892893 1.64583320886651
893.893893893894 1.64600798676332
894.894894894895 1.64618191240449
895.895895895896 1.64635498984249
896.896896896897 1.64652722311158
897.897897897898 1.64669861622786
898.898898898899 1.64686917318937
899.8998998999 1.64703889797612
900.900900900901 1.64720779455022
901.901901901902 1.6473758668559
902.902902902903 1.64754311881959
903.903903903904 1.64770955435001
904.904904904905 1.64787517733823
905.905905905906 1.64803999165772
906.906906906907 1.64820400116444
907.907907907908 1.64836720969692
908.908908908909 1.6485296210763
909.90990990991 1.64869123910641
910.910910910911 1.64885206757386
911.911911911912 1.64901211024807
912.912912912913 1.64917137088137
913.913913913914 1.64932985320905
914.914914914915 1.64948756094945
915.915915915916 1.649644497804
916.916916916917 1.6498006674573
917.917917917918 1.64995607357719
918.918918918919 1.65011071981482
919.91991991992 1.65026460980472
920.920920920921 1.65041774716485
921.921921921922 1.65057013549667
922.922922922923 1.65072177838523
923.923923923924 1.65087267939921
924.924924924925 1.651022842091
925.925925925926 1.65117226999677
926.926926926927 1.65132096663651
927.927927927928 1.65146893551413
928.928928928929 1.65161618011751
929.92992992993 1.65176270391855
930.930930930931 1.65190851037328
931.931931931932 1.65205360292187
932.932932932933 1.65219798498873
933.933933933934 1.65234165998257
934.934934934935 1.65248463129645
935.935935935936 1.65262690230787
936.936936936937 1.65276847637879
937.937937937938 1.65290935685577
938.938938938939 1.65304954706994
939.93993993994 1.65318905033713
940.940940940941 1.65332786995792
941.941941941942 1.65346600921769
942.942942942943 1.65360347138668
943.943943943944 1.65374025972008
944.944944944945 1.65387637745806
945.945945945946 1.65401182782587
946.946946946947 1.65414661403385
947.947947947948 1.65428073927754
948.948948948949 1.65441420673773
949.94994994995 1.65454701958051
950.950950950951 1.65467918095732
951.951951951952 1.65481069400507
952.952952952953 1.65494156184611
953.953953953954 1.65507178758838
954.954954954955 1.65520137432541
955.955955955956 1.65533032513642
956.956956956957 1.65545864308635
957.957957957958 1.65558633122593
958.958958958959 1.65571339259176
959.95995995996 1.65583983020633
960.960960960961 1.65596564707812
961.961961961962 1.65609084620164
962.962962962963 1.65621543055748
963.963963963964 1.6563394031124
964.964964964965 1.65646276681934
965.965965965966 1.65658552461755
966.966966966967 1.65670767943256
967.967967967968 1.65682923417632
968.968968968969 1.6569501917472
969.96996996997 1.65707055503008
970.970970970971 1.65719032689641
971.971971971972 1.65730951020424
972.972972972973 1.65742810779829
973.973973973974 1.65754612251003
974.974974974975 1.65766355715769
975.975975975976 1.65778041454637
976.976976976977 1.65789669746807
977.977977977978 1.65801240870172
978.978978978979 1.65812755101328
979.97997997998 1.6582421271558
980.980980980981 1.65835613986942
981.981981981982 1.65846959188149
982.982982982983 1.65858248590656
983.983983983984 1.65869482464652
984.984984984985 1.65880661079056
985.985985985986 1.6589178470153
986.986986986987 1.65902853598481
987.987987987988 1.65913868035066
988.988988988989 1.659248282752
989.98998998999 1.6593573458156
990.990990990991 1.65946587215587
991.991991991992 1.65957386437499
992.992992992993 1.6596813250629
993.993993993994 1.65978825679737
994.994994994995 1.65989466214406
995.995995995996 1.66000054365656
996.996996996997 1.66010590387648
997.997997997998 1.66021074533345
998.998998998999 1.6603150705452
1000 1.66041888201761
};
\addlegendentry{$\lambda_i=$20.0}

\nextgroupplot[
log basis x={10},
tick align=outside,
tick pos=left,
title={\(\displaystyle \gamma, \eta > 0\)},
x grid style={darkgray176},
xlabel={t},
xmin=0.708689890159802, xmax=1412.46688417593,
xmode=log,
xtick style={color=black},
y grid style={darkgray176},
%ylabel={MSE},
ymajorticks=false,
ymin=0, ymax=5,
%ytick style={color=black}
]
\addplot [very thick, cornflowerblue86180233]
table {%
0 1.84925
1.001001001001 1.81426904701234
2.002002002002 1.77974786844965
3.003003003003 1.74567874701615
4.004004004004 1.71205429672007
5.00500500500501 1.67886745519514
6.00600600600601 1.64611147631057
7.00700700700701 1.61377992305667
8.00800800800801 1.5818666606939
9.00900900900901 1.55036585015338
10.01001001001 1.51927194167759
11.011011011011 1.48857966869027
12.012012012012 1.45828404188503
13.013013013013 1.42838034352255
14.014014014014 1.39886412192662
15.015015015015 1.36973118616963
16.016016016016 1.34097760093851
17.017017017017 1.31259968157238
18.018018018018 1.28459398926341
19.019019019019 1.25695732641294
20.02002002002 1.22968673213496
21.021021021021 1.20277947789926
22.022022022022 1.17623306330713
23.023023023023 1.15004521199245
24.024024024024 1.12421386764127
25.025025025025 1.09873719012339
26.026026026026 1.07361355172944
27.027027027027 1.04884153350732
28.028028028028 1.0244199216919
29.029029029029 1.0003477042223
30.03003003003 0.976624067340942
31.031031031031 0.953248392269073
32.032032032032 0.930220251953285
33.033033033033 0.907539407878003
34.034034034034 0.885205806938886
35.035035035035 0.863219578372308
36.036036036036 0.841581030736204
37.037037037037 0.820290648937713
38.038038038038 0.799349091303181
39.039039039039 0.778757186686205
40.04004004004 0.75851593160955
41.041041041041 0.738626487436857
42.042042042042 0.719090177570218
43.043043043043 0.699908484669767
44.044044044044 0.681083047891595
45.0450450450451 0.662615660140375
46.0460460460461 0.644508265333189
47.0470470470471 0.626762955671201
48.0480480480481 0.60938196891586
49.0490490490491 0.592367685666474
50.0500500500501 0.575722626636082
51.0510510510511 0.559449449922633
52.0520520520521 0.543550948272618
53.0530530530531 0.528030046334373
54.0540540540541 0.512889797898383
55.0550550550551 0.498133383122016
56.0560560560561 0.483764105736213
57.0570570570571 0.469785390231756
58.0580580580581 0.456200779022848
59.0590590590591 0.443013929585821
60.0600600600601 0.430228611570901
61.0610610610611 0.417848703885058
62.0620620620621 0.405878191744058
63.0630630630631 0.394321163691952
64.0640640640641 0.383181808586329
65.0650650650651 0.37246441254776
66.0660660660661 0.362173355871969
67.0670670670671 0.35231310990338
68.0680680680681 0.342888233868766
69.0690690690691 0.333903371669867
70.0700700700701 0.325363248633923
71.0710710710711 0.317272668221189
72.0720720720721 0.30963650868861
73.0730730730731 0.302459719708933
74.0740740740741 0.295747318944654
75.0750750750751 0.289504388576299
76.0760760760761 0.283736071784674
77.0770770770771 0.278447569186782
78.0780780780781 0.273644135225295
79.0790790790791 0.269331074511501
80.0800800800801 0.265513738121829
81.0810810810811 0.262197519848137
82.0820820820821 0.259387852402059
83.0830830830831 0.25709020357386
84.0840840840841 0.255310072346322
85.0850850850851 0.254052984964339
86.0860860860861 0.253324490960994
87.0870870870871 0.25313015914101
88.0880880880881 0.253475573522614
89.0890890890891 0.254366329238922
90.0900900900901 0.255808028400118
91.0910910910911 0.257806275917794
92.0920920920921 0.260366675292936
93.0930930930931 0.263494824369151
94.0940940940941 0.267196311052882
95.0950950950951 0.271476709002413
96.0960960960961 0.27634157328763
97.0970970970971 0.281796436022597
98.0980980980981 0.287846801973103
99.0990990990991 0.294498144141471
100.1001001001 0.301755899331012
101.101101101101 0.309625463692602
102.102102102102 0.318112188255987
103.103103103103 0.327221374448498
104.104104104104 0.336958269603966
105.105105105105 0.347328062464726
106.106106106106 0.358335878679676
107.107107107107 0.369986776301454
108.108108108108 0.382285741285886
109.109109109109 0.39523768299693
110.11011011011 0.408847429720412
111.111111111111 0.423119724189956
112.112112112112 0.438059219128523
113.113113113113 0.4536704728091
114.114114114114 0.469957944638108
115.115115115115 0.486925990765131
116.116116116116 0.504578859722681
117.117117117117 0.522920688099706
118.118118118118 0.541955496252603
119.119119119119 0.561687184057547
120.12012012012 0.582119526707959
121.121121121121 0.603256170560978
122.122122122122 0.625100629036792
123.123123123123 0.647656278574734
124.124124124124 0.670926354650024
125.125125125125 0.694913947855052
126.126126126126 0.719622000049095
127.127127127127 0.745053300580332
128.128128128128 0.771210482584029
129.129129129129 0.798096019360727
130.13013013013 0.825712220838214
131.131131131131 0.854061230121093
132.132132132132 0.883145020131609
133.133133133133 0.912965390345472
134.134134134134 0.943523963626235
135.135135135135 0.974822183161833
136.136136136136 1.00686130950672
137.137137137137 1.03964241773308
138.138138138138 1.07316639469434
139.139139139139 1.10743393640435
140.14014014014 1.14244554553531
141.141141141141 1.17820152903742
142.142142142142 1.21470199588345
143.143143143143 1.25194685494069
144.144144144144 1.28993581297339
145.145145145145 1.32866837277796
146.146146146146 1.36814383145358
147.147147147147 1.4083612788106
148.148148148148 1.4493195959187
149.149149149149 1.49101745379712
150.15015015015 1.53345331224874
151.151151151151 1.57662541883981
152.152152152152 1.62053180802696
153.153153153153 1.66517030043285
154.154154154154 1.71053850227194
155.155155155155 1.75663380492731
156.156156156156 1.80345338467961
157.157157157157 1.85099420258891
158.158158158158 1.8992530045301
159.159159159159 1.94822632138222
160.16016016016 1.99791046937211
161.161161161161 2.04830155057229
162.162162162162 2.0993954535533
163.163163163163 2.15118785418994
164.164164164164 2.20367421662113
165.165165165165 2.25684979436279
166.166166166166 2.31070963157297
167.167167167167 2.36524856446808
168.168168168168 2.42046122288942
169.169169169169 2.47634203201839
170.17017017017 2.532885214239
171.171171171171 2.59008479114617
172.172172172172 2.6479345856977
173.173173173173 2.70642822450823
174.174174174174 2.76555914028284
175.175175175175 2.82532057438798
176.176176176176 2.88570557955743
177.177177177177 2.94670702273046
178.178178178178 3.00831758801958
179.179179179179 3.07052977980483
180.18018018018 3.13333592595167
181.181181181181 3.19672818114923
182.182182182182 3.26069853036561
183.183183183183 3.32523879241671
184.184184184184 3.39034062364522
185.185185185185 3.4559955217058
186.186186186186 3.52219482945295
187.187187187187 3.5889297389275
188.188188188188 3.65619129543779
189.189189189189 3.72397040173147
190.19019019019 3.7922578222537
191.191191191191 3.86104418748762
192.192192192192 3.93031999837268
193.193193193193 4.00007563079653
194.194194194194 4.07030134015595
195.195195195195 4.14098726598243
196.196196196196 4.21212343662785
197.197197197197 4.28369977400568
198.198198198198 4.35570609838302
199.199199199199 4.42813213321917
200.2002002002 4.50096751004566
201.201201201201 4.57420177338341
202.202202202202 4.64782438569237
203.203203203203 4.72182473234876
204.204204204204 4.79619212664554
205.205205205205 4.87091581481135
206.206206206206 4.94598498104334
207.207207207207 5.02138875254944
208.208208208208 5.09711620459527
209.209209209209 5.17315636555161
210.21021021021 5.24949822193757
211.211211211211 5.32613072345533
212.212212212212 5.40304278801211
213.213213213213 5.48022330672496
214.214214214214 5.55766114890429
215.215215215215 5.63534516701197
216.216216216216 5.71326420159005
217.217217217217 5.79140708615592
218.218218218218 5.86976265206026
219.219219219219 5.9483197333039
220.22022022022 6.02706717130988
221.221221221221 6.10599381964718
222.222222222222 6.18508854870255
223.223223223223 6.26434025029716
224.224224224224 6.34373784224475
225.225225225225 6.423270272848
226.226226226226 6.50292652533039
227.227227227227 6.58269562220021
228.228228228228 6.66256662954425
229.229229229229 6.74252866124821
230.23023023023 6.82257088314159
231.231231231231 6.9026825170641
232.232232232232 6.98285284485192
233.233233233233 7.06307121224092
234.234234234234 7.14332703268541
235.235235235235 7.2236097910899
236.236236236236 7.30390904745251
237.237237237237 7.38421444041804
238.238238238238 7.46451569073923
239.239239239239 7.54480260464479
240.24024024024 7.62506507711282
241.241241241241 7.70529309504847
242.242242242242 7.78547674036473
243.243243243243 7.86560619296545
244.244244244244 7.94567173362969
245.245245245245 8.02566374679678
246.246246246246 8.10557272325132
247.247247247247 8.18538926270797
248.248248248248 8.26510407629524
249.249249249249 8.34470798893842
250.25025025025 8.42419194164119
251.251251251251 8.50354699366615
252.252252252252 8.58276432461413
253.253253253253 8.66183523640253
254.254254254254 8.74075115514305
255.255255255255 8.8195036329189
256.256256256256 8.89808434946237
257.257257257257 8.97648511373292
258.258258258258 9.05469786539668
259.259259259259 9.13271467620794
260.26026026026 9.21052775129361
261.261261261261 9.28812943034132
262.262262262262 9.36551218869228
263.263263263263 9.44266863833991
264.264264264264 9.51959152883542
265.265265265265 9.59627374810123
266.266266266266 9.67270832315381
267.267267267267 9.74888842073715
268.268268268268 9.82480734786805
269.269269269269 9.90045855229476
270.27027027027 9.97583562287054
271.271271271271 10.0509322898434
272.272272272272 10.1257424250639
273.273273273273 10.2002600421119
274.274274274274 10.2744792963456
275.275275275275 10.3483944848715
276.276276276276 10.4220000464406
277.277277277277 10.4952905612699
278.278278278278 10.5682607507918
279.279279279279 10.6409054773337
280.28028028028 10.7132197437285
281.281281281281 10.7851986928593
282.282282282282 10.8568376071384
283.283283283283 10.9281319079238
284.284284284284 10.9990771548747
285.285285285285 11.0696690452474
286.286286286286 11.1399034131339
287.287287287287 11.2097762286453
288.288288288288 11.2792835970411
289.289289289289 11.3484217578071
290.29029029029 11.4171870836835
291.291291291291 11.4855760796443
292.292292292292 11.5535853818316
293.293293293293 11.6212117564443
294.294294294294 11.6884520985856
295.295295295295 11.7553034310688
296.296296296296 11.8217629031852
297.297297297297 11.8878277894336
298.298298298298 11.9534954882161
299.299299299299 12.0187635204992
300.3003003003 12.0836295284436
301.301301301301 12.148091274004
302.302302302302 12.2121466374998
303.303303303303 12.2757936161601
304.304304304304 12.3390303226431
305.305305305305 12.4018549835318
306.306306306306 12.4642659378082
307.307307307307 12.5262616353072
308.308308308308 12.5878406351513
309.309309309309 12.6490016041686
310.31031031031 12.7097433152948
311.311311311311 12.7700646459602
312.312312312312 12.8299645764649
313.313313313313 12.8894421883418
314.314314314314 12.9484966627089
315.315315315315 13.007127278614
316.316316316316 13.0653334113705
317.317317317317 13.1231145308875
318.318318318318 13.180470199995
319.319319319319 13.2374000727643
320.32032032032 13.2939038928264
321.321321321321 13.3499814916884
322.322322322322 13.4056327870493
323.323323323323 13.4608577811164
324.324324324324 13.5156565589233
325.325325325325 13.5700292866497
326.326326326326 13.6239762099456
327.327327327327 13.6774976522592
328.328328328328 13.7305940131704
329.329329329329 13.78326576673
330.33033033033 13.8355134598067
331.331331331331 13.8873377104403
332.332332332332 13.9387392062054
333.333333333333 13.9897187025825
334.334334334334 14.0402770213402
335.335335335335 14.0904150489277
336.336336336336 14.1401337348781
337.337337337337 14.1894340902245
338.338338338338 14.2383171859277
339.339339339339 14.2867841513172
340.34034034034 14.334836172546
341.341341341341 14.3824744910592
342.342342342342 14.4297004020772
343.343343343343 14.4765152530935
344.344344344344 14.5229204423889
345.345345345345 14.5689174175602
346.346346346346 14.6145076740663
347.347347347347 14.6596927537897
348.348348348348 14.7044742436157
349.349349349349 14.7488537740286
350.35035035035 14.7928330177248
351.351351351351 14.8364136882445
352.352352352352 14.8795975386204
353.353353353353 14.922386360045
354.354354354354 14.9647819805566
355.355355355355 15.0067862637432
356.356356356356 15.0484011074655
357.357357357357 15.0896284425983
358.358358358358 15.1304702317915
359.359359359359 15.1709284682499
360.36036036036 15.2110051745314
361.361361361361 15.2507024013659
362.362362362362 15.2900222264921
363.363363363363 15.3289667535145
364.364364364364 15.3675381107792
365.365365365365 15.4057384502695
366.366366366366 15.4435699465204
367.367367367367 15.4810347955533
368.368368368368 15.5181352138285
369.369369369369 15.5548734372189
370.37037037037 15.5912517200013
371.371371371371 15.6272723338678
372.372372372372 15.6629375669558
373.373373373373 15.6982497228978
374.374374374374 15.7332111198891
375.375375375375 15.7678240897749
376.376376376376 15.8020909771563
377.377377377377 15.8360141385146
378.378378378378 15.8695959413537
379.379379379379 15.9028387633621
380.38038038038 15.9357449915917
381.381381381381 15.9683170216553
382.382382382382 16.0005572569425
383.383383383383 16.0324681078521
384.384384384384 16.0640519910432
385.385385385385 16.0953113287035
386.386386386386 16.1262485478342
387.387387387387 16.1568660795528
388.388388388388 16.1871663584121
389.389389389389 16.2171518217366
390.39039039039 16.2468249089743
391.391391391391 16.2761880610662
392.392392392392 16.3052437198306
393.393393393393 16.333994327364
394.394394394394 16.3624423254579
395.395395395395 16.39059015503
396.396396396396 16.4184402555722
397.397397397397 16.4459950646123
398.398398398398 16.4732570171913
399.399399399399 16.5002285453552
400.4004004004 16.526912077661
401.401401401401 16.5533100386973
402.402402402402 16.5794248486185
403.403403403403 16.6052589226929
404.404404404404 16.6308146708646
405.405405405405 16.6560944973282
406.406406406406 16.6811008001171
407.407407407407 16.7058359707045
408.408408408408 16.7303023936172
409.409409409409 16.7545024460614
410.41041041041 16.7784384975616
411.411411411411 16.8021129096104
412.412412412412 16.8255280353313
413.413413413413 16.8486862191523
414.414414414414 16.8715897964908
415.415415415415 16.8942410934503
416.416416416416 16.9166424265278
417.417417417417 16.9387961023314
418.418418418418 16.9607044173092
419.419419419419 16.9823696574882
420.42042042042 17.003794098223
421.421421421421 17.0249800039553
422.422422422422 17.045929627982
423.423423423423 17.0666452122335
424.424424424424 17.0871289870615
425.425425425425 17.1073831710348
426.426426426426 17.1274099707459
427.427427427427 17.147211580624
428.428428428428 17.1667901827587
429.429429429429 17.1861479467307
430.43043043043 17.205287029451
431.431431431431 17.2242095750082
432.432432432432 17.2429177145235
433.433433433433 17.2614135660134
434.434434434434 17.2796992342598
435.435435435435 17.2977768106871
436.436436436436 17.3156483732466
437.437437437437 17.3333159863082
438.438438438438 17.3507817005579
439.439439439439 17.3680475529031
440.44044044044 17.385115566383
441.441441441441 17.4019877500862
442.442442442442 17.4186660990744
443.443443443443 17.4351525943112
444.444444444444 17.4514492025975
445.445445445446 17.4675578765125
446.446446446446 17.4834805543596
447.447447447447 17.4992191601181
448.448448448449 17.5147756034001
449.44944944945 17.5301517794124
450.45045045045 17.5453495689231
451.451451451451 17.5603708382332
452.452452452453 17.575217439153
453.453453453454 17.5898912089823
454.454454454454 17.6043939704963
455.455455455455 17.6187275319341
456.456456456457 17.6328936869929
457.457457457458 17.646894214825
458.458458458458 17.6607308800396
459.459459459459 17.6744054327075
460.460460460461 17.6879196083703
461.461461461462 17.7012751280527
462.462462462462 17.7144736982782
463.463463463463 17.7275170110882
464.464464464465 17.7404067440644
465.465465465466 17.7531445603544
466.466466466466 17.7657321087
467.467467467467 17.7781710234684
468.468468468469 17.7904629246869
469.46946946947 17.8026094180793
470.470470470471 17.8146120951056
471.471471471471 17.8264725330044
472.472472472473 17.8381922948367
473.473473473474 17.8497729295335
474.474474474475 17.8612159719444
475.475475475475 17.8725229428892
476.476476476477 17.883695349211
477.477477477478 17.8947346838321
478.478478478479 17.9056424258111
479.479479479479 17.9164200404018
480.480480480481 17.9270689791152
481.481481481482 17.937590679781
482.482482482483 17.9479865666131
483.483483483484 17.9582580502748
484.484484484485 17.9684065279469
485.485485485486 17.9784333833961
486.486486486487 17.9883399870455
487.487487487488 17.9981276960465
488.488488488489 18.0077978543512
489.48948948949 18.0173517927868
490.490490490491 18.0267908291307
491.491491491492 18.0361162681866
492.492492492493 18.0453294018624
493.493493493494 18.0544315092476
494.494494494495 18.0634238566933
495.495495495496 18.0723076978918
496.496496496497 18.0810842739575
497.497497497498 18.0897548135087
498.498498498499 18.0983205327499
499.4994994995 18.1067826355548
500.500500500501 18.1151423135499
501.501501501502 18.1234007461988
502.502502502503 18.1315591008871
503.503503503504 18.1396185330075
504.504504504505 18.1475801860456
505.505505505506 18.1554451916662
506.506506506507 18.1632146697996
507.507507507508 18.1708897287289
508.508508508509 18.1784714651767
509.50950950951 18.1859609643931
510.510510510511 18.1933593002431
511.511511511512 18.2006675352946
512.512512512513 18.2078867209067
513.513513513514 18.215017897318
514.514514514515 18.2220620937346
515.515515515516 18.2290203284192
516.516516516517 18.2358936087791
517.517517517518 18.2426829314552
518.518518518519 18.2493892824105
519.51951951952 18.2560136370186
520.520520520521 18.2625569601523
521.521521521522 18.2690202062722
522.522522522523 18.2754043195151
523.523523523524 18.2817102337821
524.524524524525 18.2879388728272
525.525525525526 18.2940911503447
526.526526526527 18.3001679700579
527.527527527528 18.3061702258059
528.528528528529 18.3120988016319
529.52952952953 18.3179545718698
530.530530530531 18.3237384012316
531.531531531532 18.329451144894
532.532532532533 18.335093648585
533.533533533534 18.3406667486698
534.534534534535 18.3461712722373
535.535535535536 18.3516080371849
536.536536536537 18.3569778523045
537.537537537538 18.3622815173668
538.538538538539 18.3675198232064
539.53953953954 18.3726935518053
540.540540540541 18.3778034763775
541.541541541542 18.3828503614519
542.542542542543 18.3878349629555
543.543543543544 18.3927580282957
544.544544544545 18.3976202964432
545.545545545546 18.4024224980129
546.546546546547 18.4071653553459
547.547547547548 18.4118495825901
548.548548548549 18.4164758857805
549.54954954955 18.4210449629195
550.550550550551 18.4255575040561
551.551551551552 18.4300141913649
552.552552552553 18.4344156992252
553.553553553554 18.4387626942981
554.554554554555 18.4430558356051
555.555555555556 18.4472957746042
556.556556556557 18.4514831552672
557.557557557558 18.4556186141555
558.558558558559 18.4597027804956
559.55955955956 18.4637362762539
560.560560560561 18.4677197162117
561.561561561562 18.471653708039
562.562562562563 18.4755388523676
563.563563563564 18.4793757428648
564.564564564565 18.4831649663047
565.565565565566 18.4869071026413
566.566566566567 18.4906027250788
567.567567567568 18.494252400143
568.568568568569 18.4978566877512
569.56956956957 18.5014161412822
570.570570570571 18.5049313076453
571.571571571572 18.5084027273486
572.572572572573 18.5118309345679
573.573573573574 18.5152164572133
574.574574574575 18.5185598169969
575.575575575576 18.5218615294986
576.576576576577 18.5251221042327
577.577577577578 18.5283420447123
578.578578578579 18.5315218485152
579.57957957958 18.5346620073472
580.580580580581 18.5377630071062
581.581581581582 18.5408253279454
582.582582582583 18.5438494443357
583.583583583584 18.5468358251279
584.584584584585 18.5497849336143
585.585585585586 18.5526972275892
586.586586586587 18.55557315941
587.587587587588 18.5584131760566
588.588588588589 18.5612177191909
589.58958958959 18.5639872252156
590.590590590591 18.5667221253326
591.591591591592 18.5694228456005
592.592592592593 18.5720898069921
593.593593593594 18.5747234254507
594.594594594595 18.5773241119467
595.595595595596 18.5798922725328
596.596596596597 18.5824283083995
597.597597597598 18.5849326159294
598.598598598599 18.5874055867512
599.5995995996 18.5898476077938
600.600600600601 18.5922590613384
601.601601601602 18.5946403250721
602.602602602603 18.5969917721389
603.603603603604 18.5993137711919
604.604604604605 18.601606686444
605.605605605606 18.6038708777185
606.606606606607 18.6061067004992
607.607607607608 18.6083145059794
608.608608608609 18.6104946411117
609.60960960961 18.6126474486559
610.610610610611 18.6147732672274
611.611611611612 18.6168724313443
612.612612612613 18.6189452714753
613.613613613614 18.6209921140853
614.614614614615 18.6230132816823
615.615615615616 18.6250090928627
616.616616616617 18.6269798623566
617.617617617618 18.6289259010724
618.618618618619 18.630847516141
619.61961961962 18.6327450109602
620.620620620621 18.6346186852371
621.621621621622 18.6364688350318
622.622622622623 18.6382957527994
623.623623623624 18.6400997274322
624.624624624625 18.6418810443012
625.625625625626 18.6436399852972
626.626626626627 18.6453768288716
627.627627627628 18.6470918500764
628.628628628629 18.6487853206046
629.62962962963 18.6504575088288
630.630630630631 18.6521086798409
631.631631631632 18.6537390954903
632.632632632633 18.6553490144221
633.633633633634 18.6569386921149
634.634634634635 18.6585083809181
635.635635635636 18.660058330089
636.636636636637 18.6615887858291
637.637637637638 18.6630999913203
638.638638638639 18.6645921867607
639.63963963964 18.6660656093999
640.640640640641 18.667520493574
641.641641641642 18.6689570707402
642.642642642643 18.6703755695109
643.643643643644 18.6717762156878
644.644644644645 18.673159232295
645.645645645646 18.6745248396121
646.646646646647 18.6758732552073
647.647647647648 18.6772046939695
648.648648648649 18.67851936814
649.64964964965 18.6798174873448
650.650650650651 18.6810992586254
651.651651651652 18.6823648864697
652.652652652653 18.6836145728429
653.653653653654 18.6848485172175
654.654654654655 18.6860669166034
655.655655655656 18.6872699655773
656.656656656657 18.6884578563118
657.657657657658 18.6896307786048
658.658658658659 18.6907889199075
659.65965965966 18.6919324653531
660.660660660661 18.6930615977845
661.661661661662 18.6941764977818
662.662662662663 18.6952773436899
663.663663663664 18.6963643116454
664.664664664665 18.6974375756031
665.665665665666 18.6984973073624
666.666666666667 18.6995436765937
667.667667667668 18.7005768508638
668.668668668669 18.7015969956615
669.66966966967 18.7026042744228
670.670670670671 18.7035988485558
671.671671671672 18.7045808774652
672.672672672673 18.7055505185769
673.673673673674 18.7065079273615
674.674674674675 18.7074532573588
675.675675675676 18.7083866602006
676.676676676677 18.7093082856342
677.677677677678 18.7102182815456
678.678678678679 18.7111167939816
679.67967967968 18.7120039671727
680.680680680681 18.7128799435551
681.681681681682 18.7137448637923
682.682682682683 18.7145988667973
683.683683683684 18.7154420897535
684.684684684685 18.7162746681361
685.685685685686 18.7170967357328
686.686686686687 18.7179084246645
687.687687687688 18.7187098654058
688.688688688689 18.7195011868051
689.68968968969 18.7202825161043
690.690690690691 18.7210539789589
691.691691691692 18.721815699457
692.692692692693 18.7225678001388
693.693693693694 18.7233104020156
694.694694694695 18.7240436245884
695.695695695696 18.7247675858666
696.696696696697 18.7254824023862
697.697697697698 18.726188189228
698.698698698699 18.7268850600354
699.6996996997 18.7275731270322
700.700700700701 18.7282525010399
701.701701701702 18.7289232914952
702.702702702703 18.7295856064668
703.703703703704 18.7302395526725
704.704704704705 18.7308852354954
705.705705705706 18.7315227590011
706.706706706707 18.7321522259532
707.707707707708 18.7327737378298
708.708708708709 18.7333873948392
709.70970970971 18.7339932959355
710.710710710711 18.7345915388344
711.711711711712 18.7351822200283
712.712712712713 18.7357654348013
713.713713713714 18.7363412772443
714.714714714715 18.7369098402696
715.715715715716 18.7374712156259
716.716716716717 18.7380254939121
717.717717717718 18.7385727645919
718.718718718719 18.7391131160079
719.71971971972 18.7396466353951
720.720720720721 18.7401734088953
721.721721721722 18.7406935215697
722.722722722723 18.7412070574134
723.723723723724 18.7417140993675
724.724724724725 18.7422147293332
725.725725725726 18.742709028184
726.726726726727 18.7431970757787
727.727727727728 18.7436789509739
728.728728728729 18.7441547316368
729.72972972973 18.7446244946568
730.730730730731 18.7450883159586
731.731731731732 18.7455462705131
732.732732732733 18.7459984323501
733.733733733734 18.7464448745698
734.734734734735 18.7468856693541
735.735735735736 18.7473208879782
736.736736736737 18.7477506008219
737.737737737738 18.7481748773809
738.738738738739 18.7485937862774
739.73973973974 18.7490073952713
740.740740740741 18.7494157712708
741.741741741742 18.7498189803431
742.742742742743 18.7502170877249
743.743743743744 18.7506101578327
744.744744744745 18.7509982542729
745.745745745746 18.7513814398519
746.746746746747 18.7517597765866
747.747747747748 18.7521333257135
748.748748748749 18.7525021476989
749.74974974975 18.7528663022484
750.750750750751 18.7532258483163
751.751751751752 18.7535808441152
752.752752752753 18.7539313471251
753.753753753754 18.7542774141024
754.754754754755 18.7546191010895
755.755755755756 18.7549564634229
756.756756756757 18.7552895557427
757.757757757758 18.7556184320012
758.758758758759 18.755943145471
759.75975975976 18.7562637487541
760.760760760761 18.7565802937901
761.761761761762 18.7568928318643
762.762762762763 18.7572014136161
763.763763763764 18.757506089047
764.764764764765 18.7578069075285
765.765765765766 18.7581039178102
766.766766766767 18.7583971680273
767.767767767768 18.7586867057086
768.768768768769 18.7589725777839
769.76976976977 18.7592548305916
770.770770770771 18.7595335098859
771.771771771772 18.7598086608444
772.772772772773 18.7600803280752
773.773773773774 18.760348555624
774.774774774775 18.7606133869811
775.775775775776 18.7608748650887
776.776776776777 18.7611330323472
777.777777777778 18.7613879306227
778.778778778779 18.7616396012529
779.77977977978 18.7618880850545
780.780780780781 18.7621334223291
781.781781781782 18.7623756528701
782.782782782783 18.762614815969
783.783783783784 18.7628509504215
784.784784784785 18.7630840945337
785.785785785786 18.7633142861287
786.786786786787 18.7635415625523
787.787787787788 18.7637659606787
788.788788788789 18.7639875169172
789.78978978979 18.7642062672174
790.790790790791 18.7644222470752
791.791791791792 18.7646354915385
792.792792792793 18.7648460352129
793.793793793794 18.765053912267
794.794794794795 18.7652591564382
795.795795795796 18.7654618010379
796.796796796797 18.765661878957
797.797797797798 18.765859422671
798.798798798799 18.7660544642456
799.7997997998 18.7662470353413
800.800800800801 18.766437167219
801.801801801802 18.7666248907448
802.802802802803 18.7668102363948
803.803803803804 18.7669932342605
804.804804804805 18.767173914053
805.805805805806 18.7673523051084
806.806806806807 18.7675284363921
807.807807807808 18.7677023365036
808.808808808809 18.7678740336812
809.80980980981 18.7680435558062
810.810810810811 18.768210930408
811.811811811812 18.7683761846679
812.812812812813 18.7685393454239
813.813813813814 18.7687004391748
814.814814814815 18.7688594920846
815.815815815816 18.7690165299868
816.816816816817 18.7691715783881
817.817817817818 18.7693246624732
818.818818818819 18.7694758071082
819.81981981982 18.7696250368452
820.820820820821 18.7697723759258
821.821821821822 18.7699178482852
822.822822822823 18.7700614775561
823.823823823824 18.7702032870725
824.824824824825 18.7703432998733
825.825825825826 18.7704815387062
826.826826826827 18.7706180260314
827.827827827828 18.7707527840249
828.828828828829 18.7708858345826
829.82982982983 18.7710171993234
830.830830830831 18.771146899593
831.831831831832 18.7712749564669
832.832832832833 18.7714013907543
833.833833833834 18.7715262230013
834.834834834835 18.771649473494
835.835835835836 18.7717711622622
836.836836836837 18.7718913090821
837.837837837838 18.77200993348
838.838838838839 18.7721270547351
839.83983983984 18.7722426918829
840.840840840841 18.772356863718
841.841841841842 18.7724695887974
842.842842842843 18.7725808854432
843.843843843844 18.7726907717458
844.844844844845 18.7727992655669
845.845845845846 18.772906384542
846.846846846847 18.7730121460837
847.847847847848 18.7731165673842
848.848848848849 18.7732196654183
849.84984984985 18.7733214569459
850.850850850851 18.7734219585149
851.851851851852 18.7735211864639
852.852852852853 18.7736191569247
853.853853853854 18.773715885825
854.854854854855 18.7738113888909
855.855855855856 18.7739056816497
856.856856856857 18.773998779432
857.857857857858 18.7740906973745
858.858858858859 18.7741814504223
859.85985985986 18.7742710533314
860.860860860861 18.774359520671
861.861861861862 18.7744468668261
862.862862862863 18.7745331059995
863.863863863864 18.7746182522142
864.864864864865 18.7747023193158
865.865865865866 18.7747853209746
866.866866866867 18.7748672706879
867.867867867868 18.7749481817823
868.868868868869 18.7750280674155
869.86986986987 18.7751069405786
870.870870870871 18.7751848140987
871.871871871872 18.7752617006399
872.872872872873 18.7753376127065
873.873873873874 18.7754125626443
874.874874874875 18.7754865626428
875.875875875876 18.7755596247371
876.876876876877 18.7756317608102
877.877877877878 18.7757029825946
878.878878878879 18.7757733016739
879.87987987988 18.7758427294855
880.880880880881 18.7759112773217
881.881881881882 18.7759789563321
882.882882882883 18.7760457775249
883.883883883884 18.776111751769
884.884884884885 18.7761768897956
885.885885885886 18.7762412022003
886.886886886887 18.7763046994441
887.887887887888 18.7763673918559
888.888888888889 18.7764292896337
889.88988988989 18.7764904028463
890.890890890891 18.776550741435
891.891891891892 18.7766103152154
892.892892892893 18.7766691338786
893.893893893894 18.7767272069931
894.894894894895 18.776784544006
895.895895895896 18.7768411542451
896.896896896897 18.7768970469198
897.897897897898 18.776952231123
898.898898898899 18.7770067158324
899.8998998999 18.7770605099121
900.900900900901 18.7771136221137
901.901901901902 18.7771660610782
902.902902902903 18.777217835337
903.903903903904 18.7772689533136
904.904904904905 18.7773194233247
905.905905905906 18.7773692535816
906.906906906907 18.7774184521918
907.907907907908 18.77746702716
908.908908908909 18.7775149863894
909.90990990991 18.7775623376832
910.910910910911 18.7776090887458
911.911911911912 18.777655247184
912.912912912913 18.7777008205082
913.913913913914 18.7777458161336
914.914914914915 18.7777902413816
915.915915915916 18.7778341034808
916.916916916917 18.7778774095682
917.917917917918 18.7779201666905
918.918918918919 18.777962381805
919.91991991992 18.7780040617809
920.920920920921 18.7780452134004
921.921921921922 18.7780858433599
922.922922922923 18.7781259582708
923.923923923924 18.7781655646607
924.924924924925 18.7782046689746
925.925925925926 18.778243277576
926.926926926927 18.7782813967475
927.927927927928 18.7783190326923
928.928928928929 18.7783561915348
929.92992992993 18.7783928793222
930.930930930931 18.7784291020246
931.931931931932 18.7784648655369
932.932932932933 18.7785001756789
933.933933933934 18.778535038197
934.934934934935 18.7785694587647
935.935935935936 18.7786034429835
936.936936936937 18.778636996384
937.937937937938 18.7786701244269
938.938938938939 18.7787028325033
939.93993993994 18.7787351259365
940.940940940941 18.7787670099819
941.941941941942 18.7787984898285
942.942942942943 18.7788295705997
943.943943943944 18.7788602573537
944.944944944945 18.7788905550848
945.945945945946 18.778920468724
946.946946946947 18.7789500031397
947.947947947948 18.7789791631387
948.948948948949 18.7790079534668
949.94994994995 18.7790363788099
950.950950950951 18.7790644437943
951.951951951952 18.7790921529877
952.952952952953 18.7791195109
953.953953953954 18.7791465219838
954.954954954955 18.7791731906355
955.955955955956 18.7791995211957
956.956956956957 18.7792255179499
957.957957957958 18.7792511851293
958.958958958959 18.7792765269117
959.95995995996 18.7793015474216
960.960960960961 18.7793262507316
961.961961961962 18.7793506408624
962.962962962963 18.779374721784
963.963963963964 18.7793984974158
964.964964964965 18.7794219716278
965.965965965966 18.7794451482407
966.966966966967 18.7794680310271
967.967967967968 18.7794906237115
968.968968968969 18.7795129299713
969.96996996997 18.7795349534373
970.970970970971 18.7795566976944
971.971971971972 18.7795781662818
972.972972972973 18.7795993626941
973.973973973974 18.7796202903814
974.974974974975 18.7796409527504
975.975975975976 18.7796613531642
976.976976976977 18.7796814949435
977.977977977978 18.7797013813671
978.978978978979 18.7797210156718
979.97997997998 18.7797404010538
980.980980980981 18.7797595406685
981.981981981982 18.7797784376315
982.982982982983 18.7797970950187
983.983983983984 18.7798155158674
984.984984984985 18.7798337031759
985.985985985986 18.7798516599048
986.986986986987 18.7798693889773
987.987987987988 18.7798868932792
988.988988988989 18.7799041756599
989.98998998999 18.7799212389328
990.990990990991 18.7799380858755
991.991991991992 18.7799547192303
992.992992992993 18.779971141705
993.993993993994 18.7799873559729
994.994994994995 18.7800033646734
995.995995995996 18.7800191704126
996.996996996997 18.7800347757634
997.997997997998 18.7800501832662
998.998998998999 18.7800653954291
1000 18.7800804147286
};
\addplot [very thick, orange2301590]
table {%
0 0.95105
1.001001001001 0.919500589593505
2.002002002002 0.889935132035989
3.003003003003 0.862287032872867
4.004004004004 0.836492486683587
5.00500500500501 0.812490305322262
6.00600600600601 0.790221758105343
7.00700700700701 0.769630423074095
8.00800800800801 0.750662048530601
9.00900900900901 0.733264424110491
10.01001001001 0.717387260714171
11.011011011011 0.702982078671681
12.012012012012 0.690002103564835
13.013013013013 0.678402169174588
14.014014014014 0.668138627061939
15.015015015015 0.659169262327572
16.016016016016 0.651453215129139
17.017017017017 0.644950907565915
18.018018018018 0.639623975568823
19.019019019019 0.635435205459666
20.02002002002 0.632348474867204
21.021021021021 0.630328697709449
22.022022022022 0.629341772971681
23.023023023023 0.629354537028059
24.024024024024 0.630334719271736
25.025025025025 0.632250900834045
26.026026026026 0.635072476187781
27.027027027027 0.638769617442962
28.028028028028 0.643313241155845
29.029029029029 0.64867497748339
30.03003003003 0.654827141526
31.031031031031 0.661742706711227
32.032032032032 0.669395280080296
33.033033033033 0.677759079347794
34.034034034034 0.686808911612869
35.035035035035 0.696520153607646
36.036036036036 0.7068687333755
37.037037037037 0.717831113278314
38.038038038038 0.729384274237875
39.039039039039 0.741505701122272
40.04004004004 0.754173369193454
41.041041041041 0.767365731537137
42.042042042042 0.781061707400947
43.043043043043 0.795240671371105
44.044044044044 0.809882443322155
45.0450450450451 0.824967279078168
46.0460460460461 0.840475861727564
47.0470470470471 0.856389293537234
48.0480480480481 0.872689088414948
49.0490490490491 0.88935716487219
50.0500500500501 0.906375839442549
51.0510510510511 0.923727820513615
52.0520520520521 0.941396202533002
53.0530530530531 0.959364460551692
54.0540540540541 0.977616445070259
55.0550550550551 0.99613637715588
56.0560560560561 1.01490884380017
57.0570570570571 1.03391879348999
58.0580580580581 1.05315153196525
59.0590590590591 1.07259271813976
60.0600600600601 1.09222836016278
61.0610610610611 1.11204481160067
62.0620620620621 1.13202876771969
63.0630630630631 1.15216726185244
64.0640640640641 1.1724476618319
65.0650650650651 1.1928576664784
66.0660660660661 1.21338530212611
67.0670670670671 1.23401891917688
68.0680680680681 1.25474718867052
69.0690690690691 1.2755590988614
70.0700700700701 1.29644395179271
71.0710710710711 1.31739135986033
72.0720720720721 1.3383912423594
73.0730730730731 1.35943382200741
74.0740740740741 1.38050962143851
75.0750750750751 1.40160945966453
76.0760760760761 1.42272444849885
77.0770770770771 1.44384598893994
78.0780780780781 1.46496576751208
79.0790790790791 1.48607575256115
80.0800800800801 1.50716819050437
81.0810810810811 1.5282356020327
82.0820820820821 1.54927077826574
83.0830830830831 1.570266776859
84.0840840840841 1.5912169180638
85.0850850850851 1.61211478074079
86.0860860860861 1.63295419832783
87.0870870870871 1.6537292547639
88.0880880880881 1.67443428037038
89.0890890890891 1.69506384769184
90.0900900900901 1.71561276729823
91.0910910910911 1.73607608355084
92.0920920920921 1.75644907033453
93.0930930930931 1.77672722675872
94.0940940940941 1.79690627283
95.0950950950951 1.81698214509914
96.0960960960961 1.83695099228542
97.0970970970971 1.85680917088134
98.0980980980981 1.87655324074075
99.0990990990991 1.89617996065352
100.1001001001 1.91568628390984
101.101101101101 1.93506935385744
102.102102102102 1.9543264994547
103.103103103103 1.97345523082295
104.104104104104 1.99245323480102
105.105105105105 2.01131837050522
106.106106106106 2.03004866489766
107.107107107107 2.04864230836615
108.108108108108 2.06709765031853
109.109109109109 2.08541319479425
110.11011011011 2.10358759609639
111.111111111111 2.12161965444642
112.112112112112 2.13950831166493
113.113113113113 2.15725264688051
114.114114114114 2.17485187226968
115.115115115115 2.19230532883009
116.116116116116 2.20961248218956
117.117117117117 2.22677291845315
118.118118118118 2.24378634009044
119.119119119119 2.2606525618653
120.12012012012 2.27737150680994
121.121121121121 2.29394320224536
122.122122122122 2.31036777584994
123.123123123123 2.32664545177793
124.124124124124 2.34277654682953
125.125125125125 2.35876146667399
126.126126126126 2.37460070212742
127.127127127127 2.39029482548641
128.128128128128 2.40584448691901
129.129129129129 2.42125041091403
130.13013013013 2.43651339278991
131.131131131131 2.4516342952642
132.132132132132 2.46661404508444
133.133133133133 2.48145362972148
134.134134134134 2.49615409412581
135.135135135135 2.51071653754781
136.136136136136 2.52514211042238
137.137137137137 2.53943201131851
138.138138138138 2.55358748395439
139.139139139139 2.56760981427825
140.14014014014 2.58150032761541
141.141141141141 2.5952603858818
142.142142142142 2.60889138486404
143.143143143143 2.62239475156629
144.144144144144 2.63577194162396
145.145145145145 2.64902443678425
146.146146146146 2.66215374245345
147.147147147147 2.675161385311
148.148148148148 2.68804891099006
149.149149149149 2.70081788182442
150.15015015015 2.71346987466156
151.151151151151 2.72600647874144
152.152152152152 2.73842929364077
153.153153153153 2.75073992728234
154.154154154154 2.76293999400903
155.155155155155 2.77503111272189
156.156156156156 2.78701490508198
157.157157157157 2.79889299377527
158.158158158158 2.81066700084008
159.159159159159 2.82233854605649
160.16016016016 2.83390924539694
161.161161161161 2.84538070953754
162.162162162162 2.8567545424292
163.163163163163 2.86803233992802
164.164164164164 2.87921568848395
165.165165165165 2.89030616388726
166.166166166166 2.90130533007172
167.167167167167 2.9122147379738
168.168168168168 2.92303592444708
169.169169169169 2.93377041123086
170.17017017017 2.94441970397226
171.171171171171 2.95498529130075
172.172172172172 2.96546864395431
173.173173173173 2.97587121395617
174.174174174174 2.98619443384135
175.175175175175 2.99643971593185
176.176176176176 3.00660845165961
177.177177177177 3.01670201093635
178.178178178178 3.02672174156906
179.179179179179 3.0366689687204
180.18018018018 3.04654499441282
181.181181181181 3.05635109707543
182.182182182182 3.06608853113271
183.183183183183 3.07575852663381
184.184184184184 3.08536228892163
185.185185185185 3.0949009983405
186.186186186186 3.10437580998156
187.187187187187 3.11378785346459
188.188188188188 3.1231382327555
189.189189189189 3.13242802601827
190.19019019019 3.14165828550036
191.191191191191 3.15083003745058
192.192192192192 3.15994428206829
193.193193193193 3.16900199348311
194.194194194194 3.17800411976377
195.195195195195 3.1869515829555
196.196196196196 3.19584527914454
197.197197197197 3.20468607854911
198.198198198198 3.21347482563554
199.199199199199 3.22221233925879
200.2002002002 3.23089941282624
201.201201201201 3.23953681448386
202.202202202202 3.2481252873237
203.203203203203 3.25666554961179
204.204204204204 3.26515829503553
205.205205205205 3.2736041929696
206.206206206206 3.28200388875946
207.207207207207 3.29035800402148
208.208208208208 3.29866713695894
209.209209209209 3.30693186269289
210.21021021021 3.31515273360697
211.211211211211 3.32333027970552
212.212212212212 3.33146500898383
213.213213213213 3.33955740781003
214.214214214214 3.34760794131758
215.215215215215 3.35561705380758
216.216216216216 3.36358516916027
217.217217217217 3.37151269125474
218.218218218218 3.37940000439628
219.219219219219 3.38724747375048
220.22022022022 3.39505544578353
221.221221221221 3.40282424870788
222.222222222222 3.41055419293261
223.223223223223 3.41824557151791
224.224224224224 3.42589866063295
225.225225225225 3.43351372001655
226.226226226226 3.44109099344
227.227227227227 3.44863070917149
228.228228228228 3.45613308044159
229.229229229229 3.46359830590908
230.23023023023 3.47102657012677
231.231231231231 3.47841804400676
232.232232232232 3.48577288528447
233.233233233233 3.49309123898123
234.234234234234 3.50037323786472
235.235235235235 3.50761900290698
236.236236236236 3.51482864373943
237.237237237237 3.52200225910468
238.238238238238 3.5291399373045
239.239239239239 3.53624175664377
240.24024024024 3.54330778586995
241.241241241241 3.55033808460781
242.242242242242 3.55733270378898
243.243243243243 3.56429168607618
244.244244244244 3.5712150662817
245.245245245245 3.57810287177992
246.246246246246 3.58495512291362
247.247247247247 3.59177183339387
248.248248248248 3.59855301069319
249.249249249249 3.60529865643183
250.25025025025 3.61200876675706
251.251251251251 3.61868333271512
252.252252252252 3.62532234061582
253.253253253253 3.63192577238955
254.254254254254 3.63849360593663
255.255255255255 3.64502581546888
256.256256256256 3.65152237184322
257.257257257257 3.65798324288733
258.258258258258 3.66440839371723
259.259259259259 3.67079778704664
260.26026026026 3.67715138348826
261.261261261261 3.68346914184669
262.262262262262 3.68975101940319
263.263263263263 3.695996972192
264.264264264264 3.70220695526855
265.265265265265 3.70838092296915
266.266266266266 3.71451882916253
267.267267267267 3.72062062749305
268.268268268268 3.72668627161568
269.269269269269 3.7327157154227
270.27027027027 3.73870891326233
271.271271271271 3.74466582014914
272.272272272272 3.7505863919665
273.273273273273 3.75647058566093
274.274274274274 3.76231835942863
275.275275275275 3.76812967289411
276.276276276276 3.77390448728107
277.277277277277 3.77964276557569
278.278278278278 3.78534447268225
279.279279279279 3.79100957557138
280.28028028028 3.79663804342088
281.281281281281 3.8022298477494
282.282282282282 3.80778496254287
283.283283283283 3.81330336437405
284.284284284284 3.81878503251508
285.285285285285 3.82422994904338
286.286286286286 3.82963809894084
287.287287287287 3.83500947018656
288.288288288288 3.84034405384324
289.289289289289 3.84564184413729
290.29029029029 3.85090283853291
291.291291291291 3.85612703780019
292.292292292292 3.86131444607747
293.293293293293 3.86646507092791
294.294294294294 3.87157892339069
295.295295295295 3.87665601802675
296.296296296296 3.88169637295928
297.297297297297 3.88670000990924
298.298298298298 3.8916669542258
299.299299299299 3.89659723491208
300.3003003003 3.90149088464623
301.301301301301 3.90634793979795
302.302302302302 3.91116844044073
303.303303303303 3.91595243035981
304.304304304304 3.92069995705608
305.305305305305 3.92541107174607
306.306306306306 3.93008582935811
307.307307307307 3.93472428852487
308.308308308308 3.93932651157234
309.309309309309 3.94389256450547
310.31031031031 3.94842251699055
311.311311311311 3.95291644233442
312.312312312312 3.95737441746081
313.313313313313 3.96179652288372
314.314314314314 3.96618284267808
315.315315315315 3.97053346444791
316.316316316316 3.97484847929185
317.317317317317 3.97912798176644
318.318318318318 3.98337206984711
319.319319319319 3.98758084488705
320.32032032032 3.99175441157408
321.321321321321 3.99589287788563
322.322322322322 3.99999635504186
323.323323323323 4.0040649574572
324.324324324324 4.00809880269024
325.325325325325 4.01209801139215
326.326326326326 4.01606270725372
327.327327327327 4.01999301695119
328.328328328328 4.02388907009076
329.329329329329 4.02775099915212
330.33033033033 4.03157893943095
331.331331331331 4.03537302898043
332.332332332332 4.03913340855203
333.333333333333 4.04286022153546
334.334334334334 4.04655361389799
335.335335335335 4.05021373412318
336.336336336336 4.05384073314906
337.337337337337 4.05743476430587
338.338338338338 4.06099598325349
339.339339339339 4.06452454791843
340.34034034034 4.06802061843072
341.341341341341 4.07148435706048
342.342342342342 4.07491592815453
343.343343343343 4.07831549807276
344.344344344344 4.08168323512465
345.345345345345 4.08501930950572
346.346346346346 4.08832389323418
347.347347347347 4.09159716008766
348.348348348348 4.09483928554016
349.349349349349 4.09805044669924
350.35035035035 4.10123082224353
351.351351351351 4.10438059236051
352.352352352352 4.10749993868471
353.353353353353 4.11058904423628
354.354354354354 4.11364809336004
355.355355355355 4.11667727166496
356.356356356356 4.11967676596419
357.357357357357 4.12264676421562
358.358358358358 4.12558745546297
359.359359359359 4.12849902977757
360.36036036036 4.13138167820063
361.361361361361 4.13423559268626
362.362362362362 4.13706096604514
363.363363363363 4.13985799188881
364.364364364364 4.14262686457481
365.365365365365 4.14536777915236
366.366366366366 4.14808093130896
367.367367367367 4.15076651731766
368.368368368368 4.15342473398507
369.369369369369 4.15605577860031
370.37037037037 4.15865984888455
371.371371371371 4.16123714294154
372.372372372372 4.16378785920887
373.373373373373 4.16631219641008
374.374374374374 4.1688103535076
375.375375375375 4.17128252965654
376.376376376376 4.17372892415933
377.377377377377 4.17614973642122
378.378378378378 4.17854516590664
379.379379379379 4.18091541209636
380.38038038038 4.18326067444562
381.381381381381 4.18558115234302
382.382382382382 4.18787704507038
383.383383383383 4.19014855176332
384.384384384384 4.19239587137287
385.385385385385 4.19461920262782
386.386386386386 4.19681874399797
387.387387387387 4.19899469365824
388.388388388388 4.20114724945364
389.389389389389 4.20327660886509
390.39039039039 4.20538296897602
391.391391391391 4.20746652643995
392.392392392392 4.20952747744875
393.393393393393 4.21156601770185
394.394394394394 4.21358234237618
395.395395395395 4.215576646097
396.396396396396 4.2175491229095
397.397397397397 4.21949996625122
398.398398398398 4.22142936892523
399.399399399399 4.22333752307415
400.4004004004 4.22522462015489
401.401401401401 4.22709085091422
402.402402402402 4.22893640536505
403.403403403403 4.23076147276346
404.404404404404 4.23256624158655
405.405405405405 4.2343508995109
406.406406406406 4.23611563339185
407.407407407407 4.23786062924347
408.408408408408 4.23958607221919
409.409409409409 4.24129214659318
410.41041041041 4.24297903574239
411.411411411411 4.24464692212925
412.412412412412 4.24629598728506
413.413413413413 4.24792641179398
414.414414414414 4.24953837527774
415.415415415415 4.25113205638091
416.416416416416 4.25270763275681
417.417417417417 4.25426528105405
418.418418418418 4.25580517690366
419.419419419419 4.25732749490677
420.42042042042 4.2588324086229
421.421421421421 4.26032009055885
422.422422422422 4.26179071215807
423.423423423423 4.26324444379061
424.424424424424 4.26468145474362
425.425425425425 4.26610191321235
426.426426426426 4.26750598629169
427.427427427427 4.26889383996815
428.428428428428 4.2702656391124
429.429429429429 4.27162154747228
430.43043043043 4.2729617276662
431.431431431431 4.27428634117715
432.432432432432 4.27559554834701
433.433433433433 4.27688950837137
434.434434434434 4.27816837929479
435.435435435435 4.27943231800649
436.436436436436 4.28068148023633
437.437437437437 4.2819160205514
438.438438438438 4.28313609235276
439.439439439439 4.2843418478728
440.44044044044 4.28553343817276
441.441441441441 4.28671101314077
442.442442442442 4.28787472149012
443.443443443443 4.28902471075799
444.444444444444 4.29016112730443
445.445445445446 4.29128411631165
446.446446446446 4.29239382178376
447.447447447447 4.29349038654665
448.448448448449 4.29457395224825
449.44944944945 4.29564465935914
450.45045045045 4.2967026471733
451.451451451451 4.29774805380927
452.452452452453 4.29878101621149
453.453453453454 4.29980167015195
454.454454454454 4.30081015023206
455.455455455455 4.30180658988478
456.456456456457 4.30279112137697
457.457457457458 4.30376387581198
458.458458458458 4.30472498313249
459.459459459459 4.30567457212349
460.460460460461 4.30661277041553
461.461461461462 4.30753970448817
462.462462462462 4.30845549967355
463.463463463463 4.30936028016028
464.464464464465 4.31025416899735
465.465465465466 4.31113728809836
466.466466466466 4.31200975824583
467.467467467467 4.31287169909567
468.468468468469 4.31372322918188
469.46946946947 4.3145644659213
470.470470470471 4.31539552561859
471.471471471471 4.31621652347131
472.472472472473 4.31702757357512
473.473473473474 4.31782878892912
474.474474474475 4.31862028144133
475.475475475475 4.31940216193427
476.476476476477 4.32017454015065
477.477477477478 4.32093752475916
478.478478478479 4.32169122336041
479.479479479479 4.32243574249286
480.480480480481 4.32317118763901
481.481481481482 4.3238976632315
482.482482482483 4.3246152726594
483.483483483484 4.32532411827457
484.484484484485 4.32602430139808
485.485485485486 4.32671592232667
486.486486486487 4.32739908033935
487.487487487488 4.328073873704
488.488488488489 4.32874039968406
489.48948948949 4.32939875454526
490.490490490491 4.33004903356242
491.491491491492 4.33069133102628
492.492492492493 4.33132574025042
493.493493493494 4.33195235357812
494.494494494495 4.33257126238941
495.495495495496 4.33318255710798
496.496496496497 4.33378632720831
497.497497497498 4.33438266122267
498.498498498499 4.33497164674823
499.4994994995 4.33555337045417
500.500500500501 4.33612791808885
501.501501501502 4.33669537448692
502.502502502503 4.33725582357651
503.503503503504 4.33780934838642
504.504504504505 4.33835603105332
505.505505505506 4.33889595282895
506.506506506507 4.33942919408734
507.507507507508 4.33995583433199
508.508508508509 4.34047595220313
509.50950950951 4.34098962548494
510.510510510511 4.34149693111273
511.511511511512 4.34199794518018
512.512512512513 4.34249274294655
513.513513513514 4.34298139884386
514.514514514515 4.34346398648409
515.515515515516 4.34394057866635
516.516516516517 4.34441124738407
517.517517517518 4.34487606383212
518.518518518519 4.34533509841397
519.51951951952 4.34578842074881
520.520520520521 4.3462360996786
521.521521521522 4.34667820327522
522.522522522523 4.34711479884749
523.523523523524 4.3475459529482
524.524524524525 4.34797173138114
525.525525525526 4.34839219920807
526.526526526527 4.34880742075568
527.527527527528 4.34921745962254
528.528528528529 4.34962237868598
529.52952952953 4.35002224010898
530.530530530531 4.350417105347
531.531531531532 4.35080703515478
532.532532532533 4.35119208959318
533.533533533534 4.35157232803584
534.534534534535 4.35194780917597
535.535535535536 4.35231859103296
536.536536536537 4.35268473095908
537.537537537538 4.35304628564604
538.538538538539 4.35340331113159
539.53953953954 4.35375586280604
540.540540540541 4.35410399541873
541.541541541542 4.35444776308454
542.542542542543 4.35478721929024
543.543543543544 4.35512241690092
544.544544544545 4.35545340816627
545.545545545546 4.35578024472695
546.546546546547 4.35610297762075
547.547547547548 4.35642165728887
548.548548548549 4.35673633358208
549.54954954955 4.35704705576682
550.550550550551 4.3573538725313
551.551551551552 4.35765683199153
552.552552552553 4.35795598169736
553.553553553554 4.35825136863839
554.554554554555 4.35854303924987
555.555555555556 4.35883103941863
556.556556556557 4.35911541448884
557.557557557558 4.35939620926782
558.558558558559 4.35967346803177
559.55955955956 4.35994723453145
560.560560560561 4.36021755199784
561.561561561562 4.36048446314772
562.562562562563 4.36074801018925
563.563563563564 4.36100823482744
564.564564564565 4.36126517826967
565.565565565566 4.36151888123107
566.566566566567 4.36176938393989
567.567567567568 4.36201672614284
568.568568568569 4.36226094711041
569.56956956957 4.36250208564205
570.570570570571 4.36274018007139
571.571571571572 4.36297526827139
572.572572572573 4.36320738765944
573.573573573574 4.36343657520243
574.574574574575 4.36366286742175
575.575575575576 4.36388630039825
576.576576576577 4.3641069097772
577.577577577578 4.36432473077312
578.578578578579 4.36453979817465
579.57957957958 4.36475214634935
580.580580580581 4.3649618092484
581.581581581582 4.36516882041136
582.582582582583 4.36537321297077
583.583583583584 4.3655750196568
584.584584584585 4.36577427280184
585.585585585586 4.36597100434495
586.586586586587 4.36616524583646
587.587587587588 4.36635702844229
588.588588588589 4.36654638294844
589.58958958959 4.36673333976529
590.590590590591 4.36691792893195
591.591591591592 4.3671001801205
592.592592592593 4.36728012264023
593.593593593594 4.36745778544184
594.594594594595 4.36763319712157
595.595595595596 4.36780638592531
596.596596596597 4.36797737975265
597.597597597598 4.36814620616093
598.598598598599 4.36831289236918
599.5995995996 4.3684774652621
600.600600600601 4.36863995139393
601.601601601602 4.36880037699235
602.602602602603 4.36895876796224
603.603603603604 4.36911514988952
604.604604604605 4.36926954804487
605.605605605606 4.3694219873874
606.606606606607 4.36957249256838
607.607607607608 4.36972108793483
608.608608608609 4.36986779753309
609.60960960961 4.37001264511239
610.610610610611 4.3701556541284
611.611611611612 4.37029684774663
612.612612612613 4.37043624884592
613.613613613614 4.37057388002184
614.614614614615 4.37070976359004
615.615615615616 4.37084392158958
616.616616616617 4.37097637578623
617.617617617618 4.37110714767572
618.618618618619 4.37123625848699
619.61961961962 4.37136372918534
620.620620620621 4.37148958047561
621.621621621622 4.37161383280528
622.622622622623 4.37173650636756
623.623623623624 4.37185762110445
624.624624624625 4.37197719670975
625.625625625626 4.37209525263205
626.626626626627 4.37221180807767
627.627627627628 4.37232688201357
628.628628628629 4.37244049317029
629.62962962963 4.3725526600447
630.630630630631 4.37266340090294
631.631631631632 4.37277273378313
632.632632632633 4.37288067649816
633.633633633634 4.3729872466384
634.634634634635 4.3730924615744
635.635635635636 4.37319633845961
636.636636636637 4.37329889423292
637.637637637638 4.37340014562134
638.638638638639 4.37350010914257
639.63963963964 4.3735988011075
640.640640640641 4.37369623762278
641.641641641642 4.3737924345933
642.642642642643 4.37388740772463
643.643643643644 4.37398117252546
644.644644644645 4.37407374431004
645.645645645646 4.3741651382005
646.646646646647 4.37425536912924
647.647647647648 4.37434445184125
648.648648648649 4.3744324008964
649.64964964965 4.3745192306717
650.650650650651 4.37460495536356
651.651651651652 4.37468958898999
652.652652652653 4.37477314539282
653.653653653654 4.37485563823984
654.654654654655 4.37493708102694
655.655655655656 4.37501748708026
656.656656656657 4.37509686955822
657.657657657658 4.37517524145366
658.658658658659 4.37525261559581
659.65965965966 4.37532900465238
660.660660660661 4.37540442113148
661.661661661662 4.37547887738367
662.662662662663 4.37555238560384
663.663663663664 4.37562495783315
664.664664664665 4.37569660596099
665.665665665666 4.37576734172676
666.666666666667 4.37583717672181
667.667667667668 4.37590612239125
668.668668668669 4.37597419003576
669.66966966967 4.37604139081335
670.670670670671 4.3761077357412
671.671671671672 4.37617323569734
672.672672672673 4.37623790142244
673.673673673674 4.37630174352146
674.674674674675 4.37636477246538
675.675675675676 4.37642699859285
676.676676676677 4.37648843211183
677.677677677678 4.37654908310124
678.678678678679 4.37660896151253
679.67967967968 4.37666807717132
680.680680680681 4.37672643977893
681.681681681682 4.37678405891394
682.682682682683 4.37684094403373
683.683683683684 4.37689710447597
684.684684684685 4.37695254946015
685.685685685686 4.37700728808904
686.686686686687 4.37706132935013
687.687687687688 4.37711468211711
688.688688688689 4.37716735515125
689.68968968969 4.37721935710284
690.690690690691 4.37727069651258
691.691691691692 4.37732138181293
692.692692692693 4.37737142132947
693.693693693694 4.37742082328225
694.694694694695 4.37746959578712
695.695695695696 4.37751774685701
696.696696696697 4.37756528440324
697.697697697698 4.3776122162368
698.698698698699 4.3776585500696
699.6996996997 4.3777042935157
700.700700700701 4.37774945409257
701.701701701702 4.37779403922229
702.702702702703 4.37783805623272
703.703703703704 4.37788151235873
704.704704704705 4.37792441474337
705.705705705706 4.37796677043896
706.706706706707 4.3780085864083
707.707707707708 4.37804986952579
708.708708708709 4.37809062657849
709.70970970971 4.37813086426729
710.710710710711 4.37817058920794
711.711711711712 4.37820980793214
712.712712712713 4.37824852688863
713.713713713714 4.37828675244418
714.714714714715 4.37832449088467
715.715715715716 4.37836174841608
716.716716716717 4.37839853116552
717.717717717718 4.37843484518221
718.718718718719 4.37847069643848
719.71971971972 4.37850609083071
720.720720720721 4.37854103418032
721.721721721722 4.37857553223471
722.722722722723 4.37860959066819
723.723723723724 4.37864321508288
724.724724724725 4.37867641100967
725.725725725726 4.37870918390909
726.726726726727 4.3787415391722
727.727727727728 4.37877348212148
728.728728728729 4.37880501801169
729.72972972973 4.37883615203073
730.730730730731 4.37886688930048
731.731731731732 4.37889723487764
732.732732732733 4.37892719375456
733.733733733734 4.37895677086003
734.734734734735 4.37898597106013
735.735735735736 4.37901479915899
736.736736736737 4.37904325989958
737.737737737738 4.37907135796446
738.738738738739 4.37909909797663
739.73973973974 4.37912648450019
740.740740740741 4.37915352204112
741.741741741742 4.37918021504804
742.742742742743 4.3792065679129
743.743743743744 4.37923258497175
744.744744744745 4.37925827050536
745.745745745746 4.37928362874003
746.746746746747 4.37930866384821
747.747747747748 4.37933337994918
748.748748748749 4.37935778110978
749.74974974975 4.37938187134501
750.750750750751 4.37940565461874
751.751751751752 4.37942913484435
752.752752752753 4.37945231588531
753.753753753754 4.37947520155592
754.754754754755 4.37949779562184
755.755755755756 4.37952010180077
756.756756756757 4.37954212376301
757.757757757758 4.37956386513211
758.758758758759 4.37958532948542
759.75975975976 4.37960652035471
760.760760760761 4.37962744122674
761.761761761762 4.37964809554382
762.762762762763 4.37966848670439
763.763763763764 4.37968861806357
764.764764764765 4.37970849293371
765.765765765766 4.37972811458494
766.766766766767 4.37974748624571
767.767767767768 4.3797666111033
768.768768768769 4.37978549230436
769.76976976977 4.37980413295543
770.770770770771 4.37982253612344
771.771771771772 4.37984070483622
772.772772772773 4.37985864208299
773.773773773774 4.37987635081486
774.774774774775 4.37989383394533
775.775775775776 4.37991109435072
776.776776776777 4.37992813487069
777.777777777778 4.37994495830868
778.778778778779 4.3799615674324
779.77977977978 4.37997796497425
780.780780780781 4.3799941536318
781.781781781782 4.3800101360682
782.782782782783 4.38002591491265
783.783783783784 4.38004149276082
784.784784784785 4.38005687217528
785.785785785786 4.38007205568591
786.786786786787 4.38008704579032
787.787787787788 4.38010184495429
788.788788788789 4.38011645561213
789.78978978979 4.38013088016711
790.790790790791 4.38014512099185
791.791791791792 4.3801591804287
792.792792792793 4.38017306079014
793.793793793794 4.38018676435916
794.794794794795 4.38020029338962
795.795795795796 4.38021365010663
796.796796796797 4.38022683670694
797.797797797798 4.38023985535925
798.798798798799 4.38025270820462
799.7997997998 4.38026539735679
800.800800800801 4.38027792490254
801.801801801802 4.38029029290203
802.802802802803 4.38030250338914
803.803803803804 4.38031455837181
804.804804804805 4.38032645983236
805.805805805806 4.38033820972783
806.806806806807 4.38034980999029
807.807807807808 4.38036126252717
808.808808808809 4.38037256922156
809.80980980981 4.38038373193255
810.810810810811 4.38039475249548
811.811811811812 4.3804056327223
812.812812812813 4.38041637440184
813.813813813814 4.38042697930012
814.814814814815 4.38043744916063
815.815815815816 4.38044778570459
816.816816816817 4.38045799063131
817.817817817818 4.38046806561839
818.818818818819 4.38047801232204
819.81981981982 4.38048783237734
820.820820820821 4.38049752739852
821.821821821822 4.38050709897919
822.822822822823 4.38051654869268
823.823823823824 4.38052587809221
824.824824824825 4.38053508871119
825.825825825826 4.38054418206349
826.826826826827 4.38055315964365
827.827827827828 4.38056202292715
828.828828828829 4.38057077337065
829.82982982983 4.38057941241223
830.830830830831 4.38058794147162
831.831831831832 4.38059636195045
832.832832832833 4.38060467523245
833.833833833834 4.38061288268372
834.834834834835 4.38062098565293
835.835835835836 4.38062898547152
836.836836836837 4.380636883454
837.837837837838 4.38064468089807
838.838838838839 4.38065237908488
839.83983983984 4.38065997927924
840.840840840841 4.38066748272985
841.841841841842 4.38067489066946
842.842842842843 4.3806822043151
843.843843843844 4.38068942486827
844.844844844845 4.38069655351515
845.845845845846 4.3807035914268
846.846846846847 4.38071053975934
847.847847847848 4.38071739965412
848.848848848849 4.38072417223796
849.84984984985 4.3807308586233
850.850850850851 4.38073745990839
851.851851851852 4.38074397717747
852.852852852853 4.38075041150095
853.853853853854 4.3807567639356
854.854854854855 4.38076303552469
855.855855855856 4.3807692272982
856.856856856857 4.38077534027298
857.857857857858 4.38078137545289
858.858858858859 4.38078733382901
859.85985985986 4.38079321637976
860.860860860861 4.3807990240711
861.861861861862 4.38080475785665
862.862862862863 4.3808104186779
863.863863863864 4.38081600746429
864.864864864865 4.38082152513345
865.865865865866 4.38082697259127
866.866866866867 4.38083235073213
867.867867867868 4.38083766043897
868.868868868869 4.38084290258347
869.86986986987 4.38084807802622
870.870870870871 4.38085318761681
871.871871871872 4.38085823219402
872.872872872873 4.38086321258592
873.873873873874 4.38086812961003
874.874874874875 4.38087298407342
875.875875875876 4.3808777767729
876.876876876877 4.3808825084951
877.877877877878 4.38088718001664
878.878878878879 4.38089179210421
879.87987987988 4.38089634551476
880.880880880881 4.38090084099555
881.881881881882 4.38090527928433
882.882882882883 4.38090966110946
883.883883883884 4.38091398719
884.884884884885 4.38091825823582
885.885885885886 4.38092247494778
886.886886886887 4.38092663801777
887.887887887888 4.38093074812888
888.888888888889 4.38093480595549
889.88988988989 4.38093881216337
890.890890890891 4.38094276740982
891.891891891892 4.38094667234374
892.892892892893 4.38095052760578
893.893893893894 4.38095433382841
894.894894894895 4.38095809163604
895.895895895896 4.38096180164511
896.896896896897 4.38096546446422
897.897897897898 4.38096908069419
898.898898898899 4.38097265092822
899.8998998999 4.38097617575191
900.900900900901 4.38097965574342
901.901901901902 4.38098309147351
902.902902902903 4.3809864835057
903.903903903904 4.38098983239631
904.904904904905 4.38099313869457
905.905905905906 4.38099640294272
906.906906906907 4.38099962567607
907.907907907908 4.38100280742312
908.908908908909 4.38100594870563
909.90990990991 4.38100905003873
910.910910910911 4.38101211193095
911.911911911912 4.38101513488436
912.912912912913 4.38101811939463
913.913913913914 4.38102106595111
914.914914914915 4.38102397503692
915.915915915916 4.38102684712901
916.916916916917 4.38102968269827
917.917917917918 4.38103248220957
918.918918918919 4.38103524612188
919.91991991992 4.38103797488829
920.920920920921 4.38104066895615
921.921921921922 4.38104332876709
922.922922922923 4.3810459547571
923.923923923924 4.38104854735666
924.924924924925 4.38105110699072
925.925925925926 4.38105363407883
926.926926926927 4.3810561290352
927.927927927928 4.38105859226876
928.928928928929 4.38106102418323
929.92992992993 4.38106342517717
930.930930930931 4.3810657956441
931.931931931932 4.38106813597248
932.932932932933 4.38107044654586
933.933933933934 4.38107272774289
934.934934934935 4.38107497993738
935.935935935936 4.3810772034984
936.936936936937 4.38107939879031
937.937937937938 4.38108156617283
938.938938938939 4.3810837060011
939.93993993994 4.38108581862573
940.940940940941 4.38108790439285
941.941941941942 4.38108996364422
942.942942942943 4.38109199671721
943.943943943944 4.38109400394491
944.944944944945 4.38109598565617
945.945945945946 4.38109794217563
946.946946946947 4.38109987382383
947.947947947948 4.38110178091719
948.948948948949 4.38110366376813
949.94994994995 4.38110552268506
950.950950950951 4.3811073579725
951.951951951952 4.38110916993106
952.952952952953 4.38111095885754
953.953953953954 4.38111272504494
954.954954954955 4.38111446878256
955.955955955956 4.38111619035598
956.956956956957 4.38111789004716
957.957957957958 4.38111956813449
958.958958958959 4.38112122489278
959.95995995996 4.38112286059335
960.960960960961 4.38112447550408
961.961961961962 4.38112606988943
962.962962962963 4.38112764401048
963.963963963964 4.381129198125
964.964964964965 4.38113073248748
965.965965965966 4.38113224734916
966.966966966967 4.38113374295808
967.967967967968 4.38113521955913
968.968968968969 4.38113667739408
969.96996996997 4.38113811670163
970.970970970971 4.38113953771741
971.971971971972 4.38114094067408
972.972972972973 4.38114232580132
973.973973973974 4.38114369332592
974.974974974975 4.38114504347174
975.975975975976 4.3811463764598
976.976976976977 4.38114769250832
977.977977977978 4.38114899183273
978.978978978979 4.38115027464574
979.97997997998 4.38115154115732
980.980980980981 4.38115279157478
981.981981981982 4.3811540261028
982.982982982983 4.38115524494345
983.983983983984 4.38115644829621
984.984984984985 4.38115763635805
985.985985985986 4.38115880932341
986.986986986987 4.38115996738427
987.987987987988 4.38116111073015
988.988988988989 4.38116223954818
989.98998998999 4.38116335402308
990.990990990991 4.38116445433725
991.991991991992 4.38116554067074
992.992992992993 4.38116661320132
993.993993993994 4.38116767210452
994.994994994995 4.38116871755359
995.995995995996 4.38116974971961
996.996996996997 4.38117076877147
997.997997997998 4.38117177487591
998.998998998999 4.38117276819756
1000 4.38117374889893
};
\addplot [very thick, darkcyan0114178]
table {%
0 0.8408
1.001001001001 0.813323343485644
2.002002002002 0.789437021208954
3.003003003003 0.768905190635328
4.004004004004 0.751506240970619
5.00500500500501 0.737031771751145
6.00600600600601 0.725285666031715
7.00700700700701 0.716083247901811
8.00800800800801 0.709250515261945
9.00900900900901 0.704623439844145
10.01001001001 0.702047327382936
11.011011011011 0.70137623165313
12.012012012012 0.702472416803116
13.013013013013 0.705205863039713
14.014014014014 0.709453811273878
15.015015015015 0.715100342825071
16.016016016016 0.722035990713793
17.017017017017 0.730157379453896
18.018018018018 0.739366890594541
19.019019019019 0.749572351561626
20.02002002002 0.760686745614473
21.021021021021 0.772627940969672
22.022022022022 0.785318437353715
23.023023023023 0.798685128432282
24.024024024024 0.812659078729696
25.025025025025 0.827175313799288
26.026026026026 0.842172622536322
27.027027027027 0.857593370641623
28.028028028028 0.873383324347622
29.029029029029 0.889491483610686
30.03003003003 0.905869924055545
31.031031031031 0.922473647030546
32.032032032032 0.939260437197272
33.033033033033 0.956190727135672
34.034034034034 0.973227468497116
35.035035035035 0.990336009283282
36.036036036036 1.00748397686923
37.037037037037 1.02464116642496
38.038038038038 1.04177943442164
39.039039039039 1.05887259693699
40.04004004004 1.07589633249955
41.041041041041 1.09282808923375
42.042042042042 1.10964699608753
43.043043043043 1.12633377794208
44.044044044044 1.14287067441843
45.0450450450451 1.15924136220995
46.0460460460461 1.17543088078193
47.0470470470471 1.19142556129026
48.0480480480481 1.20721295858134
49.0490490490491 1.22278178614368
50.0500500500501 1.23812185388965
51.0510510510511 1.25322400865279
52.0520520520521 1.2680800772921
53.0530530530531 1.28268281230067
54.0540540540541 1.29702583982081
55.0550550550551 1.31110360997247
56.0560560560561 1.32491134940597
57.0570570570571 1.33844501599376
58.0580580580581 1.35170125557941
59.0590590590591 1.36467736070527
60.0600600600601 1.37737123124321
61.0610610610611 1.3897813368554
62.0620620620621 1.40190668121498
63.0630630630631 1.41374676791856
64.0640640640641 1.42530156802496
65.0650650650651 1.43657148915676
66.0660660660661 1.44755734610302
67.0670670670671 1.45826033286393
68.0680680680681 1.46868199607966
69.0690690690691 1.47882420978763
70.0700700700701 1.48868915145424
71.0710710710711 1.49827927922869
72.0720720720721 1.50759731036827
73.0730730730731 1.51664620078608
74.0740740740741 1.52542912567356
75.0750750750751 1.53394946115214
76.0760760760761 1.54221076690928
77.0770770770771 1.55021676977617
78.0780780780781 1.5579713482053
79.0790790790791 1.56547851760804
80.0800800800801 1.57274241651316
81.0810810810811 1.57976729350919
82.0820820820821 1.58655749493421
83.0830830830831 1.5931174532785
84.0840840840841 1.59945167626646
85.0850850850851 1.60556473658537
86.0860860860861 1.61146126223003
87.0870870870871 1.61714592743334
88.0880880880881 1.62262344415392
89.0890890890891 1.62789855409336
90.0900900900901 1.63297602121628
91.0910910910911 1.63786062474797
92.0920920920921 1.64255715262494
93.0930930930931 1.64707039537513
94.0940940940941 1.65140514040519
95.0950950950951 1.65556616667341
96.0960960960961 1.65955823972768
97.0970970970971 1.66338610708884
98.0980980980981 1.66705449396059
99.0990990990991 1.67056809924797
100.1001001001 1.67393159186728
101.101101101101 1.67714960733118
102.102102102102 1.6802267445931
103.103103103103 1.68316756313643
104.104104104104 1.68597658029409
105.105105105105 1.68865826878506
106.106106106106 1.69121705445512
107.107107107107 1.69365731420965
108.108108108108 1.69598337412668
109.109109109109 1.69819950773959
110.11011011011 1.70030993447866
111.111111111111 1.7023188182619
112.112112112112 1.70423026622564
113.113113113113 1.70604832758601
114.114114114114 1.7077769926231
115.115115115115 1.70942019177963
116.116116116116 1.71098179486695
117.117117117117 1.71246561037097
118.118118118118 1.71387538485169
119.119119119119 1.7152148024298
120.12012012012 1.71648748435461
121.121121121121 1.71769698864758
122.122122122122 1.71884680981646
123.123123123123 1.71994037863485
124.124124124124 1.72098106198279
125.125125125125 1.72197216274395
126.126126126126 1.72291691975539
127.127127127127 1.72381850780616
128.128128128128 1.72468003768106
129.129129129129 1.72550455624642
130.13013013013 1.72629504657471
131.131131131131 1.72705442810512
132.132132132132 1.72778555683748
133.133133133133 1.72849122555696
134.134134134134 1.72917416408728
135.135135135135 1.72983703957036
136.136136136136 1.73048245677028
137.137137137137 1.73111295839982
138.138138138138 1.73173102546788
139.139139139139 1.73233907764619
140.14014014014 1.73293947365392
141.141141141141 1.73353451165876
142.142142142142 1.73412642969344
143.143143143143 1.73471740608644
144.144144144144 1.73530955990591
145.145145145145 1.73590495141588
146.146146146146 1.736505582544
147.147147147147 1.73711339735989
148.148148148148 1.73773028256354
149.149149149149 1.73835806798308
150.15015015015 1.73899852708135
151.151151151151 1.73965337747082
152.152152152152 1.74032428143628
153.153153153153 1.74101284646505
154.154154154154 1.74172062578422
155.155155155155 1.74244911890463
156.156156156156 1.74319977217134
157.157157157157 1.74397397932026
158.158158158158 1.74477308204075
159.159159159159 1.745598370544
160.16016016016 1.74645108413698
161.161161161161 1.74733241180177
162.162162162162 1.74824349278022
163.163163163163 1.74918541716369
164.164164164164 1.75015922648785
165.165165165165 1.75116591433239
166.166166166166 1.75220642692549
167.167167167167 1.75328166375313
168.168168168168 1.7543924781729
169.169169169169 1.75553967803246
170.17017017017 1.75672402629239
171.171171171171 1.75794624165353
172.172172172172 1.7592069991885
173.173173173173 1.7605069309775
174.174174174174 1.76184662674828
175.175175175175 1.76322663452007
176.176176176176 1.76464746125149
177.177177177177 1.76610957349227
178.178178178178 1.76761339803879
179.179179179179 1.76915932259309
180.18018018018 1.77074769642552
181.181181181181 1.77237883104066
182.182182182182 1.77405300084648
183.183183183183 1.77577044382666
184.184184184184 1.77753136221569
185.185185185185 1.7793359231769
186.186186186186 1.78118425948297
187.187187187187 1.78307647019889
188.188188188188 1.78501262136718
189.189189189189 1.78699274669509
190.19019019019 1.78901684824366
191.191191191191 1.79108489711838
192.192192192192 1.79319683416128
193.193193193193 1.79535257064414
194.194194194194 1.79755198896265
195.195195195195 1.79979494333129
196.196196196196 1.80208126047862
197.197197197197 1.80441074034275
198.198198198198 1.8067831567668
199.199199199199 1.80919825819391
200.2002002002 1.81165576836181
201.201201201201 1.81415538699631
202.202202202202 1.81669679050378
203.203203203203 1.81927963266216
204.204204204204 1.82190354531012
205.205205205205 1.82456813903442
206.206206206206 1.82727300385475
207.207207207207 1.83001770990611
208.208208208208 1.83280180811823
209.209209209209 1.83562483089188
210.21021021021 1.83848629277162
211.211211211211 1.84138569111486
212.212212212212 1.84432250675683
213.213213213213 1.84729620467119
214.214214214214 1.8503062346261
215.215215215215 1.85335203183524
216.216216216216 1.85643301760377
217.217217217217 1.85954859996875
218.218218218218 1.86269817433384
219.219219219219 1.86588112409798
220.22022022022 1.8690968212778
221.221221221221 1.87234462712353
222.222222222222 1.87562389272809
223.223223223223 1.87893395962918
224.224224224224 1.88227416040408
225.225225225225 1.88564381925698
226.226226226226 1.88904225259854
227.227227227227 1.89246876961759
228.228228228228 1.89592267284457
229.229229229229 1.8994032587067
230.23023023023 1.90290981807457
231.231231231231 1.9064416368
232.232232232232 1.90999799624496
233.233233233233 1.91357817380146
234.234234234234 1.91718144340217
235.235235235235 1.92080707602165
236.236236236236 1.92445434016806
237.237237237237 1.9281225023652
238.238238238238 1.93181082762475
239.239239239239 1.93551857990867
240.24024024024 1.9392450225815
241.241241241241 1.9429894188527
242.242242242242 1.94675103220864
243.243243243243 1.95052912683451
244.244244244244 1.95432296802579
245.245245245245 1.95813182258937
246.246246246246 1.96195495923431
247.247247247247 1.96579164895203
248.248248248248 1.96964116538615
249.249249249249 1.97350278519165
250.25025025025 1.97737578838371
251.251251251251 1.98125945867587
252.252252252252 1.98515308380774
253.253253253253 1.98905595586229
254.254254254254 1.99296737157249
255.255255255255 1.99688663261773
256.256256256256 2.00081304590967
257.257257257257 2.00474592386783
258.258258258258 2.00868458468484
259.259259259259 2.01262835258156
260.26026026026 2.01657655805189
261.261261261261 2.02052853809763
262.262262262262 2.02448363645329
263.263263263263 2.02844120380098
264.264264264264 2.03240059797554
265.265265265265 2.03636118415994
266.266266266266 2.04032233507105
267.267267267267 2.04428343113601
268.268268268268 2.04824386065917
269.269269269269 2.05220301997979
270.27027027027 2.0561603136207
271.271271271271 2.06011515442793
272.272272272272 2.06406696370147
273.273273273273 2.06801517131746
274.274274274274 2.07195921584168
275.275275275275 2.07589854463476
276.276276276276 2.07983261394906
277.277277277277 2.08376088901754
278.278278278278 2.0876828441346
279.279279279279 2.09159796272923
280.28028028028 2.0955057374305
281.281281281281 2.09940567012561
282.282282282282 2.1032972720107
283.283283283283 2.1071800636345
284.284284284284 2.11105357493504
285.285285285285 2.11491734526962
286.286286286286 2.11877092343818
287.287287287287 2.12261386770018
288.288288288288 2.12644574578532
289.289289289289 2.13026613489808
290.29029029029 2.13407462171642
291.291291291291 2.1378708023847
292.292292292292 2.14165428250108
293.293293293293 2.14542467709946
294.294294294294 2.14918161062625
295.295295295295 2.15292471691211
296.296296296296 2.1566536391387
297.297297297297 2.16036802980087
298.298298298298 2.16406755066417
299.299299299299 2.16775187271806
300.3003003003 2.17142067612489
301.301301301301 2.17507365016478
302.302302302302 2.17871049317671
303.303303303303 2.18233091249577
304.304304304304 2.18593462438692
305.305305305305 2.18952135397527
306.306306306306 2.19309083517315
307.307307307307 2.19664281060404
308.308308308308 2.20017703152352
309.309309309309 2.20369325773745
310.31031031031 2.2071912575174
311.311311311311 2.21067080751368
312.312312312312 2.2141316926658
313.313313313313 2.21757370611085
314.314314314314 2.22099664908961
315.315315315315 2.22440033085079
316.316316316316 2.22778456855334
317.317317317317 2.23114918716702
318.318318318318 2.23449401937138
319.319319319319 2.23781890545327
320.32032032032 2.24112369320291
321.321321321321 2.24440823780876
322.322322322322 2.2476724017512
323.323323323323 2.25091605469518
324.324324324324 2.25413907338196
325.325325325325 2.25734134151994
326.326326326326 2.26052274967491
327.327327327327 2.26368319515945
328.328328328328 2.26682258192202
329.329329329329 2.26994082043538
330.33033033033 2.27303782758486
331.331331331331 2.27611352655617
332.332332332332 2.27916784672315
333.333333333333 2.28220072353536
334.334334334334 2.28521209840562
335.335335335335 2.2882019185976
336.336336336336 2.29117013711358
337.337337337337 2.29411671258232
338.338338338338 2.2970416091472
339.339339339339 2.29994479635472
340.34034034034 2.30282624904329
341.341341341341 2.30568594723258
342.342342342342 2.30852387601325
343.343343343343 2.31134002543726
344.344344344344 2.31413439040885
345.345345345345 2.31690697057607
346.346346346346 2.31965777022304
347.347347347347 2.32238679816305
348.348348348348 2.32509406763224
349.349349349349 2.32777959618436
350.35035035035 2.33044340558618
351.351351351351 2.33308552171391
352.352352352352 2.33570597445057
353.353353353353 2.33830479758429
354.354354354354 2.3408820287076
355.355355355355 2.34343770911779
356.356356356356 2.34597188371834
357.357357357357 2.34848460092135
358.358358358358 2.3509759125512
359.359359359359 2.3534458737492
360.36036036036 2.35589454287955
361.361361361361 2.35832198143629
362.362362362362 2.36072825395162
363.363363363363 2.36311342790523
364.364364364364 2.36547757363504
365.365365365365 2.36782076424901
366.366366366366 2.37014307553827
367.367367367367 2.37244458589149
368.368368368368 2.3747253762105
369.369369369369 2.37698552982718
370.37037037037 2.3792251324216
371.371371371371 2.38144427194151
372.372372372372 2.38364303852301
373.373373373373 2.38582152441259
374.374374374374 2.38797982389041
375.375375375375 2.3901180331949
376.376376376376 2.39223625044864
377.377377377377 2.39433457558551
378.378378378378 2.39641311027913
379.379379379379 2.39847195787263
380.38038038038 2.40051122330963
381.381381381381 2.40253101306656
382.382382382382 2.40453143508622
383.383383383383 2.4065125987126
384.384384384384 2.408474614627
385.385385385385 2.41041759478533
386.386386386386 2.41234165235677
387.387387387387 2.41424690166356
388.388388388388 2.41613345812208
389.389389389389 2.41800143818514
390.39039039039 2.41985095928545
391.391391391391 2.42168213978037
392.392392392392 2.42349509889776
393.393393393393 2.42528995668309
394.394394394394 2.42706683394764
395.395395395395 2.42882585221795
396.396396396396 2.43056713368633
397.397397397397 2.43229080116259
398.398398398398 2.43399697802679
399.399399399399 2.43568578818321
400.4004004004 2.43735735601532
401.401401401401 2.43901180634191
402.402402402402 2.44064926437424
403.403403403403 2.44226985567427
404.404404404404 2.44387370611393
405.405405405405 2.4454609418354
406.406406406406 2.44703168921244
407.407407407407 2.4485860748127
408.408408408408 2.45012422536101
409.409409409409 2.45164626770367
410.41041041041 2.45315232877364
411.411411411411 2.45464253555678
412.412412412412 2.45611701505891
413.413413413413 2.45757589427383
414.414414414414 2.45901930015224
415.415415415415 2.46044735957157
416.416416416416 2.46186019930663
417.417417417417 2.46325794600117
418.418418418418 2.46464072614021
419.419419419419 2.4660086660233
420.42042042042 2.46736189173851
421.421421421421 2.46870052913724
422.422422422422 2.47002470380983
423.423423423423 2.47133454106193
424.424424424424 2.47263016589164
425.425425425425 2.47391170296737
426.426426426426 2.47517927660644
427.427427427427 2.47643301075439
428.428428428428 2.47767302896499
429.429429429429 2.47889945438097
430.43043043043 2.48011240971536
431.431431431431 2.48131201723353
432.432432432432 2.4824983987359
433.433433433433 2.48367167554121
434.434434434434 2.48483196847048
435.435435435435 2.48597939783155
436.436436436436 2.48711408340421
437.437437437437 2.48823614442591
438.438438438438 2.48934569957806
439.439439439439 2.49044286697287
440.44044044044 2.49152776414073
441.441441441441 2.49260050801811
442.442442442442 2.49366121493605
443.443443443443 2.49471000060906
444.444444444444 2.49574698012459
445.445445445446 2.49677226793296
446.446446446446 2.49778597783775
447.447447447447 2.49878822298666
448.448448448449 2.49977911586286
449.44944944945 2.50075876827674
450.45045045045 2.50172729135807
451.451451451451 2.50268479554864
452.452452452453 2.50363139059528
453.453453453454 2.50456718554326
454.454454454454 2.50549228873012
455.455455455455 2.50640680777982
456.456456456457 2.50731084959734
457.457457457458 2.50820452036358
458.458458458458 2.50908792553059
459.459459459459 2.50996116981725
460.460460460461 2.51082435720516
461.461461461462 2.51167759093489
462.462462462462 2.51252097350262
463.463463463463 2.51335460665696
464.464464464465 2.51417859139618
465.465465465466 2.51499302796564
466.466466466466 2.51579801585557
467.467467467467 2.5165936537991
468.468468468469 2.51738003977052
469.46946946947 2.51815727098385
470.470470470471 2.51892544389164
471.471471471471 2.519684654184
472.472472472473 2.52043499678789
473.473473473474 2.52117656586661
474.474474474475 2.52190945481951
475.475475475475 2.522633756282
476.476476476477 2.5233495621256
477.477477477478 2.52405696345839
478.478478478479 2.52475605062545
479.479479479479 2.52544691320971
480.480480480481 2.52612964003275
481.481481481482 2.52680431915598
482.482482482483 2.52747103788187
483.483483483484 2.52812988275537
484.484484484485 2.52878093956552
485.485485485486 2.52942429334716
486.486486486487 2.53006002838286
487.487487487488 2.53068822820493
488.488488488489 2.53130897559759
489.48948948949 2.53192235259928
490.490490490491 2.5325284405051
491.491491491492 2.53312731986937
492.492492492493 2.53371907050827
493.493493493494 2.53430377150268
494.494494494495 2.53488150120106
495.495495495496 2.53545233722242
496.496496496497 2.53601635645949
497.497497497498 2.53657363508189
498.498498498499 2.53712424853941
499.4994994995 2.53766827156543
500.500500500501 2.53820577818038
501.501501501502 2.53873684169526
502.502502502503 2.53926153471533
503.503503503504 2.53977992914379
504.504504504505 2.54029209618553
505.505505505506 2.540798106351
506.506506506507 2.54129802946012
507.507507507508 2.54179193464624
508.508508508509 2.54227989036017
509.50950950951 2.54276196437428
510.510510510511 2.54323822378658
511.511511511512 2.54370873502497
512.512512512513 2.54417356385144
513.513513513514 2.54463277536632
514.514514514515 2.54508643401264
515.515515515516 2.54553460358046
516.516516516517 2.54597734721125
517.517517517518 2.54641472740232
518.518518518519 2.54684680601129
519.51951951952 2.54727364426054
520.520520520521 2.54769530274176
521.521521521522 2.54811184142045
522.522522522523 2.54852331964047
523.523523523524 2.54892979612865
524.524524524525 2.54933132899938
525.525525525526 2.54972797575917
526.526526526527 2.55011979331136
527.527527527528 2.55050683796069
528.528528528529 2.55088916541797
529.52952952953 2.55126683080474
530.530530530531 2.55163988865796
531.531531531532 2.55200839293464
532.532532532533 2.55237239701657
533.533533533534 2.55273195371492
534.534534534535 2.55308711527503
535.535535535536 2.553437933381
536.536536536537 2.55378445916042
537.537537537538 2.55412674318905
538.538538538539 2.55446483549546
539.53953953954 2.55479878556575
540.540540540541 2.55512864234817
541.541541541542 2.55545445425782
542.542542542543 2.55577626918127
543.543543543544 2.5560941344812
544.544544544545 2.55640809700107
545.545545545546 2.55671820306967
546.546546546547 2.55702449850582
547.547547547548 2.55732702862286
548.548548548549 2.55762583823332
549.54954954955 2.55792097165344
550.550550550551 2.55821247270772
551.551551551552 2.55850038473347
552.552552552553 2.55878475058533
553.553553553554 2.55906561263973
554.554554554555 2.55934301279942
555.555555555556 2.55961699249791
556.556556556557 2.55988759270391
557.557557557558 2.56015485392575
558.558558558559 2.56041881621578
559.55955955956 2.56067951917477
560.560560560561 2.56093700195622
561.561561561562 2.56119130327074
562.562562562563 2.56144246139036
563.563563563564 2.56169051415277
564.564564564565 2.56193549896563
565.565565565566 2.56217745281082
566.566566566567 2.56241641224859
567.567567567568 2.56265241342182
568.568568568569 2.56288549206015
569.56956956957 2.56311568348413
570.570570570571 2.56334302260931
571.571571571572 2.56356754395036
572.572572572573 2.56378928162512
573.573573573574 2.56400826935861
574.574574574575 2.56422454048708
575.575575575576 2.56443812796195
576.576576576577 2.56464906435376
577.577577577578 2.56485738185615
578.578578578579 2.56506311228966
579.57957957958 2.56526628710571
580.580580580581 2.56546693739034
581.581581581582 2.56566509386808
582.582582582583 2.56586078690572
583.583583583584 2.56605404651606
584.584584584585 2.56624490236163
585.585585585586 2.56643338375839
586.586586586587 2.56661951967943
587.587587587588 2.56680333875855
588.588588588589 2.56698486929391
589.58958958959 2.56716413925161
590.590590590591 2.56734117626924
591.591591591592 2.56751600765937
592.592592592593 2.56768866041311
593.593593593594 2.56785916120351
594.594594594595 2.56802753638904
595.595595595596 2.56819381201698
596.596596596597 2.56835801382678
597.597597597598 2.56852016725347
598.598598598599 2.56868029743089
599.5995995996 2.56883842919506
600.600600600601 2.56899458708741
601.601601601602 2.56914879535801
602.602602602603 2.56930107796878
603.603603603604 2.56945145859667
604.604604604605 2.56959996063679
605.605605605606 2.56974660720558
606.606606606607 2.56989142114382
607.607607607608 2.57003442501978
608.608608608609 2.57017564113216
609.60960960961 2.57031509151319
610.610610610611 2.57045279793155
611.611611611612 2.57058878189533
612.612612612613 2.57072306465496
613.613613613614 2.5708556672061
614.614614614615 2.57098661029251
615.615615615616 2.57111591440887
616.616616616617 2.57124359980365
617.617617617618 2.57136968648181
618.618618618619 2.57149419420764
619.61961961962 2.57161714250742
620.620620620621 2.57173855067218
621.621621621622 2.57185843776035
622.622622622623 2.57197682260042
623.623623623624 2.57209372379356
624.624624624625 2.57220915971623
625.625625625626 2.57232314852272
626.626626626627 2.57243570814774
627.627627627628 2.57254685630894
628.628628628629 2.57265661050935
629.62962962963 2.57276498803992
630.630630630631 2.57287200598192
631.631631631632 2.57297768120939
632.632632632633 2.5730820303915
633.633633633634 2.57318506999497
634.634634634635 2.57328681628636
635.635635635636 2.57338728533445
636.636636636637 2.57348649301249
637.637637637638 2.57358445500049
638.638638638639 2.57368118678751
639.63963963964 2.5737767036738
640.640640640641 2.57387102077309
641.641641641642 2.57396415301473
642.642642642643 2.57405611514584
643.643643643644 2.57414692173347
644.644644644645 2.57423658716669
645.645645645646 2.57432512565868
646.646646646647 2.57441255124882
647.647647647648 2.5744988778047
648.648648648649 2.57458411902418
649.64964964965 2.57466828843735
650.650650650651 2.57475139940856
651.651651651652 2.57483346513831
652.652652652653 2.57491449866525
653.653653653654 2.57499451286807
654.654654654655 2.57507352046738
655.655655655656 2.57515153402761
656.656656656657 2.57522856595885
657.657657657658 2.57530462851868
658.658658658659 2.57537973381399
659.65965965966 2.57545389380277
660.660660660661 2.57552712029589
661.661661661662 2.57559942495883
662.662662662663 2.57567081931344
663.663663663664 2.57574131473965
664.664664664665 2.57581092247716
665.665665665666 2.5758796536271
666.666666666667 2.57594751915373
667.667667667668 2.57601452988603
668.668668668669 2.57608069651936
669.66966966967 2.57614602961706
670.670670670671 2.57621053961199
671.671671671672 2.57627423680815
672.672672672673 2.57633713138222
673.673673673674 2.57639923338505
674.674674674675 2.57646055274324
675.675675675676 2.57652109926057
676.676676676677 2.57658088261952
677.677677677678 2.57663991238275
678.678678678679 2.57669819799448
679.67967967968 2.576755748782
680.680680680681 2.57681257395701
681.681681681682 2.57686868261708
682.682682682683 2.576924083747
683.683683683684 2.57697878622013
684.684684684685 2.57703279879979
685.685685685686 2.57708613014057
686.686686686687 2.57713878878963
687.687687687688 2.57719078318806
688.688688688689 2.57724212167211
689.68968968969 2.57729281247451
690.690690690691 2.57734286372567
691.691691691692 2.57739228345501
692.692692692693 2.5774410795921
693.693693693694 2.57748925996793
694.694694694695 2.57753683231611
695.695695695696 2.57758380427404
696.696696696697 2.57763018338407
697.697697697698 2.5776759770947
698.698698698699 2.5777211927617
699.6996996997 2.57776583764924
700.700700700701 2.57780991893102
701.701701701702 2.57785344369137
702.702702702703 2.57789641892636
703.703703703704 2.57793885154485
704.704704704705 2.57798074836959
705.705705705706 2.57802211613824
706.706706706707 2.57806296150444
707.707707707708 2.57810329103884
708.708708708709 2.57814311123012
709.70970970971 2.57818242848594
710.710710710711 2.57822124913404
711.711711711712 2.57825957942312
712.712712712713 2.57829742552387
713.713713713714 2.57833479352992
714.714714714715 2.57837168945877
715.715715715716 2.57840811925273
716.716716716717 2.57844408877988
717.717717717718 2.57847960383491
718.718718718719 2.57851467014013
719.71971971972 2.57854929334626
720.720720720721 2.57858347903335
721.721721721722 2.5786172327117
722.722722722723 2.57865055982262
723.723723723724 2.57868346573939
724.724724724725 2.57871595576801
725.725725725726 2.57874803514809
726.726726726727 2.57877970905364
727.727727727728 2.57881098259388
728.728728728729 2.57884186081407
729.72972972973 2.57887234869627
730.730730730731 2.57890245116013
731.731731731732 2.57893217306367
732.732732732733 2.57896151920403
733.733733733734 2.57899049431825
734.734734734735 2.57901910308397
735.735735735736 2.57904735012021
736.736736736737 2.57907523998808
737.737737737738 2.57910277719147
738.738738738739 2.57912996617781
739.73973973974 2.57915681133874
740.740740740741 2.57918331701082
741.741741741742 2.57920948747616
742.742742742743 2.57923532696319
743.743743743744 2.57926083964724
744.744744744745 2.57928602965123
745.745745745746 2.57931090104636
746.746746746747 2.57933545785268
747.747747747748 2.57935970403977
748.748748748749 2.57938364352738
749.74974974975 2.57940728018602
750.750750750751 2.57943061783756
751.751751751752 2.5794536602559
752.752752752753 2.57947641116749
753.753753753754 2.57949887425197
754.754754754755 2.57952105314274
755.755755755756 2.57954295142753
756.756756756757 2.57956457264898
757.757757757758 2.57958592030518
758.758758758759 2.57960699785025
759.75975975976 2.57962780869489
760.760760760761 2.57964835620688
761.761761761762 2.57966864371169
762.762762762763 2.57968867449292
763.763763763764 2.57970845179288
764.764764764765 2.57972797881309
765.765765765766 2.57974725871481
766.766766766767 2.57976629461949
767.767767767768 2.57978508960932
768.768768768769 2.57980364672769
769.76976976977 2.57982196897969
770.770770770771 2.57984005933258
771.771771771772 2.57985792071627
772.772772772773 2.57987555602378
773.773773773774 2.5798929681117
774.774774774775 2.57991015980065
775.775775775776 2.57992713387574
776.776776776777 2.57994389308698
777.777777777778 2.57996044014978
778.778778778779 2.5799767777453
779.77977977978 2.57999290852095
780.780780780781 2.58000883509079
781.781781781782 2.58002456003593
782.782782782783 2.58004008590496
783.783783783784 2.58005541521436
784.784784784785 2.58007055044888
785.785785785786 2.58008549406198
786.786786786787 2.58010024847618
787.787787787788 2.58011481608344
788.788788788789 2.58012919924561
789.78978978979 2.58014340029473
790.790790790791 2.58015742153346
791.791791791792 2.58017126523539
792.792792792793 2.58018493364548
793.793793793794 2.58019842898036
794.794794794795 2.58021175342871
795.795795795796 2.58022490915158
796.796796796797 2.58023789828281
797.797797797798 2.58025072292928
798.798798798799 2.5802633851713
799.7997997998 2.58027588706296
800.800800800801 2.5802882306324
801.801801801802 2.58030041788218
802.802802802803 2.58031245078962
803.803803803804 2.58032433130704
804.804804804805 2.58033606136215
805.805805805806 2.58034764285834
806.806806806807 2.58035907767494
807.807807807808 2.5803703676676
808.808808808809 2.58038151466853
809.80980980981 2.58039252048679
810.810810810811 2.58040338690863
811.811811811812 2.58041411569775
812.812812812813 2.58042470859555
813.813813813814 2.58043516732148
814.814814814815 2.58044549357326
815.815815815816 2.58045568902716
816.816816816817 2.58046575533832
817.817817817818 2.58047569414093
818.818818818819 2.58048550704857
819.81981981982 2.58049519565444
820.820820820821 2.58050476153161
821.821821821822 2.58051420623326
822.822822822823 2.58052353129299
823.823823823824 2.580532738225
824.824824824825 2.58054182852436
825.825825825826 2.58055080366727
826.826826826827 2.58055966511126
827.827827827828 2.58056841429545
828.828828828829 2.58057705264078
829.82982982983 2.58058558155023
830.830830830831 2.58059400240905
831.831831831832 2.58060231658499
832.832832832833 2.58061052542851
833.833833833834 2.58061863027301
834.834834834835 2.58062663243502
835.835835835836 2.58063453321446
836.836836836837 2.58064233389478
837.837837837838 2.58065003574324
838.838838838839 2.58065764001106
839.83983983984 2.58066514793366
840.840840840841 2.58067256073083
841.841841841842 2.58067987960693
842.842842842843 2.58068710575113
843.843843843844 2.58069424033753
844.844844844845 2.58070128452538
845.845845845846 2.58070823945932
846.846846846847 2.58071510626945
847.847847847848 2.58072188607164
848.848848848849 2.58072857996762
849.84984984985 2.58073518904519
850.850850850851 2.58074171437839
851.851851851852 2.58074815702768
852.852852852853 2.58075451804012
853.853853853854 2.58076079844951
854.854854854855 2.58076699927659
855.855855855856 2.58077312152918
856.856856856857 2.58077916620234
857.857857857858 2.58078513427858
858.858858858859 2.58079102672794
859.85985985986 2.58079684450822
860.860860860861 2.58080258856508
861.861861861862 2.58080825983224
862.862862862863 2.5808138592316
863.863863863864 2.58081938767337
864.864864864865 2.58082484605629
865.865865865866 2.5808302352677
866.866866866867 2.58083555618372
867.867867867868 2.58084080966938
868.868868868869 2.58084599657877
869.86986986987 2.58085111775517
870.870870870871 2.58085617403119
871.871871871872 2.58086116622892
872.872872872873 2.58086609516001
873.873873873874 2.58087096162588
874.874874874875 2.58087576641778
875.875875875876 2.58088051031695
876.876876876877 2.58088519409476
877.877877877878 2.5808898185128
878.878878878879 2.58089438432303
879.87987987988 2.58089889226788
880.880880880881 2.58090334308041
881.881881881882 2.58090773748438
882.882882882883 2.58091207619438
883.883883883884 2.58091635991599
884.884884884885 2.58092058934582
885.885885885886 2.58092476517169
886.886886886887 2.58092888807271
887.887887887888 2.58093295871937
888.888888888889 2.5809369777737
889.88988988989 2.58094094588933
890.890890890891 2.58094486371164
891.891891891892 2.5809487318778
892.892892892893 2.58095255101696
893.893893893894 2.58095632175026
894.894894894895 2.58096004469102
895.895895895896 2.58096372044476
896.896896896897 2.58096734960934
897.897897897898 2.58097093277507
898.898898898899 2.58097447052477
899.8998998999 2.58097796343387
900.900900900901 2.58098141207055
901.901901901902 2.58098481699575
902.902902902903 2.58098817876334
903.903903903904 2.58099149792017
904.904904904905 2.58099477500616
905.905905905906 2.58099801055439
906.906906906907 2.5810012050912
907.907907907908 2.58100435913625
908.908908908909 2.58100747320264
909.90990990991 2.58101054779696
910.910910910911 2.58101358341938
911.911911911912 2.58101658056375
912.912912912913 2.58101953971764
913.913913913914 2.58102246136248
914.914914914915 2.58102534597358
915.915915915916 2.58102819402023
916.916916916917 2.58103100596578
917.917917917918 2.58103378226772
918.918918918919 2.58103652337774
919.91991991992 2.58103922974181
920.920920920921 2.58104190180024
921.921921921922 2.58104453998777
922.922922922923 2.58104714473365
923.923923923924 2.58104971646167
924.924924924925 2.58105225559027
925.925925925926 2.58105476253257
926.926926926927 2.58105723769647
927.927927927928 2.58105968148471
928.928928928929 2.58106209429491
929.92992992993 2.58106447651967
930.930930930931 2.5810668285466
931.931931931932 2.58106915075842
932.932932932933 2.58107144353299
933.933933933934 2.58107370724338
934.934934934935 2.58107594225794
935.935935935936 2.58107814894036
936.936936936937 2.58108032764971
937.937937937938 2.58108247874052
938.938938938939 2.58108460256281
939.93993993994 2.5810866994622
940.940940940941 2.5810887697799
941.941941941942 2.58109081385281
942.942942942943 2.58109283201357
943.943943943944 2.58109482459059
944.944944944945 2.58109679190813
945.945945945946 2.58109873428634
946.946946946947 2.5811006520413
947.947947947948 2.58110254548511
948.948948948949 2.5811044149259
949.94994994995 2.58110626066789
950.950950950951 2.58110808301146
951.951951951952 2.58110988225319
952.952952952953 2.58111165868588
953.953953953954 2.58111341259862
954.954954954955 2.58111514427688
955.955955955956 2.58111685400245
956.956956956957 2.58111854205359
957.957957957958 2.58112020870503
958.958958958959 2.58112185422801
959.95995995996 2.58112347889034
960.960960960961 2.58112508295642
961.961961961962 2.58112666668734
962.962962962963 2.58112823034082
963.963963963964 2.58112977417138
964.964964964965 2.58113129843027
965.965965965966 2.58113280336557
966.966966966967 2.58113428922221
967.967967967968 2.58113575624204
968.968968968969 2.58113720466381
969.96996996997 2.58113863472328
970.970970970971 2.58114004665319
971.971971971972 2.58114144068335
972.972972972973 2.58114281704066
973.973973973974 2.58114417594914
974.974974974975 2.58114551762995
975.975975975976 2.58114684230148
976.976976976977 2.58114815017935
977.977977977978 2.58114944147641
978.978978978979 2.58115071640286
979.97997997998 2.58115197516621
980.980980980981 2.58115321797134
981.981981981982 2.58115444502055
982.982982982983 2.58115565651355
983.983983983984 2.58115685264755
984.984984984985 2.58115803361724
985.985985985986 2.58115919961484
986.986986986987 2.58116035083015
987.987987987988 2.58116148745055
988.988988988989 2.58116260966106
989.98998998999 2.58116371764434
990.990990990991 2.58116481158074
991.991991991992 2.58116589164832
992.992992992993 2.58116695802291
993.993993993994 2.58116801087808
994.994994994995 2.5811690503852
995.995995995996 2.58117007671348
996.996996996997 2.58117109003001
997.997997997998 2.5811720904997
998.998998998999 2.58117307828544
1000 2.581174053548
};
\addplot [very thick, chocolate213940]
table {%
0 0.78905
1.001001001001 0.769025094537858
2.002002002002 0.754923423391658
3.003003003003 0.745959884723277
4.004004004004 0.741435866922149
5.00500500500501 0.740729917368813
6.00600600600601 0.743289508067259
7.00700700700701 0.748623746412523
8.00800800800801 0.756296904232932
9.00900900900901 0.765922658531466
10.01001001001 0.777158953953701
11.011011011011 0.789703410649019
12.012012012012 0.80328921243891
13.013013013013 0.817681419517486
14.014014014014 0.832673657649701
15.015015015015 0.84808514229528
16.016016016016 0.863758001506148
17.017017017017 0.87955486601211
18.018018018018 0.895356698776527
19.019019019019 0.91106083959463
20.02002002002 0.926579243122125
21.021021021021 0.941836891142199
22.022022022022 0.956770361971129
23.023023023023 0.971326541720184
24.024024024024 0.985461463718516
25.025025025025 0.999139263794089
26.026026026026 1.01233124033702
27.027027027027 1.02501500915624
28.028028028028 1.03717374410622
29.029029029029 1.04879549532203
30.03003003003 1.05987257767273
31.031031031031 1.07040102273526
32.032032032032 1.08038008821493
33.033033033033 1.08981181930132
34.034034034034 1.09870065695699
35.035035035035 1.10705308859765
36.036036036036 1.11487733704029
37.037037037037 1.12218308397542
38.038038038038 1.12898122456483
39.039039039039 1.13528365008013
40.04004004004 1.14110305578285
41.041041041041 1.14645277150734
42.042042042042 1.1513466126442
43.043043043043 1.15579874943798
44.044044044044 1.15982359270923
45.0450450450451 1.1634356942898
46.0460460460461 1.16664966062331
47.0470470470471 1.16948007813082
48.0480480480481 1.17194144907665
49.0490490490491 1.17404813679206
50.0500500500501 1.17581431922571
51.0510510510511 1.17725394989161
52.0520520520521 1.17838072537693
53.0530530530531 1.17920805865573
54.0540540540541 1.1797490575305
55.0550550550551 1.18001650759207
56.0560560560561 1.18002285915069
57.0570570570571 1.17978021764763
58.0580580580581 1.17930033710749
59.0590590590591 1.17859461623776
60.0600600600601 1.17767409682367
61.0610610610611 1.1765494641045
62.0620620620621 1.17523104885082
63.0630630630631 1.1737288308936
64.0640640640641 1.17205244388323
65.0650650650651 1.17021118108158
66.0660660660661 1.16821400201268
67.0670670670671 1.16606953981769
68.0680680680681 1.1637861091779
69.0690690690691 1.16137171468587
70.0700700700701 1.15883405955924
71.0710710710711 1.15618055460493
72.0720720720721 1.15341832735297
73.0730730730731 1.15055423128985
74.0740740740741 1.14759485513054
75.0750750750751 1.14454653207637
76.0760760760761 1.14141534901401
77.0770770770771 1.13820715561663
78.0780780780781 1.13492757331481
79.0790790790791 1.13158200410957
80.0800800800801 1.12817563920476
81.0810810810811 1.12471346743981
82.0820820820821 1.12120028350787
83.0830830830831 1.1176406959471
84.0840840840841 1.11403913489591
85.0850850850851 1.11039985960526
86.0860860860861 1.10672696570342
87.0870870870871 1.10302439221019
88.0880880880881 1.09929592829941
89.0890890890891 1.09554521980985
90.0900900900901 1.09177577550588
91.0910910910911 1.08799097309017
92.0920920920921 1.08419406497169
93.0930930930931 1.08038818379299
94.0940940940941 1.07657634772122
95.0950950950951 1.07276146550807
96.0960960960961 1.06894634132401
97.0970970970971 1.06513367937272
98.0980980980981 1.06132608829168
99.0990990990991 1.05752608534525
100.1001001001 1.05373610041658
101.101101101101 1.04995847980489
102.102102102102 1.0461954898346
103.103103103103 1.04244932028282
104.104104104104 1.03872208763186
105.105105105105 1.03501583815308
106.106106106106 1.03133255082856
107.107107107107 1.02767414011697
108.108108108108 1.02404245856973
109.109109109109 1.02043929930369
110.11011011011 1.01686639833621
111.111111111111 1.01332543678856
112.112112112112 1.00981804296329
113.113113113113 1.00634579430115
114.114114114114 1.00291021922295
115.115115115115 0.9995127988616
116.116116116116 0.996154968689449
117.117117117117 0.992838120045863
118.118118118118 0.989563601569807
119.119119119119 0.986332720542057
120.12012012012 0.983146744141562
121.121121121121 0.980006900620244
122.122122122122 0.976914380400433
123.123123123123 0.973870337098971
124.124124124124 0.970875888481882
125.125125125125 0.967932117353355
126.126126126126 0.965040072382656
127.127127127127 0.962200768872468
128.128128128128 0.959415189472003
129.129129129129 0.956684284838111
130.13013013013 0.954008974247519
131.131131131131 0.951390146163159
132.132132132132 0.948828658757492
133.133133133133 0.94632534039556
134.134134134134 0.943880990080449
135.135135135135 0.941496377863694
136.136136136136 0.939172245223092
137.137137137137 0.936909305410257
138.138138138138 0.934708243770185
139.139139139139 0.932569718034996
140.14014014014 0.930494358593907
141.141141141141 0.928482768741447
142.142142142142 0.926535524905812
143.143143143143 0.92465317685917
144.144144144144 0.922836247911676
145.145145145145 0.921085235090862
146.146146146146 0.919400609307988
147.147147147147 0.917782815512889
148.148148148148 0.916232272838765
149.149149149149 0.914749374738295
150.15015015015 0.913334489112408
151.151151151151 0.911987958432957
152.152152152152 0.910710099860499
153.153153153153 0.909501205358309
154.154154154154 0.908361541803719
155.155155155155 0.907291351097782
156.156156156156 0.906290850274248
157.157157157157 0.90536023160875
158.158158158158 0.904499662729071
159.159159159159 0.903709286727287
160.16016016016 0.902989222274566
161.161161161161 0.90233956373932
162.162162162162 0.901760381309379
163.163163163163 0.901251721118812
164.164164164164 0.90081360537997
165.165165165165 0.900446032521282
166.166166166166 0.900148977331291
167.167167167167 0.899922391109395
168.168168168168 0.899766201823686
169.169169169169 0.899680314276272
170.17017017017 0.899664610276414
171.171171171171 0.899718948821767
172.172172172172 0.899843166288007
173.173173173173 0.900037076627053
174.174174174174 0.900300471574093
175.175175175175 0.900633120863565
176.176176176176 0.901034772454237
177.177177177177 0.901505152763479
178.178178178178 0.902043966910798
179.179179179179 0.902650898970681
180.18018018018 0.903325612234768
181.181181181181 0.904067749483333
182.182182182182 0.90487693326604
183.183183183183 0.905752766191925
184.184184184184 0.906694831228497
185.185185185185 0.907702692009873
186.186186186186 0.908775893153801
187.187187187187 0.909913960587437
188.188188188188 0.911116401881692
189.189189189189 0.912382706593969
190.19019019019 0.913712346619083
191.191191191191 0.915104776548141
192.192192192192 0.916559434035137
193.193193193193 0.918075740171018
194.194194194194 0.919653099864944
195.195195195195 0.92129090223246
196.196196196196 0.922988520990302
197.197197197197 0.924745314857496
198.198198198198 0.926560627962485
199.199199199199 0.928433790255898
200.2002002002 0.930364117928689
201.201201201201 0.932350913835246
202.202202202202 0.934393467921168
203.203203203203 0.936491057655317
204.204204204204 0.938642948465807
205.205205205205 0.940848394179558
206.206206206206 0.943106637465041
207.207207207207 0.945416910277844
208.208208208208 0.947778434308687
209.209209209209 0.950190421433507
210.21021021021 0.952652074165229
211.211211211211 0.955162586106864
212.212212212212 0.957721142405534
213.213213213213 0.960326920207071
214.214214214214 0.962979089110794
215.215215215215 0.965676811624119
216.216216216216 0.968419243616608
217.217217217217 0.971205534773113
218.218218218218 0.974034829045647
219.219219219219 0.976906265103628
220.22022022022 0.979818976782141
221.221221221221 0.982772093527902
222.222222222222 0.985764740842535
223.223223223223 0.988796040722894
224.224224224224 0.991865112098054
225.225225225225 0.994971071262688
226.226226226226 0.998113032306522
227.227227227227 1.00129010753953
228.228228228228 1.00450140791266
229.229229229229 1.00774604343369
230.23023023023 1.01102312357808
231.231231231231 1.01433175769445
232.232232232232 1.01767105540447
233.233233233233 1.02104012699693
234.234234234234 1.02443808381574
235.235235235235 1.02786403864169
236.236236236236 1.03131710606758
237.237237237237 1.03479640286683
238.238238238238 1.03830104835506
239.239239239239 1.04183016474467
240.24024024024 1.04538287749214
241.241241241241 1.04895831563796
242.242242242242 1.05255561213902
243.243243243243 1.05617390419327
244.244244244244 1.0598123335566
245.245245245245 1.06347004685181
246.246246246246 1.06714619586951
247.247247247247 1.07083993786089
248.248248248248 1.07455043582235
249.249249249249 1.07827685877172
250.25025025025 1.08201838201624
251.251251251251 1.08577418741208
252.252252252252 1.08954346361541
253.253253253253 1.093325406325
254.254254254254 1.09711921851631
255.255255255255 1.10092411066702
256.256256256256 1.10473930097409
257.257257257257 1.10856401556223
258.258258258258 1.11239748868385
259.259259259259 1.11623896291058
260.26026026026 1.12008768931618
261.261261261261 1.12394292765118
262.262262262262 1.12780394650896
263.263263263263 1.13167002348359
264.264264264264 1.13554044531934
265.265265265265 1.13941450805194
266.266266266266 1.14329151714178
267.267267267267 1.14717078759887
268.268268268268 1.15105164410001
269.269269269269 1.15493342109783
270.27027027027 1.15881546292223
271.271271271271 1.16269712387398
272.272272272272 1.16657776831073
273.273273273273 1.17045677072557
274.274274274274 1.1743335158182
275.275275275275 1.17820739855878
276.276276276276 1.18207782424472
277.277277277277 1.18594420855041
278.278278278278 1.18980597757006
279.279279279279 1.19366256785384
280.28028028028 1.19751342643738
281.281281281281 1.20135801086472
282.282282282282 1.20519578920506
283.283283283283 1.20902624006325
284.284284284284 1.21284885258417
285.285285285285 1.21666312645136
286.286286286286 1.22046857187975
287.287287287287 1.22426470960285
288.288288288288 1.22805107085453
289.289289289289 1.23182719734543
290.29029029029 1.23559264123425
291.291291291291 1.23934696509405
292.292292292292 1.24308974187368
293.293293293293 1.24682055485457
294.294294294294 1.25053899760295
295.295295295295 1.25424467391764
296.296296296296 1.25793719777373
297.297297297297 1.26161619326204
298.298298298298 1.26528129452472
299.299299299299 1.26893214568711
300.3003003003 1.27256840078583
301.301301301301 1.27618972369355
302.302302302302 1.2797957880403
303.303303303303 1.28338627713163
304.304304304304 1.28696088386372
305.305305305305 1.29051931063557
306.306306306306 1.29406126925843
307.307307307307 1.29758648086259
308.308308308308 1.30109467580168
309.309309309309 1.30458559355458
310.31031031031 1.30805898262515
311.311311311311 1.31151460043984
312.312312312312 1.31495221324326
313.313313313313 1.31837159599205
314.314314314314 1.32177253224684
315.315315315315 1.32515481406278
316.316316316316 1.32851824187846
317.317317317317 1.33186262440351
318.318318318318 1.33518777850496
319.319319319319 1.33849352909238
320.32032032032 1.34177970900207
321.321321321321 1.34504615888026
322.322322322322 1.34829272706549
323.323323323323 1.35151926947024
324.324324324324 1.354725649462
325.325325325325 1.35791173774368
326.326326326326 1.36107741223368
327.327327327327 1.36422255794557
328.328328328328 1.36734706686745
329.329329329329 1.37045083784121
330.33033033033 1.37353377644159
331.331331331331 1.37659579485531
332.332332332332 1.37963681176019
333.333333333333 1.38265675220438
334.334334334334 1.38565554748586
335.335335335335 1.38863313503213
336.336336336336 1.39158945828024
337.337337337337 1.39452446655728
338.338338338338 1.39743811496125
339.339339339339 1.40033036424248
340.34034034034 1.40320118068562
341.341341341341 1.40605053599224
342.342342342342 1.40887840716411
343.343343343343 1.41168477638725
344.344344344344 1.41446963091669
345.345345345345 1.41723296296206
346.346346346346 1.41997476957411
347.347347347347 1.42269505253206
348.348348348348 1.4253938182319
349.349349349349 1.42807107757569
350.35035035035 1.4307268458619
351.351351351351 1.43336114267672
352.352352352352 1.4359739917865
353.353353353353 1.43856542103133
354.354354354354 1.44113546221965
355.355355355355 1.4436841510241
356.356356356356 1.44621152687857
357.357357357357 1.44871763287634
358.358358358358 1.45120251566961
359.359359359359 1.45366622537011
360.36036036036 1.45610881545108
361.361361361361 1.45853034265047
362.362362362362 1.46093086687551
363.363363363363 1.46331045110845
364.364364364364 1.46566916131373
365.365365365365 1.46800706634644
366.366366366366 1.47032423786211
367.367367367367 1.47262075022781
368.368368368368 1.47489668043468
369.369369369369 1.47715210801173
370.37037037037 1.47938711494103
371.371371371371 1.48160178557428
372.372372372372 1.48379620655071
373.373373373373 1.48597046671636
374.374374374374 1.48812465704471
375.375375375375 1.49025887055871
376.376376376376 1.49237320225409
377.377377377377 1.49446774902413
378.378378378378 1.49654260958573
379.379379379379 1.49859788440679
380.38038038038 1.50063367563503
381.381381381381 1.50265008702806
382.382382382382 1.50464722388485
383.383383383383 1.50662519297848
384.384384384384 1.50858410249022
385.385385385385 1.51052406194495
386.386386386386 1.5124451821478
387.387387387387 1.51434757512222
388.388388388388 1.51623135404915
389.389389389389 1.51809663320765
390.39039039039 1.51994352791663
391.391391391391 1.52177215447793
392.392392392392 1.5235826301206
393.393393393393 1.52537507294643
394.394394394394 1.52714960187662
395.395395395395 1.52890633659978
396.396396396396 1.53064539752096
397.397397397397 1.53236690571203
398.398398398398 1.53407098286303
399.399399399399 1.53575775123483
400.4004004004 1.53742733361286
401.401401401401 1.53907985326191
402.402402402402 1.5407154338821
403.403403403403 1.54233419956598
404.404404404404 1.54393627475653
405.405405405405 1.54552178420647
406.406406406406 1.54709085293838
407.407407407407 1.54864360620602
408.408408408408 1.55018016945656
409.409409409409 1.55170066829388
410.41041041041 1.55320522844284
411.411411411411 1.55469397571447
412.412412412412 1.55616703597218
413.413413413413 1.55762453509887
414.414414414414 1.55906659896503
415.415415415415 1.56049335339761
416.416416416416 1.56190492414998
417.417417417417 1.56330143687257
418.418418418418 1.56468301708453
419.419419419419 1.56604979014616
420.42042042042 1.56740188123218
421.421421421421 1.56873941530587
422.422422422422 1.57006251709393
423.423423423423 1.57137131106219
424.424424424424 1.57266592139211
425.425425425425 1.57394647195798
426.426426426426 1.57521308630489
427.427427427427 1.5764658876275
428.428428428428 1.57770499874938
429.429429429429 1.57893054210321
430.43043043043 1.58014263971155
431.431431431431 1.58134141316838
432.432432432432 1.58252698362121
433.433433433433 1.58369947175391
434.434434434434 1.58485899777014
435.435435435435 1.58600568137741
436.436436436436 1.58713964177173
437.437437437437 1.5882609976229
438.438438438438 1.58936986706032
439.439439439439 1.59046636765941
440.44044044044 1.59155061642861
441.441441441441 1.59262272979682
442.442442442442 1.59368282360152
443.443443443443 1.59473101307727
444.444444444444 1.59576741284482
445.445445445446 1.59679213690064
446.446446446446 1.59780529860701
447.447447447447 1.59880701068251
448.448448448449 1.599797385193
449.44944944945 1.60077653354308
450.45045045045 1.60174456646795
451.451451451451 1.60270159402569
452.452452452453 1.60364772559002
453.453453453454 1.60458306984338
454.454454454454 1.60550773477049
455.455455455455 1.60642182765225
456.456456456457 1.60732545506002
457.457457457458 1.60821872285029
458.458458458458 1.60910173615966
459.459459459459 1.60997459940024
460.460460460461 1.61083741625533
461.461461461462 1.61169028967547
462.462462462462 1.61253332187476
463.463463463463 1.61336661432753
464.464464464465 1.61419026776533
465.465465465466 1.61500438217419
466.466466466466 1.61580905679214
467.467467467467 1.61660439010705
468.468468468469 1.61739047985476
469.46946946947 1.61816742301738
470.470470470471 1.61893531582197
471.471471471471 1.61969425373938
472.472472472473 1.62044433148332
473.473473473474 1.62118564300975
474.474474474475 1.62191828151643
475.475475475475 1.62264233944267
476.476476476477 1.62335790846937
477.477477477478 1.6240650795192
478.478478478479 1.62476394275699
479.479479479479 1.62545458759034
480.480480480481 1.62613710267039
481.481481481482 1.62681157589278
482.482482482483 1.62747809439879
483.483483483484 1.62813674457663
484.484484484485 1.62878761206292
485.485485485486 1.6294307817443
486.486486486487 1.63006633775921
487.487487487488 1.63069436349981
488.488488488489 1.63131494161405
489.48948948949 1.63192815400785
490.490490490491 1.63253408184745
491.491491491492 1.63313280556185
492.492492492493 1.6337244048454
493.493493493494 1.63430895866047
494.494494494495 1.63488654524031
495.495495495496 1.6354572420919
496.496496496497 1.63602112599901
497.497497497498 1.63657827302531
498.498498498499 1.63712875851759
499.4994994995 1.63767265710903
500.500500500501 1.63821004272266
501.501501501502 1.63874098857475
502.502502502503 1.63926556717846
503.503503503504 1.6397838503474
504.504504504505 1.64029590919937
505.505505505506 1.64080181416012
506.506506506507 1.64130163496721
507.507507507508 1.64179544067391
508.508508508509 1.64228329965315
509.50950950951 1.64276527960155
510.510510510511 1.64324144754351
511.511511511512 1.64371186983531
512.512512512513 1.6441766121693
513.513513513514 1.64463573957812
514.514514514515 1.64508931643894
515.515515515516 1.64553740647779
516.516516516517 1.64598007277389
517.517517517518 1.646417377764
518.518518518519 1.64684938324688
519.51951951952 1.64727615038767
520.520520520521 1.64769773972237
521.521521521522 1.64811421116234
522.522522522523 1.64852562399884
523.523523523524 1.64893203690749
524.524524524525 1.6493335079529
525.525525525526 1.6497300945932
526.526526526527 1.65012185368465
527.527527527528 1.65050884148623
528.528528528529 1.65089111366423
529.52952952953 1.65126872529695
530.530530530531 1.65164173087923
531.531531531532 1.65201018432719
532.532532532533 1.65237413898279
533.533533533534 1.65273364761855
534.534534534535 1.65308876244215
535.535535535536 1.65343953510113
536.536536536537 1.65378601668748
537.537537537538 1.65412825774237
538.538538538539 1.65446630826072
539.53953953954 1.65480021769593
540.540540540541 1.65513003496444
541.541541541542 1.65545580845039
542.542542542543 1.6557775860103
543.543543543544 1.65609541497758
544.544544544545 1.65640934216725
545.545545545546 1.65671941388046
546.546546546547 1.65702567590911
547.547547547548 1.6573281735404
548.548548548549 1.65762695156142
549.54954954955 1.65792205426368
550.550550550551 1.65821352544765
551.551551551552 1.65850140842723
552.552552552553 1.65878574603433
553.553553553554 1.65906658062328
554.554554554555 1.65934395407531
555.555555555556 1.65961790780304
556.556556556557 1.65988848275484
557.557557557558 1.66015571941926
558.558558558559 1.66041965782945
559.55955955956 1.66068033756745
560.560560560561 1.66093779776861
561.561561561562 1.66119207712585
562.562562562563 1.66144321389401
563.563563563564 1.66169124589407
564.564564564565 1.66193621051744
565.565565565566 1.66217814473018
566.566566566567 1.66241708507719
567.567567567568 1.66265306768639
568.568568568569 1.66288612827289
569.56956956957 1.6631163021431
570.570570570571 1.66334362419884
571.571571571572 1.66356812894142
572.572572572573 1.66378985047567
573.573573573574 1.66400882251399
574.574574574575 1.66422507838034
575.575575575576 1.66443865101417
576.576576576577 1.66464957297444
577.577577577578 1.66485787644345
578.578578578579 1.66506359323079
579.57957957958 1.66526675477718
580.580580580581 1.66546739215827
581.581581581582 1.66566553608849
582.582582582583 1.66586121692481
583.583583583584 1.66605446467048
584.584584584585 1.66624530897874
585.585585585586 1.66643377915652
586.586586586587 1.66661990416811
587.587587587588 1.66680371263879
588.588588588589 1.66698523285841
589.58958958959 1.66716449278499
590.590590590591 1.66734152004826
591.591591591592 1.66751634195318
592.592592592593 1.6676889854834
593.593593593594 1.66785947730478
594.594594594595 1.66802784376875
595.595595595596 1.66819411091576
596.596596596597 1.66835830447864
597.597597597598 1.66852044988594
598.598598598599 1.66868057226523
599.5995995996 1.66883869644644
600.600600600601 1.66899484696505
601.601601601602 1.66914904806536
602.602602602603 1.66930132370367
603.603603603604 1.66945169755147
604.604604604605 1.66960019299859
605.605605605606 1.66974683315627
606.606606606607 1.6698916408603
607.607607607608 1.67003463867404
608.608608608609 1.67017584889149
609.60960960961 1.67031529354022
610.610610610611 1.67045299438445
611.611611611612 1.67058897292789
612.612612612613 1.67072325041673
613.613613613614 1.67085584784251
614.614614614615 1.67098678594497
615.615615615616 1.6711160852149
616.616616616617 1.67124376589696
617.617617617618 1.67136984799244
618.618618618619 1.67149435126201
619.61961961962 1.6716172952285
620.620620620621 1.67173869917953
621.621621621622 1.67185858217023
622.622622622623 1.67197696302588
623.623623623624 1.67209386034454
624.624624624625 1.67220929249962
625.625625625626 1.67232327764248
626.626626626627 1.67243583370496
627.627627627628 1.6725469784019
628.628628628629 1.67265672923364
629.62962962963 1.67276510348848
630.630630630631 1.67287211824513
631.631631631632 1.67297779037514
632.632632632633 1.67308213654526
633.633633633634 1.67318517321983
634.634634634635 1.67328691666314
635.635635635636 1.67338738294173
636.636636636637 1.67348658792668
637.637637637638 1.67358454729591
638.638638638639 1.67368127653639
639.63963963964 1.67377679094642
640.640640640641 1.67387110563777
641.641641641642 1.6739642355379
642.642642642643 1.67405619539211
643.643643643644 1.67414699976566
644.644644644645 1.67423666304589
645.645645645646 1.6743251994443
646.646646646647 1.67441262299861
647.647647647648 1.67449894757484
648.648648648649 1.67458418686929
649.64964964965 1.67466835441055
650.650650650651 1.67475146356148
651.651651651652 1.67483352752119
652.652652652653 1.67491455932692
653.653653653654 1.67499457185602
654.654654654655 1.67507357782779
655.655655655656 1.67515158980539
656.656656656657 1.67522862019766
657.657657657658 1.67530468126098
658.658658658659 1.67537978510108
659.65965965966 1.6754539436748
660.660660660661 1.67552716879189
661.661661661662 1.67559947211678
662.662662662663 1.67567086517025
663.663663663664 1.67574135933123
664.664664664665 1.67581096583841
665.665665665666 1.67587969579197
666.666666666667 1.67594756015522
667.667667667668 1.67601456975625
668.668668668669 1.67608073528952
669.66966966967 1.67614606731751
670.670670670671 1.67621057627224
671.671671671672 1.67627427245691
672.672672672673 1.67633716604739
673.673673673674 1.67639926709378
674.674674674675 1.67646058552191
675.675675675676 1.67652113113484
676.676676676677 1.67658091361435
677.677677677678 1.67663994252239
678.678678678679 1.67669822730254
679.67967967968 1.67675577728142
680.680680680681 1.6768126016701
681.681681681682 1.67686870956554
682.682682682683 1.67692410995192
683.683683683684 1.67697881170203
684.684684684685 1.67703282357862
685.685685685686 1.67708615423572
686.686686686687 1.67713881221997
687.687687687688 1.67719080597194
688.688688688689 1.67724214382736
689.68968968969 1.67729283401846
690.690690690691 1.67734288467521
691.691691691692 1.67739230382653
692.692692692693 1.67744109940154
693.693693693694 1.67748927923082
694.694694694695 1.67753685104752
695.695695695696 1.67758382248862
696.696696696697 1.67763020109609
697.697697697698 1.67767599431803
698.698698698699 1.67772120950982
699.6996996997 1.67776585393526
700.700700700701 1.67780993476769
701.701701701702 1.67785345909109
702.702702702703 1.67789643390119
703.703703703704 1.67793886610651
704.704704704705 1.67798076252947
705.705705705706 1.67802212990744
706.706706706707 1.67806297489373
707.707707707708 1.67810330405871
708.708708708709 1.67814312389075
709.70970970971 1.67818244079726
710.710710710711 1.67822126110567
711.711711711712 1.67825959106444
712.712712712713 1.678297436844
713.713713713714 1.67833480453772
714.714714714715 1.67837170016285
715.715715715716 1.67840812966147
716.716716716717 1.67844409890143
717.717717717718 1.6784796136772
718.718718718719 1.67851467971086
719.71971971972 1.67854930265292
720.720720720721 1.67858348808324
721.721721721722 1.67861724151188
722.722722722723 1.67865056838
723.723723723724 1.67868347406066
724.724724724725 1.67871596385969
725.725725725726 1.67874804301651
726.726726726727 1.67877971670496
727.727727727728 1.6788109900341
728.728728728729 1.678841868049
729.72972972973 1.67887235573158
730.730730730731 1.67890245800133
731.731731731732 1.67893217971612
732.732732732733 1.67896152567293
733.733733733734 1.67899050060867
734.734734734735 1.67901910920083
735.735735735736 1.6790473560683
736.736736736737 1.67907524577205
737.737737737738 1.67910278281585
738.738738738739 1.67912997164701
739.73973973974 1.67915681665705
740.740740740741 1.67918332218238
741.741741741742 1.67920949250504
742.742742742743 1.67923533185331
743.743743743744 1.67926084440244
744.744744744745 1.67928603427523
745.745745745746 1.67931090554278
746.746746746747 1.67933546222503
747.747747747748 1.67935970829149
748.748748748749 1.67938364766179
749.74974974975 1.67940728420635
750.750750750751 1.67943062174698
751.751751751752 1.67945366405745
752.752752752753 1.67947641486415
753.753753753754 1.67949887784664
754.754754754755 1.67952105663823
755.755755755756 1.67954295482657
756.756756756757 1.67956457595423
757.757757757758 1.67958592351924
758.758758758759 1.67960700097563
759.75975975976 1.67962781173403
760.760760760761 1.67964835916218
761.761761761762 1.67966864658544
762.762762762763 1.67968867728738
763.763763763764 1.67970845451024
764.764764764765 1.67972798145548
765.765765765766 1.67974726128429
766.766766766767 1.67976629711808
767.767767767768 1.67978509203897
768.768768768769 1.6798036490903
769.76976976977 1.67982197127712
770.770770770771 1.67984006156662
771.771771771772 1.67985792288867
772.772772772773 1.67987555813624
773.773773773774 1.67989297016587
774.774774774775 1.67991016179815
775.775775775776 1.67992713581812
776.776776776777 1.67994389497578
777.777777777778 1.67996044198645
778.778778778779 1.6799767795313
779.77977977978 1.67999291025767
780.780780780781 1.68000883677959
781.781781781782 1.68002456167814
782.782782782783 1.68004008750186
783.783783783784 1.6800554167672
784.784784784785 1.68007055195888
785.785785785786 1.68008549553032
786.786786786787 1.680100249904
787.787787787788 1.68011481747187
788.788788788789 1.68012920059573
789.78978978979 1.6801434016076
790.790790790791 1.6801574228101
791.791791791792 1.68017126647681
792.792792792793 1.68018493485265
793.793793793794 1.68019843015422
794.794794794795 1.68021175457018
795.795795795796 1.68022491026156
796.796796796797 1.68023789936216
797.797797797798 1.68025072397885
798.798798798799 1.68026338619191
799.7997997998 1.68027588805541
800.800800800801 1.68028823159747
801.801801801802 1.68030041882063
802.802802802803 1.68031245170217
803.803803803804 1.68032433219441
804.804804804805 1.68033606222504
805.805805805806 1.68034764369742
806.806806806807 1.68035907849087
807.807807807808 1.68037036846102
808.808808808809 1.68038151544005
809.80980980981 1.68039252123703
810.810810810811 1.68040338763817
811.811811811812 1.68041411640715
812.812812812813 1.68042470928539
813.813813813814 1.68043516799228
814.814814814815 1.68044549422555
815.815815815816 1.68045568966146
816.816816816817 1.68046575595512
817.817817817818 1.68047569474071
818.818818818819 1.6804855076318
819.81981981982 1.68049519622158
820.820820820821 1.68050476208309
821.821821821822 1.68051420676954
822.822822822823 1.68052353181447
823.823823823824 1.68053273873209
824.824824824825 1.68054182901746
825.825825825826 1.68055080414677
826.826826826827 1.68055966557752
827.827827827828 1.68056841474885
828.828828828829 1.68057705308167
829.82982982983 1.68058558197895
830.830830830831 1.68059400282594
831.831831831832 1.68060231699038
832.832832832833 1.68061052582272
833.833833833834 1.68061863065634
834.834834834835 1.68062663280778
835.835835835836 1.68063453357693
836.836836836837 1.68064233424725
837.837837837838 1.68065003608598
838.838838838839 1.68065764034435
839.83983983984 1.68066514825775
840.840840840841 1.68067256104598
841.841841841842 1.68067987991339
842.842842842843 1.68068710604913
843.843843843844 1.6806942406273
844.844844844845 1.68070128480717
845.845845845846 1.68070823973332
846.846846846847 1.6807151065359
847.847847847848 1.68072188633074
848.848848848849 1.68072858021957
849.84984984985 1.68073518929018
850.850850850851 1.68074171461662
851.851851851852 1.68074815725934
852.852852852853 1.68075451826539
853.853853853854 1.68076079866857
854.854854854855 1.6807669994896
855.855855855856 1.68077312173631
856.856856856857 1.68077916640376
857.857857857858 1.68078513447444
858.858858858859 1.6807910269184
859.85985985986 1.68079684469342
860.860860860861 1.68080258874518
861.861861861862 1.68080826000737
862.862862862863 1.68081385940189
863.863863863864 1.68081938783897
864.864864864865 1.68082484621732
865.865865865866 1.68083023542428
866.866866866867 1.68083555633598
867.867867867868 1.68084080981744
868.868868868869 1.68084599672274
869.86986986987 1.68085111789517
870.870870870871 1.68085617416733
871.871871871872 1.6808611663613
872.872872872873 1.68086609528874
873.873873873874 1.68087096175106
874.874874874875 1.6808757665395
875.875875875876 1.68088051043532
876.876876876877 1.68088519420986
877.877877877878 1.68088981862472
878.878878878879 1.68089438443186
879.87987987988 1.68089889237372
880.880880880881 1.68090334318333
881.881881881882 1.68090773758445
882.882882882883 1.6809120762917
883.883883883884 1.68091636001062
884.884884884885 1.68092058943784
885.885885885886 1.68092476526117
886.886886886887 1.68092888815972
887.887887887888 1.68093295880398
888.888888888889 1.68093697785597
889.88988988989 1.68094094596934
890.890890890891 1.68094486378943
891.891891891892 1.68094873195345
892.892892892893 1.68095255109052
893.893893893894 1.6809563218218
894.894894894895 1.68096004476058
895.895895895896 1.6809637205124
896.896896896897 1.68096734967512
897.897897897898 1.68097093283903
898.898898898899 1.68097447058696
899.8998998999 1.68097796349435
900.900900900901 1.68098141212936
901.901901901902 1.68098481705294
902.902902902903 1.68098817881895
903.903903903904 1.68099149797425
904.904904904905 1.68099477505874
905.905905905906 1.68099801060552
906.906906906907 1.68100120514092
907.907907907908 1.6810043591846
908.908908908909 1.68100747324966
909.90990990991 1.68101054784268
910.910910910911 1.68101358346384
911.911911911912 1.68101658060698
912.912912912913 1.68101953975968
913.913913913914 1.68102246140336
914.914914914915 1.68102534601333
915.915915915916 1.68102819405888
916.916916916917 1.68103100600337
917.917917917918 1.68103378230427
918.918918918919 1.68103652341328
919.91991991992 1.68103922977637
920.920920920921 1.68104190183384
921.921921921922 1.68104454002045
922.922922922923 1.68104714476543
923.923923923924 1.68104971649257
924.924924924925 1.68105225562032
925.925925925926 1.68105476256179
926.926926926927 1.68105723772488
927.927927927928 1.68105968151234
928.928928928929 1.68106209432178
929.92992992993 1.68106447654579
930.930930930931 1.68106682857201
931.931931931932 1.68106915078313
932.932932932933 1.68107144355701
933.933933933934 1.68107370726674
934.934934934935 1.68107594228066
935.935935935936 1.68107814896245
936.936936936937 1.68108032767119
937.937937937938 1.6810824787614
938.938938938939 1.68108460258312
939.93993993994 1.68108669948195
940.940940940941 1.6810887697991
941.941941941942 1.68109081387149
942.942942942943 1.68109283203173
943.943943943944 1.68109482460825
944.944944944945 1.6810967919253
945.945945945946 1.68109873430303
946.946946946947 1.68110065205754
947.947947947948 1.6811025455009
948.948948948949 1.68110441494125
949.94994994995 1.68110626068282
950.950950950951 1.68110808302598
951.951951951952 1.68110988226731
952.952952952953 1.6811116586996
953.953953953954 1.68111341261197
954.954954954955 1.68111514428986
955.955955955956 1.68111685401507
956.956956956957 1.68111854206586
957.957957957958 1.68112020871696
958.958958958959 1.68112185423961
959.95995995996 1.68112347890162
960.960960960961 1.6811250829674
961.961961961962 1.68112666669801
962.962962962963 1.6811282303512
963.963963963964 1.68112977418147
964.964964964965 1.68113129844008
965.965965965966 1.68113280337511
966.966966966967 1.68113428923149
967.967967967968 1.68113575625106
968.968968968969 1.68113720467259
969.96996996997 1.68113863473181
970.970970970971 1.68114004666149
971.971971971972 1.68114144069142
972.972972972973 1.68114281704851
973.973973973974 1.68114417595676
974.974974974975 1.68114551763737
975.975975975976 1.6811468423087
976.976976976977 1.68114815018636
977.977977977978 1.68114944148323
978.978978978979 1.68115071640949
979.97997997998 1.68115197517266
980.980980980981 1.68115321797761
981.981981981982 1.68115444502665
982.982982982983 1.68115565651948
983.983983983984 1.68115685265332
984.984984984985 1.68115803362285
985.985985985986 1.68115919962029
986.986986986987 1.68116035083545
987.987987987988 1.68116148745571
988.988988988989 1.68116260966607
989.98998998999 1.68116371764921
990.990990990991 1.68116481158548
991.991991991992 1.68116589165294
992.992992992993 1.68116695802739
993.993993993994 1.68116801088243
994.994994994995 1.68116905038943
995.995995995996 1.68117007671761
996.996996996997 1.68117109003401
997.997997997998 1.6811720905036
998.998998998999 1.68117307828923
1000 1.68117405355168
};

\nextgroupplot[
log basis x={10},
tick align=outside,
tick pos=left,
title={\(\displaystyle \gamma = 0, \eta > 0\)},
x grid style={darkgray176},
xlabel={t},
xmin=0.708689890159802, xmax=1412.46688417593,
xmode=log,
xtick style={color=black},
y grid style={darkgray176},
%ylabel={MSE},
ymajorticks=false,
ymin=0, ymax=5,
ytick style={color=black}
]
\addplot [very thick, cornflowerblue86180233]
table {%
0 1.84925
1.001001001001 1.84782443596245
2.002002002002 1.84636370814511
3.003003003003 1.84486697426714
4.004004004004 1.843333373167
5.00500500500501 1.84176202444719
6.00600600600601 1.84015202811619
7.00700700700701 1.83850246422761
8.00800800800801 1.83681239251693
9.00900900900901 1.83508085203602
10.01001001001 1.83330686078578
11.011011011011 1.83148941534706
12.012012012012 1.82962749051043
13.013013013013 1.82772003890491
14.014014014014 1.82576599062616
15.015015015015 1.82376425286457
16.016016016016 1.82171370953354
17.017017017017 1.81961322089863
18.018018018018 1.81746162320785
19.019019019019 1.81525772832379
20.02002002002 1.81300032335809
21.021021021021 1.81068817030889
22.022022022022 1.80832000570188
23.023023023023 1.8058945402356
24.024024024024 1.80341045843187
25.025025025025 1.80086641829189
26.026026026026 1.79826105095913
27.027027027027 1.79559296038961
28.028028028028 1.79286072303068
29.029029029029 1.79006288750917
30.03003003003 1.78719797433009
31.031031031031 1.78426447558681
32.032032032032 1.78126085468403
33.033033033033 1.77818554607471
34.034034034034 1.77503695501222
35.035035035035 1.77181345731917
36.036036036036 1.76851339917434
37.037037037037 1.76513509691913
38.038038038038 1.76167683688537
39.039039039039 1.75813687524587
40.04004004004 1.7545134378898
41.041041041041 1.75080472032457
42.042042042042 1.74700888760619
43.043043043043 1.74312407430033
44.044044044044 1.73914838447607
45.0450450450451 1.73507989173473
46.0460460460461 1.73091663927609
47.0470470470471 1.72665664000464
48.0480480480481 1.72229787667829
49.0490490490491 1.71783830210247
50.0500500500501 1.71327583937241
51.0510510510511 1.7086083821666
52.0520520520521 1.70383379509465
53.0530530530531 1.69894991410274
54.0540540540541 1.69395454694021
55.0550550550551 1.68884547369077
56.0560560560561 1.68362044737217
57.0570570570571 1.67827719460811
58.0580580580581 1.67281341637668
59.0590590590591 1.66722678883924
60.0600600600601 1.66151496425449
61.0610610610611 1.65567557198207
62.0620620620621 1.64970621958056
63.0630630630631 1.6436044940049
64.0640640640641 1.6373679629082
65.0650650650651 1.63099417605347
66.0660660660661 1.62448066684068
67.0670670670671 1.61782495395494
68.0680680680681 1.61102454314175
69.0690690690691 1.60407692911537
70.0700700700701 1.5969795976069
71.0710710710711 1.5897300275583
72.0720720720721 1.58232569346945
73.0730730730731 1.57476406790499
74.0740740740741 1.56704262416835
75.0750750750751 1.55915883915016
76.0760760760761 1.55111019635893
77.0770770770771 1.54289418914156
78.0780780780781 1.53450832410193
79.0790790790791 1.52595012472569
80.0800800800801 1.51721713521977
81.0810810810811 1.50830692457516
82.0820820820821 1.49921709086189
83.0830830830831 1.48994526576504
84.0840840840841 1.48048911937112
85.0850850850851 1.47084636521402
86.0860860860861 1.46101476559005
87.0870870870871 1.45099213715157
88.0880880880881 1.44077635678906
89.0890890890891 1.43036536781128
90.0900900900901 1.41975718643351
91.0910910910911 1.40894990858363
92.0920920920921 1.39794171703624
93.0930930930931 1.38673088888449
94.0940940940941 1.37531580335977
95.0950950950951 1.36369495000892
96.0960960960961 1.35186693723894
97.0970970970971 1.33983050123856
98.0980980980981 1.32758451528636
99.0990990990991 1.31512799945447
100.1001001001 1.30246013071695
101.101101101101 1.28958025347135
102.102102102102 1.27648789048178
103.103103103103 1.26318275425123
104.104104104104 1.24966475883055
105.105105105105 1.23593403207071
106.106106106106 1.2219909283245
107.107107107107 1.207836041603
108.108108108108 1.19347021919152
109.109109109109 1.17889457572852
110.11011011011 1.16411050775039
111.111111111111 1.14911970870372
112.112112112112 1.13392418442546
113.113113113113 1.11852626909036
114.114114114114 1.1029286416234
115.115115115115 1.08713434257372
116.116116116116 1.07114679144466
117.117117117117 1.05496980447318
118.118118118118 1.03860761284964
119.119119119119 1.02206488136742
120.12012012012 1.00534672748929
121.121121121121 0.98845874081568
122.122122122122 0.971407002937183
123.123123123123 0.954198107651506
124.124124124124 0.936839181522166
125.125125125125 0.919337904753596
126.126126126126 0.901702532354338
127.127127127127 0.883941915556974
128.128128128128 0.866065523460228
129.129129129129 0.848083464855336
130.13013013013 0.83000651019533
131.131131131131 0.811846113662287
132.132132132132 0.79361443528386
133.133133133133 0.775324363046613
134.134134134134 0.756989534949708
135.135135135135 0.738624360938495
136.136136136136 0.720244044653416
137.137137137137 0.701864604925446
138.138138138138 0.683502896945059
139.139139139139 0.665176633027399
140.14014014014 0.646904402892031
141.141141141141 0.628705693371329
142.142142142142 0.610600907457255
143.143143143143 0.592611382592023
144.144144144144 0.574759408103957
145.145145145145 0.557068241685754
146.146146146146 0.539562124808393
147.147147147147 0.522266296960112
148.148148148148 0.505207008596285
149.149149149149 0.488411532682583
150.15015015015 0.471908174710734
151.151151151151 0.455726281063327
152.152152152152 0.439896245601643
153.153153153153 0.424449514348398
154.154154154154 0.409418588135624
155.155155155155 0.394837023086704
156.156156156156 0.380739428800928
157.157157157157 0.367161464108807
158.158158158158 0.354139830266905
159.159159159159 0.341712261462073
160.16016016016 0.329917512496863
161.161161161161 0.318795343530448
162.162162162162 0.3083865017528
163.163163163163 0.29873269987404
164.164164164164 0.289876591315962
165.165165165165 0.281861741998668
166.166166166166 0.27473259862215
167.167167167167 0.268534453350467
168.168168168168 0.263313404814959
169.169169169169 0.259116315362764
170.17017017017 0.255990764487614
171.171171171171 0.253984998391749
172.172172172172 0.253147875640495
173.173173173173 0.253528808884839
174.174174174174 0.255177702642061
175.175175175175 0.258144887140109
176.176176176176 0.262481048247989
177.177177177177 0.268237153531798
178.178178178178 0.27546437449427
179.179179179179 0.28421400507457
180.18018018018 0.294537376504682
181.181181181181 0.306485768638823
182.182182182182 0.320110317892952
183.183183183183 0.33546192195234
184.184184184184 0.352591141426418
185.185185185185 0.371548098651371
186.186186186186 0.392382373862312
187.187187187187 0.415142898977917
188.188188188188 0.439877849261356
189.189189189189 0.466634533141593
190.19019019019 0.495459280499028
191.191191191191 0.526397329738324
192.192192192192 0.559492713989395
193.193193193193 0.59478814679437
194.194194194194 0.632324907654126
195.195195195195 0.672142727822108
196.196196196196 0.714279676745855
197.197197197197 0.758772049567542
198.198198198198 0.805654256103845
199.199199199199 0.854958711732434
200.2002002002 0.906715730617247
201.201201201201 0.960953421707274
202.202202202202 1.01769758794382
203.203203203203 1.076971629109
204.204204204204 1.13879644874352
205.205205205205 1.20319036555456
206.206206206206 1.2701690297247
207.207207207207 1.33974534452044
208.208208208208 1.41192939358401
209.209209209209 1.48672837427446
210.21021021021 1.56414653740423
211.211211211211 1.64418513369496
212.212212212212 1.72684236725184
213.213213213213 1.81211335632872
214.214214214214 1.89999010162765
215.215215215215 1.99046146234592
216.216216216216 2.08351314015108
217.217217217217 2.1791276712309
218.218218218218 2.2772844265303
219.219219219219 2.37795962025081
220.22022022022 2.48112632665192
221.221221221221 2.58675450515579
222.222222222222 2.69481103371959
223.223223223223 2.80525975040182
224.224224224224 2.91806150301183
225.225225225225 3.03317420669467
226.226226226226 3.15055290926754
227.227227227227 3.27014986408864
228.228228228228 3.39191461020602
229.229229229229 3.51579405950086
230.23023023023 3.64173259050982
231.231231231231 3.76967214858166
232.232232232232 3.89955235199728
233.233233233233 4.03131060365741
234.234234234234 4.16488220792088
235.235235235235 4.30020049215615
236.236236236236 4.43719693255294
237.237237237237 4.57580128372579
238.238238238238 4.71594171163085
239.239239239239 4.85754492930822
240.24024024024 5.0005363349568
241.241241241241 5.14484015184537
242.242242242242 5.29037956956411
243.243243243243 5.43707688612261
244.244244244244 5.58485365040646
245.245245245245 5.73363080451156
246.246246246246 5.88332882548613
247.247247247247 6.0338678660223
248.248248248248 6.18516789365442
249.249249249249 6.33714882803715
250.25025025025 6.4897306758956
251.251251251251 6.64283366325918
252.252252252252 6.79637836461299
253.253253253253 6.95028582862281
254.254254254254 7.10447770011439
255.255255255255 7.25887633801171
256.256256256256 7.41340492896529
257.257257257257 7.56798759642672
258.258258258258 7.72254950495293
259.259259259259 7.87701695954928
260.26026026026 8.03131749988775
261.261261261261 8.18537998926244
262.262262262262 8.3391346981707
263.263263263263 8.49251338243346
264.264264264264 8.64544935579373
265.265265265265 8.79787755695554
266.266266266266 8.94973461104973
267.267267267267 9.10095888553449
268.268268268268 9.25149054056058
269.269269269269 9.40127157385066
270.27027027027 9.55024586016165
271.271271271271 9.69835918541638
272.272272272272 9.84555927560773
273.273273273273 9.99179582059299
274.274274274274 10.1370204929111
275.275275275275 10.2811869617666
276.276276276276 10.4242509023367
277.277277277277 10.566170000567
278.278278278278 10.7069039536301
279.279279279279 10.8464144662297
280.28028028028 10.9846652429368
281.281281281281 11.1216219767526
282.282282282282 11.2572523340934
283.283283283283 11.3915259363984
284.284284284284 11.5244143385603
285.285285285285 11.6558910043825
286.286286286286 11.7859312792626
287.287287287287 11.9145123603047
288.288288288288 12.0416132640586
289.289289289289 12.1672147920823
290.29029029029 12.2912994945211
291.291291291291 12.4138516318915
292.292292292292 12.5348571352564
293.293293293293 12.6543035649695
294.294294294294 12.7721800681642
295.295295295295 12.8884773351559
296.296296296296 13.0031875549194
297.297297297297 13.1163043697985
298.298298298298 13.2278228295971
299.299299299299 13.3377393451946
300.3003003003 13.4460516418222
301.301301301301 13.5527587121289
302.302302302302 13.6578607691589
303.303303303303 13.7613591993574
304.304304304304 13.8632565157104
305.305305305305 13.963556311122
306.306306306306 14.0622632121224
307.307307307307 14.1593828329955
308.308308308308 14.2549217304057
309.309309309309 14.3488873585999
310.31031031031 14.4412880252532
311.311311311311 14.5321328480193
312.312312312312 14.6214317118439
313.313313313313 14.7091952270907
314.314314314314 14.7954346885255
315.315315315315 14.880162035199
316.316316316316 14.9633898112628
317.317317317317 15.0451311277494
318.318318318318 15.1253996253414
319.319319319319 15.204209438152
320.32032032032 15.2815751585338
321.321321321321 15.3575118029294
322.322322322322 15.4320347787734
323.323323323323 15.5051598524536
324.324324324324 15.5769031183329
325.325325325325 15.647280968834
326.326326326326 15.7163100655837
327.327327327327 15.7840073116114
328.328328328328 15.8503898245965
329.329329329329 15.9154749111536
330.33033033033 15.9792800421443
331.331331331331 16.0418228290041
332.332332332332 16.1031210010681
333.333333333333 16.1631923838798
334.334334334334 16.2220548784665
335.335335335335 16.2797264415614
336.336336336336 16.3362250667537
337.337337337337 16.3915687665465
338.338338338338 16.4457755553002
339.339339339339 16.498863433041
340.34034034034 16.5508503701109
341.341341341341 16.6017542926379
342.342342342342 16.6515930688013
343.343343343343 16.7003844958714
344.344344344344 16.7481462879971
345.345345345345 16.7948960647212
346.346346346346 16.8406513401965
347.347347347347 16.8854295130822
348.348348348348 16.9292478570945
349.349349349349 16.9721235121912
350.35035035035 17.0140734763637
351.351351351351 17.0551145980174
352.352352352352 17.0952635689148
353.353353353353 17.1345369176618
354.354354354354 17.1729510037138
355.355355355355 17.2105220118807
356.356356356356 17.2472659473107
357.357357357357 17.2831986309308
358.358358358358 17.3183356953256
359.359359359359 17.3526925810342
360.36036036036 17.3862845332459
361.361361361361 17.4191265988766
362.362362362362 17.4512336240074
363.363363363363 17.4826202516689
364.364364364364 17.5133009199525
365.365365365365 17.5432898604334
366.366366366366 17.5726010968901
367.367367367367 17.601248444302
368.368368368368 17.6292455081137
369.369369369369 17.6566056837493
370.37037037037 17.6833421563631
371.371371371371 17.7094679008138
372.372372372372 17.734995681849
373.373373373373 17.7599380544877
374.374374374374 17.7843073645879
375.375375375375 17.8081157495894
376.376376376376 17.8313751394193
377.377377377377 17.8540972575502
378.378378378378 17.8762936222007
379.379379379379 17.8979755476692
380.38038038038 17.9191541457905
381.381381381381 17.9398403275065
382.382382382382 17.9600448045441
383.383383383383 17.9797780911894
384.384384384384 17.9990505061524
385.385385385385 18.0178721745149
386.386386386386 18.0362530297526
387.387387387387 18.0542028158272
388.388388388388 18.07173108934
389.389389389389 18.0888472217419
390.39039039039 18.1055604015943
391.391391391391 18.1218796368745
392.392392392392 18.1378137573209
393.393393393393 18.1533714168134
394.394394394394 18.1685610957838
395.395395395395 18.1833911036516
396.396396396396 18.197869581282
397.397397397397 18.2120045034611
398.398398398398 18.2258036813851
399.399399399399 18.23927476516
400.4004004004 18.2524252463085
401.401401401401 18.2652624602808
402.402402402402 18.2777935889668
403.403403403403 18.2900256632058
404.404404404404 18.3019655652936
405.405405405405 18.3136200314815
406.406406406406 18.3249956544678
407.407407407407 18.3360988858772
408.408408408408 18.3469360387286
409.409409409409 18.3575132898875
410.41041041041 18.3678366825025
411.411411411411 18.377912128424
412.412412412412 18.3877454106034
413.413413413413 18.3973421854721
414.414414414414 18.4067079852985
415.415415415415 18.4158482205224
416.416416416416 18.4247681820649
417.417417417417 18.4334730436145
418.418418418418 18.4419678638868
419.419419419419 18.4502575888581
420.42042042042 18.458347053972
421.421421421421 18.4662409863182
422.422422422422 18.4739440067833
423.423423423423 18.4814606321727
424.424424424424 18.488795277304
425.425425425425 18.4959522570703
426.426426426426 18.5029357884745
427.427427427427 18.5097499926329
428.428428428428 18.5163988967498
429.429429429429 18.5228864360605
430.43043043043 18.5292164557454
431.431431431431 18.5353927128123
432.432432432432 18.5414188779493
433.433433433433 18.5472985373467
434.434434434434 18.5530351944889
435.435435435435 18.5586322719156
436.436436436436 18.5640931129531
437.437437437437 18.5694209834152
438.438438438438 18.5746190732748
439.439439439439 18.5796904983052
440.44044044044 18.5846383016917
441.441441441441 18.5894654556145
442.442442442442 18.5941748628021
443.443443443443 18.598769358056
444.444444444444 18.6032517097466
445.445445445446 18.607624621281
446.446446446446 18.6118907325429
447.447447447447 18.6160526213046
448.448448448449 18.6201128046114
449.44944944945 18.6240737401397
450.45045045045 18.6279378275275
451.451451451451 18.6317074096793
452.452452452453 18.6353847740438
453.453453453454 18.6389721538676
454.454454454454 18.642471729422
455.455455455455 18.6458856292056
456.456456456457 18.6492159311221
457.457457457458 18.6524646636343
458.458458458458 18.6556338068931
459.459459459459 18.6587252938442
460.460460460461 18.6617410113112
461.461461461462 18.6646828010557
462.462462462462 18.6675524608152
463.463463463463 18.6703517453193
464.464464464465 18.6730823672838
465.465465465466 18.6757459983835
466.466466466466 18.6783442702046
467.467467467467 18.6808787751761
468.468468468469 18.6833510674812
469.46946946947 18.6857626639486
470.470470470471 18.6881150449252
471.471471471471 18.6904096551283
472.472472472473 18.6926479044807
473.473473473474 18.6948311689258
474.474474474475 18.6969607912262
475.475475475475 18.6990380817431
476.476476476477 18.7010643191997
477.477477477478 18.7030407514266
478.478478478479 18.7049685960908
479.479479479479 18.7068490414089
480.480480480481 18.7086832468434
481.481481481482 18.7104723437835
482.482482482483 18.7122174362113
483.483483483484 18.7139196013516
484.484484484485 18.7155798903082
485.485485485486 18.7171993286847
486.486486486487 18.7187789171918
487.487487487488 18.7203196322402
488.488488488489 18.7218224265208
489.48948948949 18.7232882295701
490.490490490491 18.7247179483243
491.491491491492 18.726112467659
492.492492492493 18.727472650918
493.493493493494 18.7287993404285
494.494494494495 18.730093358005
495.495495495496 18.7313555054418
496.496496496497 18.7325865649933
497.497497497498 18.7337872998438
498.498498498499 18.7349584545656
499.4994994995 18.7361007555676
500.500500500501 18.7372149115318
501.501501501502 18.7383016138408
502.502502502503 18.7393615369951
503.503503503504 18.7403953390199
504.504504504505 18.7414036618632
505.505505505506 18.742387131784
506.506506506507 18.7433463597312
507.507507507508 18.7442819417142
508.508508508509 18.7451944591643
509.50950950951 18.7460844792874
510.510510510511 18.7469525554086
511.511511511512 18.7477992273089
512.512512512513 18.748625021553
513.513513513514 18.7494304518102
514.514514514515 18.7502160191676
515.515515515516 18.7509822124351
516.516516516517 18.7517295084437
517.517517517518 18.752458372337
518.518518518519 18.7531692578548
519.51951951952 18.7538626076108
520.520520520521 18.7545388533632
521.521521521522 18.7551984162788
522.522522522523 18.7558417071912
523.523523523524 18.7564691268522
524.524524524525 18.7570810661775
525.525525525526 18.7576779064867
526.526526526527 18.7582600197371
527.527527527528 18.758827768752
528.528528528529 18.7593815074439
529.52952952953 18.7599215810315
530.530530530531 18.7604483262525
531.531531531532 18.7609620715705
532.532532532533 18.7614631373769
533.533533533534 18.7619518361886
534.534534534535 18.7624284728403
535.535535535536 18.7628933446721
536.536536536537 18.7633467417133
537.537537537538 18.7637889468608
538.538538538539 18.764220236054
539.53953953954 18.7646408784447
540.540540540541 18.7650511365637
541.541541541542 18.7654512664825
542.542542542543 18.765841517972
543.543543543544 18.7662221346563
544.544544544545 18.766593354164
545.545545545546 18.7669554082743
546.546546546547 18.7673085230614
547.547547547548 18.7676529190334
548.548548548549 18.7679888112695
549.54954954955 18.7683164095529
550.550550550551 18.7686359185008
551.551551551552 18.768947537691
552.552552552553 18.7692514617858
553.553553553554 18.7695478806527
554.554554554555 18.7698369794816
555.555555555556 18.7701189389006
556.556556556557 18.7703939350869
557.557557557558 18.7706621398772
558.558558558559 18.7709237208737
559.55955955956 18.771178841548
560.560560560561 18.7714276613433
561.561561561562 18.7716703357728
562.562562562563 18.7719070165165
563.563563563564 18.7721378515155
564.564564564565 18.7723629850639
565.565565565566 18.7725825578984
566.566566566567 18.7727967072859
567.567567567568 18.7730055671085
568.568568568569 18.7732092679476
569.56956956957 18.7734079371641
570.570570570571 18.7736016989783
571.571571571572 18.7737906745469
572.572572572573 18.7739749820385
573.573573573574 18.7741547367073
574.574574574575 18.7743300509643
575.575575575576 18.7745010344481
576.576576576577 18.7746677940923
577.577577577578 18.7748304341929
578.578578578579 18.7749890564726
579.57957957958 18.7751437601445
580.580580580581 18.7752946419741
581.581581581582 18.775441796339
582.582582582583 18.7755853152882
583.583583583584 18.7757252885994
584.584584584585 18.775861803835
585.585585585586 18.7759949463962
586.586586586587 18.7761247995771
587.587587587588 18.7762514446157
588.588588588589 18.7763749607455
589.58958958959 18.776495425244
590.590590590591 18.7766129134817
591.591591591592 18.7767274989685
592.592592592593 18.7768392534
593.593593593594 18.7769482467019
594.594594594595 18.777054547074
595.595595595596 18.7771582210322
596.596596596597 18.7772593334508
597.597597597598 18.7773579476022
598.598598598599 18.7774541251969
599.5995995996 18.7775479264217
600.600600600601 18.7776394099777
601.601601601602 18.7777286331165
602.602602602603 18.7778156516762
603.603603603604 18.7779005201162
604.604604604605 18.7779832915512
605.605605605606 18.7780640177844
606.606606606607 18.7781427493399
607.607607607608 18.7782195354941
608.608608608609 18.7782944243066
609.60960960961 18.7783674626503
610.610610610611 18.7784386962405
611.611611611612 18.7785081696636
612.612612612613 18.7785759264048
613.613613613614 18.7786420088756
614.614614614615 18.7787064584399
615.615615615616 18.77876931544
616.616616616617 18.778830619222
617.617617617618 18.7788904081601
618.618618618619 18.7789487196809
619.61961961962 18.7790055902865
620.620620620621 18.7790610555773
621.621621621622 18.7791151502746
622.622622622623 18.779167908242
623.623623623624 18.7792193625068
624.624624624625 18.7792695452801
625.625625625626 18.7793184879779
626.626626626627 18.7793662212398
627.627627627628 18.7794127749487
628.628628628629 18.7794581782493
629.62962962963 18.7795024595663
630.630630630631 18.7795456466225
631.631631631632 18.7795877664555
632.632632632633 18.7796288454353
633.633633633634 18.7796689092803
634.634634634635 18.7797079830736
635.635635635636 18.7797460912786
636.636636636637 18.7797832577545
637.637637637638 18.7798195057709
638.638638638639 18.7798548580226
639.63963963964 18.7798893366439
640.640640640641 18.7799229632219
641.641641641642 18.7799557588107
642.642642642643 18.7799877439441
643.643643643644 18.7800189386486
644.644644644645 18.7800493624561
645.645645645646 18.7800790344156
646.646646646647 18.7801079731057
647.647647647648 18.7801361966461
648.648648648649 18.7801637227085
649.64964964965 18.7801905685282
650.650650650651 18.7802167509146
651.651651651652 18.7802422862618
652.652652652653 18.7802671905589
653.653653653654 18.7802914793998
654.654654654655 18.7803151679932
655.655655655656 18.7803382711721
656.656656656657 18.7803608034028
657.657657657658 18.7803827787943
658.658658658659 18.780404211107
659.65965965966 18.7804251137613
660.660660660661 18.7804454998459
661.661661661662 18.7804653821261
662.662662662663 18.7804847730519
663.663663663664 18.7805036847656
664.664664664665 18.7805221291095
665.665665665666 18.7805401176332
666.666666666667 18.780557661601
667.667667667668 18.7805747719988
668.668668668669 18.7805914595411
669.66966966967 18.7806077346776
670.670670670671 18.7806236075998
671.671671671672 18.7806390882474
672.672672672673 18.7806541863144
673.673673673674 18.7806689112554
674.674674674675 18.7806832722912
675.675675675676 18.7806972784149
676.676676676677 18.7807109383973
677.677677677678 18.7807242607925
678.678678678679 18.7807372539431
679.67967967968 18.7807499259856
680.680680680681 18.7807622848557
681.681681681682 18.7807743382926
682.682682682683 18.7807860938445
683.683683683684 18.780797558873
684.684684684685 18.7808087405578
685.685685685686 18.7808196459011
686.686686686687 18.7808302817323
687.687687687688 18.7808406547117
688.688688688689 18.7808507713353
689.68968968969 18.7808606379384
690.690690690691 18.7808702606998
691.691691691692 18.7808796456457
692.692692692693 18.7808887986531
693.693693693694 18.7808977254541
694.694694694695 18.7809064316391
695.695695695696 18.78091492266
696.696696696697 18.7809232038345
697.697697697698 18.7809312803484
698.698698698699 18.7809391572597
699.6996996997 18.7809468395011
700.700700700701 18.7809543318838
701.701701701702 18.7809616390997
702.702702702703 18.780968765725
703.703703703704 18.7809757162227
704.704704704705 18.7809824949455
705.705705705706 18.7809891061387
706.706706706707 18.7809955539425
707.707707707708 18.7810018423947
708.708708708709 18.7810079754337
709.70970970971 18.7810139569002
710.710710710711 18.7810197905402
711.711711711712 18.7810254800069
712.712712712713 18.7810310288634
713.713713713714 18.7810364405849
714.714714714715 18.7810417185602
715.715715715716 18.781046866095
716.716716716717 18.7810518864127
717.717717717718 18.7810567826575
718.718718718719 18.7810615578957
719.71971971972 18.7810662151178
720.720720720721 18.7810707572404
721.721721721722 18.7810751871081
722.722722722723 18.7810795074952
723.723723723724 18.7810837211073
724.724724724725 18.7810878305833
725.725725725726 18.7810918384968
726.726726726727 18.7810957473578
727.727727727728 18.7810995596142
728.728728728729 18.7811032776537
729.72972972973 18.7811069038046
730.730730730731 18.7811104403378
731.731731731732 18.7811138894683
732.732732732733 18.781117253356
733.733733733734 18.7811205341077
734.734734734735 18.781123733778
735.735735735736 18.7811268543707
736.736736736737 18.7811298978402
737.737737737738 18.7811328660925
738.738738738739 18.7811357609865
739.73973973974 18.7811385843352
740.740740740741 18.7811413379068
741.741741741742 18.7811440234258
742.742742742743 18.781146642574
743.743743743744 18.7811491969918
744.744744744745 18.7811516882788
745.745745745746 18.7811541179953
746.746746746747 18.7811564876631
747.747747747748 18.781158798766
748.748748748749 18.7811610527515
749.74974974975 18.7811632510313
750.750750750751 18.7811653949821
751.751751751752 18.7811674859464
752.752752752753 18.7811695252339
753.753753753754 18.7811715141218
754.754754754755 18.7811734538555
755.755755755756 18.78117534565
756.756756756757 18.7811771906899
757.757757757758 18.7811789901309
758.758758758759 18.7811807450997
759.75975975976 18.7811824566956
760.760760760761 18.7811841259905
761.761761761762 18.7811857540298
762.762762762763 18.7811873418331
763.763763763764 18.7811888903948
764.764764764765 18.7811904006847
765.765765765766 18.7811918736488
766.766766766767 18.7811933102094
767.767767767768 18.7811947112663
768.768768768769 18.7811960776969
769.76976976977 18.7811974103569
770.770770770771 18.7811987100811
771.771771771772 18.7811999776834
772.772772772773 18.7812012139576
773.773773773774 18.781202419678
774.774774774775 18.7812035955998
775.775775775776 18.7812047424593
776.776776776777 18.7812058609749
777.777777777778 18.781206951847
778.778778778779 18.7812080157588
779.77977977978 18.7812090533766
780.780780780781 18.7812100653504
781.781781781782 18.7812110523137
782.782782782783 18.7812120148849
783.783783783784 18.7812129536666
784.784784784785 18.7812138692469
785.785785785786 18.7812147621991
786.786786786787 18.7812156330825
787.787787787788 18.7812164824426
788.788788788789 18.7812173108112
789.78978978979 18.7812181187071
790.790790790791 18.7812189066363
791.791791791792 18.7812196750923
792.792792792793 18.7812204245563
793.793793793794 18.7812211554977
794.794794794795 18.7812218683743
795.795795795796 18.7812225636326
796.796796796797 18.7812232417079
797.797797797798 18.781223903025
798.798798798799 18.781224547998
799.7997997998 18.7812251770308
800.800800800801 18.7812257905174
801.801801801802 18.7812263888421
802.802802802803 18.7812269723795
803.803803803804 18.781227541495
804.804804804805 18.7812280965452
805.805805805806 18.7812286378777
806.806806806807 18.7812291658313
807.807807807808 18.7812296807369
808.808808808809 18.7812301829169
809.80980980981 18.7812306726858
810.810810810811 18.7812311503503
811.811811811812 18.7812316162096
812.812812812813 18.7812320705554
813.813813813814 18.7812325136723
814.814814814815 18.7812329458378
815.815815815816 18.7812333673226
816.816816816817 18.7812337783905
817.817817817818 18.7812341792992
818.818818818819 18.7812345702996
819.81981981982 18.7812349516367
820.820820820821 18.7812353235492
821.821821821822 18.7812356862701
822.822822822823 18.7812360400265
823.823823823824 18.78123638504
824.824824824825 18.7812367215267
825.825825825826 18.7812370496974
826.826826826827 18.7812373697574
827.827827827828 18.7812376819073
828.828828828829 18.7812379863427
829.82982982983 18.781238283254
830.830830830831 18.7812385728273
831.831831831832 18.781238855244
832.832832832833 18.781239130681
833.833833833834 18.7812393993106
834.834834834835 18.7812396613012
835.835835835836 18.7812399168168
836.836836836837 18.7812401660175
837.837837837838 18.7812404090593
838.838838838839 18.7812406460945
839.83983983984 18.7812408772715
840.840840840841 18.781241102735
841.841841841842 18.7812413226264
842.842842842843 18.7812415370832
843.843843843844 18.7812417462399
844.844844844845 18.7812419502273
845.845845845846 18.7812421491733
846.846846846847 18.7812423432025
847.847847847848 18.7812425324363
848.848848848849 18.7812427169934
849.84984984985 18.7812428969891
850.850850850851 18.7812430725364
851.851851851852 18.7812432437452
852.852852852853 18.7812434107225
853.853853853854 18.7812435735732
854.854854854855 18.781243732399
855.855855855856 18.7812438872996
856.856856856857 18.7812440383719
857.857857857858 18.7812441857105
858.858858858859 18.7812443294077
859.85985985986 18.7812444695535
860.860860860861 18.7812446062356
861.861861861862 18.7812447395398
862.862862862863 18.7812448695494
863.863863863864 18.7812449963458
864.864864864865 18.7812451200086
865.865865865866 18.7812452406151
866.866866866867 18.7812453582409
867.867867867868 18.7812454729596
868.868868868869 18.7812455848431
869.86986986987 18.7812456939614
870.870870870871 18.781245800383
871.871871871872 18.7812459041744
872.872872872873 18.7812460054006
873.873873873874 18.7812461041251
874.874874874875 18.7812462004097
875.875875875876 18.7812462943146
876.876876876877 18.7812463858988
877.877877877878 18.7812464752195
878.878878878879 18.7812465623326
879.87987987988 18.7812466472928
880.880880880881 18.7812467301533
881.881881881882 18.7812468109659
882.882882882883 18.7812468897812
883.883883883884 18.7812469666487
884.884884884885 18.7812470416164
885.885885885886 18.7812471147314
886.886886886887 18.7812471860393
887.887887887888 18.7812472555849
888.888888888889 18.7812473234118
889.88988988989 18.7812473895623
890.890890890891 18.7812474540779
891.891891891892 18.7812475169991
892.892892892893 18.7812475783652
893.893893893894 18.7812476382147
894.894894894895 18.781247696585
895.895895895896 18.7812477535128
896.896896896897 18.7812478090335
897.897897897898 18.7812478631822
898.898898898899 18.7812479159925
899.8998998999 18.7812479674977
900.900900900901 18.78124801773
901.901901901902 18.7812480667208
902.902902902903 18.7812481145008
903.903903903904 18.7812481611
904.904904904905 18.7812482065475
905.905905905906 18.7812482508717
906.906906906907 18.7812482941005
907.907907907908 18.781248336261
908.908908908909 18.7812483773794
909.90990990991 18.7812484174817
910.910910910911 18.7812484565928
911.911911911912 18.7812484947374
912.912912912913 18.7812485319392
913.913913913914 18.7812485682215
914.914914914915 18.7812486036072
915.915915915916 18.7812486381184
916.916916916917 18.7812486717766
917.917917917918 18.7812487046029
918.918918918919 18.781248736618
919.91991991992 18.7812487678419
920.920920920921 18.781248798294
921.921921921922 18.7812488279936
922.922922922923 18.7812488569591
923.923923923924 18.7812488852088
924.924924924925 18.7812489127603
925.925925925926 18.7812489396309
926.926926926927 18.7812489658374
927.927927927928 18.7812489913962
928.928928928929 18.7812490163233
929.92992992993 18.7812490406344
930.930930930931 18.7812490643446
931.931931931932 18.7812490874689
932.932932932933 18.7812491100216
933.933933933934 18.781249132017
934.934934934935 18.7812491534687
935.935935935936 18.7812491743903
936.936936936937 18.7812491947949
937.937937937938 18.7812492146951
938.938938938939 18.7812492341035
939.93993993994 18.7812492530323
940.940940940941 18.7812492714932
941.941941941942 18.7812492894979
942.942942942943 18.7812493070576
943.943943943944 18.7812493241833
944.944944944945 18.7812493408858
945.945945945946 18.7812493571754
946.946946946947 18.7812493730625
947.947947947948 18.781249388557
948.948948948949 18.7812494036685
949.94994994995 18.7812494184065
950.950950950951 18.7812494327803
951.951951951952 18.7812494467988
952.952952952953 18.7812494604709
953.953953953954 18.7812494738051
954.954954954955 18.7812494868098
955.955955955956 18.781249499493
956.956956956957 18.7812495118628
957.957957957958 18.7812495239268
958.958958958959 18.7812495356927
959.95995995996 18.7812495471679
960.960960960961 18.7812495583594
961.961961961962 18.7812495692743
962.962962962963 18.7812495799195
963.963963963964 18.7812495903015
964.964964964965 18.781249600427
965.965965965966 18.7812496103023
966.966966966967 18.7812496199335
967.967967967968 18.7812496293266
968.968968968969 18.7812496384876
969.96996996997 18.7812496474222
970.970970970971 18.781249656136
971.971971971972 18.7812496646344
972.972972972973 18.7812496729228
973.973973973974 18.7812496810064
974.974974974975 18.7812496888901
975.975975975976 18.7812496965791
976.976976976977 18.7812497040779
977.977977977978 18.7812497113915
978.978978978979 18.7812497185243
979.97997997998 18.7812497254809
980.980980980981 18.7812497322655
981.981981981982 18.7812497388824
982.982982982983 18.7812497453358
983.983983983984 18.7812497516297
984.984984984985 18.781249757768
985.985985985986 18.7812497637546
986.986986986987 18.7812497695933
987.987987987988 18.7812497752877
988.988988988989 18.7812497808414
989.98998998999 18.7812497862578
990.990990990991 18.7812497915403
991.991991991992 18.7812497966923
992.992992992993 18.7812498017169
993.993993993994 18.7812498066174
994.994994994995 18.7812498113967
995.995995995996 18.781249816058
996.996996996997 18.781249820604
997.997997997998 18.7812498250377
998.998998998999 18.7812498293618
1000 18.781249833579
};
\addplot [very thick, orange2301590]
table {%
0 0.95105
1.001001001001 0.949733214981851
2.002002002002 0.948387123338582
3.003003003003 0.947011179681573
4.004004004004 0.94560483408872
5.00500500500501 0.944167532404564
6.00600600600601 0.942698716564897
7.00700700700701 0.941197824947
8.00800800800801 0.939664292746741
9.00900900900901 0.938097552383783
10.01001001001 0.936497033936176
11.011011011011 0.934862165605685
12.012012012012 0.93319237421519
13.013013013013 0.931487085739578
14.014014014014 0.929745725871562
15.015015015015 0.927967720623882
16.016016016016 0.926152496969422
17.017017017017 0.924299483520763
18.018018018018 0.92240811125075
19.019019019019 0.920477814255682
20.02002002002 0.918508030562752
21.021021021021 0.916498202983392
22.022022022022 0.914447780014214
23.023023023023 0.912356216787246
24.024024024024 0.910222976071182
25.025025025025 0.908047529325393
26.026026026026 0.905829357808434
27.027027027027 0.903567953742814
28.028028028028 0.901262821537781
29.029029029029 0.898913479071873
30.03003003003 0.896519459036992
31.031031031031 0.894080310345718
32.032032032032 0.891595599603587
33.033033033033 0.889064912648011
34.034034034034 0.886487856155485
35.035035035035 0.883864059318685
36.036036036036 0.881193175595009
37.037037037037 0.878474884528055
38.038038038038 0.875708893643435
39.039039039039 0.872894940420276
40.04004004004 0.870032794339634
41.041041041041 0.867122259010952
42.042042042042 0.864163174377584
43.043043043043 0.861155419002242
44.044044044044 0.858098912433109
45.0450450450451 0.854993617651183
46.0460460460461 0.851839543599225
47.0470470470471 0.848636747792509
48.0480480480481 0.845385339011355
49.0490490490491 0.842085480075169
50.0500500500501 0.838737390697503
51.0510510510511 0.835341350421341
52.0520520520521 0.831897701633553
53.0530530530531 0.828406852657119
54.0540540540541 0.824869280919435
55.0550550550551 0.821285536194595
56.0560560560561 0.817656243917231
57.0570570570571 0.813982108565045
58.0580580580581 0.810263917106759
59.0590590590591 0.806502542511763
60.0600600600601 0.802698947317269
61.0610610610611 0.798854187248281
62.0620620620621 0.79496941488517
63.0630630630631 0.791045883373106
64.0640640640641 0.787084950167042
65.0650650650651 0.783088080805345
66.0660660660661 0.779056852704563
67.0670670670671 0.774992958967204
68.0680680680681 0.770898212193751
69.0690690690691 0.76677454828945
70.0700700700701 0.762624030255778
71.0710710710711 0.758448851955751
72.0720720720721 0.754251341841577
73.0730730730731 0.750033966632397
74.0740740740741 0.745799334929196
75.0750750750751 0.741550200753189
76.0760760760761 0.737289466993306
77.0770770770771 0.733020188747672
78.0780780780781 0.728745576543259
79.0790790790791 0.72446899941723
80.0800800800801 0.720193987842771
81.0810810810811 0.71592423648161
82.0820820820821 0.711663606744759
83.0830830830831 0.707416129142455
84.0840840840841 0.703186005403722
85.0850850850851 0.698977610345475
86.0860860860861 0.694795493470665
87.0870870870871 0.690644380274562
88.0880880880881 0.686529173237982
89.0890890890891 0.682454952486008
90.0900900900901 0.678426976090647
91.0910910910911 0.674450679995742
92.0920920920921 0.67053167754259
93.0930930930931 0.66667575857476
94.0940940940941 0.662888888100983
95.0950950950951 0.659177204495277
96.0960960960961 0.65554701721405
97.0970970970971 0.652004804010552
98.0980980980981 0.648557207627854
99.0990990990991 0.645211031952463
100.1001001001 0.641973237611819
101.101101101101 0.638850937000141
102.102102102102 0.635851388718536
103.103103103103 0.632981991416887
104.104104104104 0.630250277026766
105.105105105105 0.627663903376573
106.106106106106 0.625230646182205
107.107107107107 0.622958390408798
108.108108108108 0.620855121001552
109.109109109109 0.618928912986216
110.11011011011 0.61718792094258
111.111111111111 0.61564036785719
112.112112112112 0.614294533364567
113.113113113113 0.613158741389336
114.114114114114 0.612241347204969
115.115115115115 0.611550723928209
116.116116116116 0.611095248471699
117.117117117117 0.610883286980845
118.118118118118 0.610923179784543
119.119119119119 0.611223225892938
120.12012012012 0.611791667079018
121.121121121121 0.612636671584368
122.122122122122 0.613766317492966
123.123123123123 0.615188575820284
124.124124124124 0.616911293368354
125.125125125125 0.618942175400591
126.126126126126 0.621288768193244
127.127127127127 0.623958441523173
128.128128128128 0.626958371154258
129.129129129129 0.63029552138713
130.13013013013 0.633976627738997
131.131131131131 0.6380081798221
132.132132132132 0.642396404490807
133.133133133133 0.647147249328412
134.134134134134 0.652266366545407
135.135135135135 0.657759097361321
136.136136136136 0.663630456942041
137.137137137137 0.669885119964011
138.138138138138 0.676527406875654
139.139139139139 0.683561270924898
140.14014014014 0.690990286019728
141.141141141141 0.698817635486272
142.142142142142 0.707046101786034
143.143143143143 0.715678057250559
144.144144144144 0.724715455887968
145.145145145145 0.734159826311616
146.146146146146 0.744012265836404
147.147147147147 0.75427343578327
148.148148148148 0.764943558026899
149.149149149149 0.776022412815976
150.15015015015 0.787509337889161
151.151151151151 0.799403228903669
152.152152152152 0.811702541186728
153.153153153153 0.824405292813441
154.154154154154 0.837509069007655
155.155155155155 0.851011027855485
156.156156156156 0.864907907314048
157.157157157157 0.879196033491032
158.158158158158 0.893871330163665
159.159159159159 0.908929329498895
160.16016016016 0.924365183929872
161.161161161161 0.940173679137389
162.162162162162 0.956349248078753
163.163163163163 0.972885986000698
164.164164164164 0.989777666367459
165.165165165165 1.00701775763001
166.166166166166 1.02459944075789
167.167167167167 1.04251562745081
168.168168168168 1.06075897894367
169.169169169169 1.07932192531546
170.17017017017 1.09819668521019
171.171171171171 1.11737528587567
172.172172172172 1.13684958342519
173.173173173173 1.15661128322612
174.174174174174 1.17665196031924
175.175175175175 1.19696307977375
176.176176176176 1.21753601688335
177.177177177177 1.2383620771112
178.178178178178 1.25943251569345
179.179179179179 1.2807385568143
180.18018018018 1.30227141226904
181.181181181181 1.3240222995351
182.182182182182 1.34598245917643
183.183183183183 1.36814317151054
184.184184184184 1.39049577247382
185.185185185185 1.41303166862573
186.186186186186 1.43574235123898
187.187187187187 1.45861940942895
188.188188188188 1.4816545422823
189.189189189189 1.50483956995116
190.19019019019 1.52816644368664
191.191191191191 1.55162725479183
192.192192192192 1.57521424248179
193.193193193193 1.59891980064478
194.194194194194 1.6227364835059
195.195195195195 1.64665701020111
196.196196196196 1.67067426827599
197.197197197197 1.69478131613005
198.198198198198 1.71897138443361
199.199199199199 1.7432378765498
200.2002002002 1.76757436799977
201.201201201201 1.79197460501451
202.202202202202 1.81643250222084
203.203203203203 1.84094213951394
204.204204204204 1.86549775817219
205.205205205205 1.89009375627358
206.206206206206 1.91472468347566
207.207207207207 1.93938523522361
208.208208208208 1.96407024645235
209.209209209209 1.98877468485062
210.21021021021 2.013493643755
211.211211211211 2.03822233474289
212.212212212212 2.06295607999277
213.213213213213 2.08769030447968
214.214214214214 2.11242052807269
215.215215215215 2.13714235759952
216.216216216216 2.16185147894165
217.217217217217 2.18654364922064
218.218218218218 2.21121468913395
219.219219219219 2.23586047549531
220.22022022022 2.26047693403121
221.221221221221 2.2850600324819
222.222222222222 2.30960577405071
223.223223223223 2.33411019124225
224.224224224224 2.35856934012517
225.225225225225 2.38297929505108
226.226226226226 2.40733614385697
227.227227227227 2.43163598357366
228.228228228228 2.45587491665851
229.229229229229 2.48004904776624
230.23023023023 2.50415448106707
231.231231231231 2.52818731811734
232.232232232232 2.55214365628335
233.233233233233 2.57601958771518
234.234234234234 2.59981119886363
235.235235235235 2.62351457052917
236.236236236236 2.64712577842909
237.237237237237 2.67064089426501
238.238238238238 2.69405598727075
239.239239239239 2.71736712621714
240.24024024024 2.74057038184846
241.241241241241 2.76366182972277
242.242242242242 2.78663755342655
243.243243243243 2.80949364813277
244.244244244244 2.83222622446976
245.245245245245 2.85483141266777
246.246246246246 2.87730536694904
247.247247247247 2.89964427012688
248.248248248248 2.92184433837921
249.249249249249 2.94390182616175
250.25025025025 2.9658130312269
251.251251251251 2.98757429971424
252.252252252252 3.00918203127997
253.253253253253 3.03063268423307
254.254254254254 3.0519227806474
255.255255255255 3.07304891142004
256.256256256256 3.09400774124775
257.257257257257 3.11479601349486
258.258258258258 3.13541055492759
259.259259259259 3.15584828029159
260.26026026026 3.17610619671129
261.261261261261 3.19618140789134
262.262262262262 3.21607111810262
263.263263263263 3.23577263593695
264.264264264264 3.25528337781674
265.265265265265 3.27460087124748
266.266266266266 3.29372275780333
267.267267267267 3.31264679583721
268.268268268268 3.33137086290945
269.269269269269 3.34989295793001
270.27027027027 3.36821120301156
271.271271271271 3.38632384503199
272.272272272272 3.40422925690662
273.273273273273 3.42192593857171
274.274274274274 3.43941251768243
275.275275275275 3.45668775002945
276.276276276276 3.4737505196797
277.277277277277 3.49059983884783
278.278278278278 3.50723484750601
279.279279279279 3.52365481274025
280.28028028028 3.53985912786275
281.281281281281 3.55584731128989
282.282282282282 3.57161900519653
283.283283283283 3.58717397395758
284.284284284284 3.60251210238816
285.285285285285 3.61763339379418
286.286286286286 3.6325379678453
287.287287287287 3.64722605828245
288.288288288288 3.66169801047209
289.289289289289 3.67595427881958
290.29029029029 3.68999542405396
291.291291291291 3.7038221103962
292.292292292292 3.71743510262294
293.293293293293 3.73083526303771
294.294294294294 3.74402354836102
295.295295295295 3.75700100655081
296.296296296296 3.76976877356404
297.297297297297 3.7823280700703
298.298298298298 3.79468019812756
299.299299299299 3.80682653782996
300.3003003003 3.81876854393711
301.301301301301 3.83050774249401
302.302302302302 3.84204572744995
303.303303303303 3.85338415728482
304.304304304304 3.86452475165021
305.305305305305 3.87546928803272
306.306306306306 3.88621959844614
307.307307307307 3.89677756615876
308.308308308308 3.90714512246172
309.309309309309 3.9173242434837
310.31031031031 3.92731694705702
311.311311311311 3.93712528963945
312.312312312312 3.94675136329603
313.313313313313 3.95619729274451
314.314314314314 3.96546523246758
315.315315315315 3.974557363895
316.316316316316 3.98347589265803
317.317317317317 3.99222304591829
318.318318318318 4.00080106977316
319.319319319319 4.00921222673891
320.32032032032 4.017458793313
321.321321321321 4.02554305761655
322.322322322322 4.03346731711734
323.323323323323 4.04123387643415
324.324324324324 4.04884504522228
325.325325325325 4.05630313614043
326.326326326326 4.06361046289852
327.327327327327 4.07076933838616
328.328328328328 4.07778207288099
329.329329329329 4.08465097233624
330.33033033033 4.09137833674645
331.331331331331 4.09796645859035
332.332332332332 4.10441762134978
333.333333333333 4.11073409810309
334.334334334334 4.11691815019192
335.335335335335 4.12297202595967
336.336336336336 4.12889795956013
337.337337337337 4.13469816983471
338.338338338338 4.14037485925642
339.339339339339 4.14593021293909
340.34034034034 4.15136639770977
341.341341341341 4.15668556124273
342.342342342342 4.16188983125314
343.343343343343 4.16698131474848
344.344344344344 4.171962097336
345.345345345345 4.17683424258423
346.346346346346 4.18159979143664
347.347347347347 4.18626076167574
348.348348348348 4.19081914743565
349.349349349349 4.19527691876123
350.35035035035 4.19963602121221
351.351351351351 4.2038983755102
352.352352352352 4.20806587722706
353.353353353353 4.21214039651269
354.354354354354 4.21612377786075
355.355355355355 4.22001783991036
356.356356356356 4.22382437528235
357.357357357357 4.22754515044832
358.358358358358 4.23118190563102
359.359359359359 4.23473635473446
360.36036036036 4.23821018530221
361.361361361361 4.24160505850261
362.362362362362 4.24492260913924
363.363363363363 4.24816444568544
364.364364364364 4.25133215034155
365.365365365365 4.25442727911348
366.366366366366 4.2574513619114
367.367367367367 4.26040590266742
368.368368368368 4.26329237947104
369.369369369369 4.26611224472116
370.37037037037 4.26886692529378
371.371371371371 4.27155782272416
372.372372372372 4.27418631340245
373.373373373373 4.27675374878205
374.374374374374 4.27926145559943
375.375375375375 4.2817107361048
376.376376376376 4.28410286830269
377.377377377377 4.2864391062016
378.378378378378 4.28872068007197
379.379379379379 4.29094879671174
380.38038038038 4.29312463971876
381.381381381381 4.29524936976942
382.382382382382 4.29732412490278
383.383383383383 4.29935002080971
384.384384384384 4.3013281511263
385.385385385385 4.30325958773113
386.386386386386 4.30514538104576
387.387387387387 4.30698656033801
388.388388388388 4.30878413402759
389.389389389389 4.31053908999349
390.39039039039 4.31225239588283
391.391391391391 4.3139249994208
392.392392392392 4.31555782872114
393.393393393393 4.31715179259703
394.394394394394 4.31870778087182
395.395395395395 4.32022666468952
396.396396396396 4.32170929682455
397.397397397397 4.32315651199062
398.398398398398 4.32456912714843
399.399399399399 4.32594794181186
400.4004004004 4.32729373835264
401.401401401401 4.32860728230302
402.402402402402 4.32988932265651
403.403403403403 4.33114059216627
404.404404404404 4.33236180764119
405.405405405405 4.33355367023932
406.406406406406 4.33471686575868
407.407407407407 4.3358520649252
408.408408408408 4.33695992367766
409.409409409409 4.33804108344967
410.41041041041 4.33909617144843
411.411411411411 4.34012580093024
412.412412412412 4.34113057147266
413.413413413413 4.34211106924336
414.414414414414 4.34306786726542
415.415415415415 4.34400152567913
416.416416416416 4.34491259200023
417.417417417417 4.34580160137459
418.418418418418 4.34666907682913
419.419419419419 4.3475155295192
420.42042042042 4.34834145897217
421.421421421421 4.34914735332734
422.422422422422 4.34993368957217
423.423423423423 4.35070093377466
424.424424424424 4.35144954131216
425.425425425425 4.35217995709625
426.426426426426 4.35289261579411
427.427427427427 4.35358794204594
428.428428428428 4.35426635067889
429.429429429429 4.35492824691709
430.43043043043 4.35557402658821
431.431431431431 4.35620407632618
432.432432432432 4.35681877377041
433.433433433433 4.35741848776135
434.434434434434 4.35800357853248
435.435435435435 4.35857439789876
436.436436436436 4.35913128944157
437.437437437437 4.35967458869017
438.438438438438 4.3602046232997
439.439439439439 4.36072171322579
440.44044044044 4.36122617089579
441.441441441441 4.36171830137672
442.442442442442 4.36219840253981
443.443443443443 4.36266676522193
444.444444444444 4.36312367338374
445.445445445446 4.36356940426466
446.446446446446 4.36400422853479
447.447447447447 4.36442841044367
448.448448448449 4.36484220796606
449.44944944945 4.36524587294477
450.45045045045 4.36563965123039
451.451451451451 4.36602378281837
452.452452452453 4.36639850198296
453.453453453454 4.36676403740862
454.454454454454 4.36712061231845
455.455455455455 4.36746844460005
456.456456456457 4.3678077469286
457.457457457458 4.36813872688742
458.458458458458 4.36846158708588
459.459459459459 4.36877652527475
460.460460460461 4.36908373445917
461.461461461462 4.36938340300905
462.462462462462 4.36967571476715
463.463463463463 4.36996084915474
464.464464464465 4.37023898127505
465.465465465466 4.3705102820143
466.466466466466 4.3707749181406
467.467467467467 4.37103305240067
468.468468468469 4.37128484361436
469.46946946947 4.37153044676709
470.470470470471 4.37177001310024
471.471471471471 4.37200369019948
472.472472472473 4.37223162208122
473.473473473474 4.37245394927691
474.474474474475 4.37267080891571
475.475475475475 4.37288233480504
476.476476476477 4.37308865750946
477.477477477478 4.37328990442772
478.478478478479 4.37348619986801
479.479479479479 4.37367766512155
480.480480480481 4.3738644185345
481.481481481482 4.37404657557815
482.482482482483 4.37422424891758
483.483483483484 4.37439754847868
484.484484484485 4.37456658151368
485.485485485486 4.37473145266514
486.486486486487 4.37489226402842
487.487487487488 4.37504911521277
488.488488488489 4.37520210340097
489.48948948949 4.37535132340759
490.490490490491 4.37549686773585
491.491491491492 4.37563882663327
492.492492492493 4.37577728814583
493.493493493494 4.37591233817108
494.494494494495 4.37604406050986
495.495495495496 4.37617253691681
496.496496496497 4.37629784714979
497.497497497498 4.37642006901804
498.498498498499 4.37653927842926
499.4994994995 4.37665554943555
500.500500500501 4.37676895427828
501.501501501502 4.3768795634319
502.502502502503 4.37698744564672
503.503503503504 4.37709266799065
504.504504504505 4.37719529588997
505.505505505506 4.37729539316913
506.506506506507 4.3773930220896
507.507507507508 4.37748824338779
508.508508508509 4.37758111631211
509.50950950951 4.37767169865906
510.510510510511 4.37776004680853
511.511511511512 4.37784621575827
512.512512512513 4.37793025915744
513.513513513514 4.37801222933947
514.514514514515 4.37809217735405
515.515515515516 4.37817015299843
516.516516516517 4.37824620484786
517.517517517518 4.37832038028543
518.518518518519 4.37839272553109
519.51951951952 4.37846328567003
520.520520520521 4.37853210468033
521.521521521522 4.37859922546002
522.522522522523 4.37866468985339
523.523523523524 4.37872853867675
524.524524524525 4.37879081174354
525.525525525526 4.37885154788878
526.526526526527 4.37891078499304
527.527527527528 4.37896856000575
528.528528528529 4.37902490896795
529.52952952953 4.3790798670345
530.530530530531 4.37913346849581
531.531531531532 4.37918574679894
532.532532532533 4.37923673456825
533.533533533534 4.37928646362558
534.534534534535 4.37933496500984
535.535535535536 4.37938226899624
536.536536536537 4.37942840511496
537.537537537538 4.37947340216945
538.538538538539 4.37951728825418
539.53953953954 4.37956009077207
540.540540540541 4.37960183645145
541.541541541542 4.37964255136255
542.542542542543 4.37968226093371
543.543543543544 4.37972098996706
544.544544544545 4.37975876265393
545.545545545546 4.37979560258986
546.546546546547 4.37983153278916
547.547547547548 4.37986657569921
548.548548548549 4.37990075321441
549.54954954955 4.37993408668972
550.550550550551 4.37996659695393
551.551551551552 4.37999830432258
552.552552552553 4.38002922861055
553.553553553554 4.38005938914442
554.554554554555 4.38008880477441
555.555555555556 4.38011749388612
556.556556556557 4.38014547441195
557.557557557558 4.38017276384223
558.558558558559 4.38019937923611
559.55955955956 4.38022533723213
560.560560560561 4.38025065405862
561.561561561562 4.38027534554374
562.562562562563 4.38029942712535
563.563563563564 4.3803229138606
564.564564564565 4.38034582043532
565.565565565566 4.38036816117312
566.566566566567 4.38038995004434
567.567567567568 4.38041120067476
568.568568568569 4.38043192635402
569.56956956957 4.38045214004396
570.570570570571 4.38047185438663
571.571571571572 4.38049108171224
572.572572572573 4.38050983404676
573.573573573574 4.38052812311949
574.574574574575 4.38054596037029
575.575575575576 4.38056335695677
576.576576576577 4.38058032376123
577.577577577578 4.38059687139741
578.578578578579 4.38061301021715
579.57957957958 4.38062875031682
580.580580580581 4.38064410154362
581.581581581582 4.38065907350171
582.582582582583 4.38067367555825
583.583583583584 4.38068791684915
584.584584584585 4.38070180628486
585.585585585586 4.38071535255588
586.586586586587 4.38072856413819
587.587587587588 4.38074144929855
588.588588588589 4.38075401609964
589.58958958959 4.38076627240511
590.590590590591 4.38077822588448
591.591591591592 4.38078988401794
592.592592592593 4.38080125410097
593.593593593594 4.38081234324898
594.594594594595 4.38082315840166
595.595595595596 4.38083370632739
596.596596596597 4.38084399362742
597.597597597598 4.38085402674
598.598598598599 4.38086381194443
599.5995995996 4.38087335536493
600.600600600601 4.38088266297451
601.601601601602 4.38089174059868
602.602602602603 4.3809005939191
603.603603603604 4.38090922847712
604.604604604605 4.38091764967724
605.605605605606 4.38092586279051
606.606606606607 4.38093387295779
607.607607607608 4.38094168519298
608.608608608609 4.38094930438617
609.60960960961 4.38095673530664
610.610610610611 4.38096398260592
611.611611611612 4.38097105082064
612.612612612613 4.38097794437536
613.613613613614 4.3809846675854
614.614614614615 4.38099122465946
615.615615615616 4.38099761970231
616.616616616617 4.3810038567173
617.617617617618 4.38100993960893
618.618618618619 4.38101587218524
619.61961961962 4.3810216581602
620.620620620621 4.38102730115606
621.621621621622 4.38103280470556
622.622622622623 4.38103817225422
623.623623623624 4.38104340716241
624.624624624625 4.38104851270749
625.625625625626 4.38105349208589
626.626626626627 4.38105834841505
627.627627627628 4.38106308473541
628.628628628629 4.38106770401229
629.62962962963 4.38107220913776
630.630630630631 4.38107660293246
631.631631631632 4.38108088814731
632.632632632633 4.38108506746531
633.633633633634 4.38108914350313
634.634634634635 4.38109311881285
635.635635635636 4.38109699588345
636.636636636637 4.38110077714244
637.637637637638 4.38110446495737
638.638638638639 4.38110806163725
639.63963963964 4.3811115694341
640.640640640641 4.38111499054427
641.641641641642 4.38111832710983
642.642642642643 4.38112158121996
643.643643643644 4.38112475491221
644.644644644645 4.38112785017376
645.645645645646 4.38113086894275
646.646646646647 4.38113381310938
647.647647647648 4.38113668451716
648.648648648649 4.38113948496407
649.64964964965 4.38114221620364
650.650650650651 4.38114487994609
651.651651651652 4.38114747785938
652.652652652653 4.38115001157025
653.653653653654 4.38115248266526
654.654654654655 4.38115489269175
655.655655655656 4.38115724315883
656.656656656657 4.38115953553833
657.657657657658 4.38116177126571
658.658658658659 4.38116395174095
659.65965965966 4.38116607832946
660.660660660661 4.38116815236288
661.661661661662 4.38117017513997
662.662662662663 4.38117214792738
663.663663663664 4.38117407196049
664.664664664665 4.38117594844412
665.665665665666 4.38117777855332
666.666666666667 4.38117956343414
667.667667667668 4.38118130420428
668.668668668669 4.38118300195383
669.66966966967 4.38118465774592
670.670670670671 4.38118627261746
671.671671671672 4.38118784757969
672.672672672673 4.38118938361889
673.673673673674 4.38119088169694
674.674674674675 4.38119234275198
675.675675675676 4.38119376769895
676.676676676677 4.38119515743019
677.677677677678 4.38119651281599
678.678678678679 4.38119783470511
679.67967967968 4.38119912392537
680.680680680681 4.38120038128411
681.681681681682 4.38120160756873
682.682682682683 4.38120280354718
683.683683683684 4.3812039699684
684.684684684685 4.38120510756286
685.685685685686 4.38120621704295
686.686686686687 4.38120729910347
687.687687687688 4.38120835442206
688.688688688689 4.3812093836596
689.68968968969 4.38121038746062
690.690690690691 4.38121136645376
691.691691691692 4.38121232125212
692.692692692693 4.3812132524536
693.693693693694 4.38121416064139
694.694694694695 4.38121504638424
695.695695695696 4.38121591023682
696.696696696697 4.38121675274013
697.697697697698 4.38121757442178
698.698698698699 4.38121837579636
699.6996996997 4.38121915736572
700.700700700701 4.38121991961933
701.701701701702 4.38122066303454
702.702702702703 4.38122138807692
703.703703703704 4.38122209520054
704.704704704705 4.38122278484822
705.705705705706 4.38122345745187
706.706706706707 4.38122411343271
707.707707707708 4.38122475320155
708.708708708709 4.38122537715905
709.70970970971 4.38122598569597
710.710710710711 4.38122657919341
711.711711711712 4.38122715802306
712.712712712713 4.3812277225474
713.713713713714 4.38122827311999
714.714714714715 4.38122881008561
715.715715715716 4.38122933378057
716.716716716717 4.38122984453281
717.717717717718 4.38123034266222
718.718718718719 4.38123082848074
719.71971971972 4.38123130229264
720.720720720721 4.38123176439463
721.721721721722 4.38123221507613
722.722722722723 4.38123265461937
723.723723723724 4.38123308329963
724.724724724725 4.38123350138537
725.725725725726 4.38123390913843
726.726726726727 4.38123430681417
727.727727727728 4.38123469466164
728.728728728729 4.38123507292374
729.72972972973 4.38123544183736
730.730730730731 4.38123580163354
731.731731731732 4.38123615253762
732.732732732733 4.38123649476934
733.733733733734 4.38123682854304
734.734734734735 4.38123715406776
735.735735735736 4.38123747154735
736.736736736737 4.38123778118066
737.737737737738 4.38123808316158
738.738738738739 4.38123837767925
739.73973973974 4.38123866491811
740.740740740741 4.38123894505805
741.741741741742 4.38123921827452
742.742742742743 4.38123948473862
743.743743743744 4.38123974461723
744.744744744745 4.38123999807312
745.745745745746 4.381240245265
746.746746746747 4.3812404863477
747.747747747748 4.38124072147219
748.748748748749 4.38124095078573
749.74974974975 4.38124117443192
750.750750750751 4.38124139255085
751.751751751752 4.3812416052791
752.752752752753 4.3812418127499
753.753753753754 4.38124201509319
754.754754754755 4.38124221243569
755.755755755756 4.38124240490099
756.756756756757 4.38124259260963
757.757757757758 4.38124277567917
758.758758758759 4.38124295422425
759.75975975976 4.3812431283567
760.760760760761 4.38124329818557
761.761761761762 4.38124346381722
762.762762762763 4.38124362535538
763.763763763764 4.38124378290122
764.764764764765 4.38124393655341
765.765765765766 4.38124408640818
766.766766766767 4.38124423255938
767.767767767768 4.38124437509853
768.768768768769 4.38124451411491
769.76976976977 4.38124464969558
770.770770770771 4.38124478192546
771.771771771772 4.38124491088735
772.772772772773 4.38124503666202
773.773773773774 4.38124515932824
774.774774774775 4.38124527896283
775.775775775776 4.38124539564073
776.776776776777 4.381245509435
777.777777777778 4.38124562041691
778.778778778779 4.38124572865596
779.77977977978 4.38124583421995
780.780780780781 4.38124593717498
781.781781781782 4.38124603758553
782.782782782783 4.3812461355145
783.783783783784 4.3812462310232
784.784784784785 4.38124632417146
785.785785785786 4.38124641501761
786.786786786787 4.38124650361855
787.787787787788 4.38124659002977
788.788788788789 4.38124667430538
789.78978978979 4.38124675649817
790.790790790791 4.38124683665961
791.791791791792 4.3812469148399
792.792792792793 4.38124699108801
793.793793793794 4.38124706545169
794.794794794795 4.3812471379775
795.795795795796 4.38124720871089
796.796796796797 4.38124727769613
797.797797797798 4.38124734497645
798.798798798799 4.38124741059397
799.7997997998 4.38124747458978
800.800800800801 4.38124753700398
801.801801801802 4.38124759787564
802.802802802803 4.38124765724289
803.803803803804 4.38124771514291
804.804804804805 4.38124777161196
805.805805805806 4.38124782668541
806.806806806807 4.38124788039775
807.807807807808 4.38124793278262
808.808808808809 4.38124798387283
809.80980980981 4.38124803370036
810.810810810811 4.38124808229644
811.811811811812 4.38124812969149
812.812812812813 4.38124817591519
813.813813813814 4.3812482209965
814.814814814815 4.38124826496365
815.815815815816 4.38124830784418
816.816816816817 4.38124834966494
817.817817817818 4.38124839045212
818.818818818819 4.38124843023126
819.81981981982 4.38124846902729
820.820820820821 4.38124850686449
821.821821821822 4.38124854376656
822.822822822823 4.38124857975662
823.823823823824 4.3812486148572
824.824824824825 4.3812486490903
825.825825825826 4.38124868247733
826.826826826827 4.38124871503923
827.827827827828 4.38124874679637
828.828828828829 4.38124877776866
829.82982982983 4.38124880797548
830.830830830831 4.38124883743575
831.831831831832 4.38124886616793
832.832832832833 4.38124889419001
833.833833833834 4.38124892151954
834.834834834835 4.38124894817363
835.835835835836 4.38124897416898
836.836836836837 4.38124899952187
837.837837837838 4.38124902424817
838.838838838839 4.38124904836338
839.83983983984 4.38124907188259
840.840840840841 4.38124909482054
841.841841841842 4.38124911719159
842.842842842843 4.38124913900974
843.843843843844 4.38124916028868
844.844844844845 4.38124918104171
845.845845845846 4.38124920128185
846.846846846847 4.38124922102176
847.847847847848 4.38124924027381
848.848848848849 4.38124925905006
849.84984984985 4.38124927736225
850.850850850851 4.38124929522188
851.851851851852 4.38124931264011
852.852852852853 4.38124932962786
853.853853853854 4.38124934619577
854.854854854855 4.3812493623542
855.855855855856 4.3812493781133
856.856856856857 4.38124939348291
857.857857857858 4.38124940847267
858.858858858859 4.38124942309197
859.85985985986 4.38124943734995
860.860860860861 4.38124945125556
861.861861861862 4.3812494648175
862.862862862863 4.38124947804427
863.863863863864 4.38124949094414
864.864864864865 4.38124950352519
865.865865865866 4.38124951579532
866.866866866867 4.38124952776219
867.867867867868 4.3812495394333
868.868868868869 4.38124955081598
869.86986986987 4.38124956191733
870.870870870871 4.38124957274432
871.871871871872 4.38124958330373
872.872872872873 4.38124959360217
873.873873873874 4.38124960364608
874.874874874875 4.38124961344177
875.875875875876 4.38124962299536
876.876876876877 4.38124963231284
877.877877877878 4.38124964140004
878.878878878879 4.38124965026266
879.87987987988 4.38124965890624
880.880880880881 4.3812496673362
881.881881881882 4.38124967555781
882.882882882883 4.38124968357624
883.883883883884 4.38124969139649
884.884884884885 4.38124969902347
885.885885885886 4.38124970646195
886.886886886887 4.38124971371659
887.887887887888 4.38124972079194
888.888888888889 4.38124972769243
889.88988988989 4.38124973442237
890.890890890891 4.38124974098599
891.891891891892 4.38124974738739
892.892892892893 4.38124975363058
893.893893893894 4.38124975971948
894.894894894895 4.38124976565789
895.895895895896 4.38124977144954
896.896896896897 4.38124977709804
897.897897897898 4.38124978260695
898.898898898899 4.38124978797971
899.8998998999 4.38124979321969
900.900900900901 4.38124979833016
901.901901901902 4.38124980331433
902.902902902903 4.38124980817531
903.903903903904 4.38124981291616
904.904904904905 4.38124981753984
905.905905905906 4.38124982204925
906.906906906907 4.38124982644722
907.907907907908 4.38124983073649
908.908908908909 4.38124983491975
909.90990990991 4.38124983899962
910.910910910911 4.38124984297867
911.911911911912 4.38124984685937
912.912912912913 4.38124985064416
913.913913913914 4.38124985433542
914.914914914915 4.38124985793544
915.915915915916 4.3812498614465
916.916916916917 4.38124986487078
917.917917917918 4.38124986821043
918.918918918919 4.38124987146754
919.91991991992 4.38124987464415
920.920920920921 4.38124987774226
921.921921921922 4.3812498807638
922.922922922923 4.38124988371066
923.923923923924 4.38124988658469
924.924924924925 4.38124988938769
925.925925925926 4.38124989212142
926.926926926927 4.38124989478759
927.927927927928 4.38124989738786
928.928928928929 4.38124989992386
929.92992992993 4.3812499023972
930.930930930931 4.3812499048094
931.931931931932 4.38124990716199
932.932932932933 4.38124990945643
933.933933933934 4.38124991169417
934.934934934935 4.38124991387661
935.935935935936 4.3812499160051
936.936936936937 4.38124991808099
937.937937937938 4.38124992010558
938.938938938939 4.38124992208013
939.93993993994 4.38124992400588
940.940940940941 4.38124992588404
941.941941941942 4.38124992771577
942.942942942943 4.38124992950224
943.943943943944 4.38124993124456
944.944944944945 4.38124993294382
945.945945945946 4.38124993460108
946.946946946947 4.38124993621738
947.947947947948 4.38124993779373
948.948948948949 4.38124993933113
949.94994994995 4.38124994083053
950.950950950951 4.38124994229287
951.951951951952 4.38124994371908
952.952952952953 4.38124994511003
953.953953953954 4.38124994646661
954.954954954955 4.38124994778966
955.955955955956 4.38124994908001
956.956956956957 4.38124995033847
957.957957957958 4.38124995156583
958.958958958959 4.38124995276286
959.95995995996 4.3812499539303
960.960960960961 4.38124995506889
961.961961961962 4.38124995617934
962.962962962963 4.38124995726234
963.963963963964 4.38124995831858
964.964964964965 4.38124995934872
965.965965965966 4.38124996035339
966.966966966967 4.38124996133324
967.967967967968 4.38124996228887
968.968968968969 4.38124996322088
969.96996996997 4.38124996412986
970.970970970971 4.38124996501637
971.971971971972 4.38124996588097
972.972972972973 4.38124996672421
973.973973973974 4.3812499675466
974.974974974975 4.38124996834867
975.975975975976 4.38124996913092
976.976976976977 4.38124996989383
977.977977977978 4.38124997063789
978.978978978979 4.38124997136356
979.97997997998 4.3812499720713
980.980980980981 4.38124997276154
981.981981981982 4.38124997343473
982.982982982983 4.38124997409127
983.983983983984 4.3812499747316
984.984984984985 4.38124997535609
985.985985985986 4.38124997596515
986.986986986987 4.38124997655916
987.987987987988 4.38124997713849
988.988988988989 4.3812499777035
989.98998998999 4.38124997825455
990.990990990991 4.38124997879197
991.991991991992 4.38124997931612
992.992992992993 4.38124997982731
993.993993993994 4.38124998032587
994.994994994995 4.3812499808121
995.995995995996 4.38124998128633
996.996996996997 4.38124998174882
997.997997997998 4.38124998219989
998.998998998999 4.38124998263981
1000 4.38124998306886
};
\addplot [very thick, darkcyan0114178]
table {%
0 0.8408
1.001001001001 0.839614862039339
2.002002002002 0.838407158230906
3.003003003003 0.837176657943257
4.004004004004 0.835923139208491
5.00500500500501 0.834646389478622
6.00600600600601 0.833346206415012
7.00700700700701 0.832022398711568
8.00800800800801 0.830674786952385
9.00900900900901 0.829303204504511
10.01001001001 0.827907498446413
11.011011011011 0.826487530532721
12.012012012012 0.825043178195756
13.013013013013 0.823574335584283
14.014014014014 0.822080914639873
15.015015015015 0.820562846211172
16.016016016016 0.819020081206316
17.017017017017 0.817452591783606
18.018018018018 0.815860372580493
19.019019019019 0.814243441980799
20.02002002002 0.812601843419986
21.021021021021 0.810935646728161
22.022022022022 0.809244949510374
23.023023023023 0.807529878563617
24.024024024024 0.805790591329775
25.025025025025 0.804027277383621
26.026026026026 0.802240159954759
27.027027027027 0.800429497482246
28.028028028028 0.798595585200413
29.029029029029 0.796738756754185
30.03003003003 0.794859385842007
31.031031031031 0.792957887884219
32.032032032032 0.791034721714482
33.033033033033 0.789090391291622
34.034034034034 0.787125447428945
35.035035035035 0.785140489537845
36.036036036036 0.783136167382195
37.037037037037 0.781113182839727
38.038038038038 0.77907229166629
39.039039039039 0.777014305258556
40.04004004004 0.774940092410395
41.041041041041 0.77285058105783
42.042042042042 0.770746760007111
43.043043043043 0.768629680640094
44.044044044044 0.766500458590781
45.0450450450451 0.76436027538648
46.0460460460461 0.762210380046705
47.0470470470471 0.760052090632577
48.0480480480481 0.757886795739089
49.0490490490491 0.755715955922307
50.0500500500501 0.753541105053159
51.0510510510511 0.75136385158917
52.0520520520521 0.749185879755156
53.0530530530531 0.747008950623563
54.0540540540541 0.744834903084862
55.0550550550551 0.742665654698112
56.0560560560561 0.74050320241155
57.0570570570571 0.738349623142852
58.0580580580581 0.736207074208493
59.0590590590591 0.734077793591496
60.0600600600601 0.731964100036686
61.0610610610611 0.729868392962555
62.0620620620621 0.72779315217872
63.0630630630631 0.725740937398045
64.0640640640641 0.723714387532513
65.0650650650651 0.721716219762073
66.0660660660661 0.719749228365875
67.0670670670671 0.717816283305562
68.0680680680681 0.715920328550587
69.0690690690691 0.71406438013593
70.0700700700701 0.712251523943064
71.0710710710711 0.710484913195552
72.0720720720721 0.708767765661298
73.0730730730731 0.707103360554176
74.0740740740741 0.705495035128579
75.0750750750751 0.703946180961301
76.0760760760761 0.702460239916145
77.0770770770771 0.701040699787724
78.0780780780781 0.699691089622058
79.0790790790791 0.698414974712833
80.0800800800801 0.69721595127349
81.0810810810811 0.696097640786747
82.0820820820821 0.695063684034626
83.0830830830831 0.694117734813642
84.0840840840841 0.693263453341441
85.0850850850851 0.692504499362873
86.0860860860861 0.691844524965262
87.0870870870871 0.691287167114428
88.0880880880881 0.690836039924905
89.0890890890891 0.690494726679639
90.0900900900901 0.690266771616422
91.0910910910911 0.690155671500177
92.0920920920921 0.690164867002193
93.0930930930931 0.690297733909265
94.0940940940941 0.690557574187626
95.0950950950951 0.69094760692835
96.0960960960961 0.691470959202755
97.0970970970971 0.69213065685799
98.0980980980981 0.692929615284672
99.0990990990991 0.693870630189965
100.1001001001 0.69495636841089
101.101101101101 0.696189358803985
102.102102102102 0.697571983248546
103.103103103103 0.699106467801703
104.104104104104 0.700794874044368
105.105105105105 0.702639090657754
106.106106106106 0.704640825270579
107.107107107107 0.706801596617313
108.108108108108 0.709122727047814
109.109109109109 0.711605335428512
110.11011011011 0.714250330474827
111.111111111111 0.717058404553824
112.112112112112 0.720030027995203
113.113113113113 0.72316544394751
114.114114114114 0.726464663815079
115.115115115115 0.729927463309537
116.116116116116 0.733553379147817
117.117117117117 0.737341706426502
118.118118118118 0.74129149669998
119.119119119119 0.745401556787322
120.12012012012 0.749670448330038
121.121121121121 0.754096488119934
122.122122122122 0.75867774921315
123.123123123123 0.763412062843208
124.124124124124 0.768297021142469
125.125125125125 0.773329980677909
126.126126126126 0.778508066803446
127.127127127127 0.783828178827436
128.128128128128 0.789286995990126
129.129129129129 0.794880984242167
130.13013013013 0.800606403811443
131.131131131131 0.806459317541785
132.132132132132 0.812435599983371
133.133133133133 0.818530947211028
134.134134134134 0.824740887343057
135.135135135135 0.831060791729786
136.136136136136 0.837485886777759
137.137137137137 0.844011266372284
138.138138138138 0.850631904858126
139.139139139139 0.857342670535302
140.14014014014 0.864138339624367
141.141141141141 0.871013610653216
142.142142142142 0.877963119215276
143.143143143143 0.88498145304706
144.144144144144 0.892063167371437
145.145145145145 0.899202800451543
146.146146146146 0.906394889299148
147.147147147147 0.913633985480419
148.148148148148 0.920914670961409
149.149149149149 0.92823157393528
150.15015015015 0.935579384573154
151.151151151151 0.94295287064069
152.152152152152 0.950346892922913
153.153153153153 0.957756420400464
154.154154154154 0.965176545121396
155.155155155155 0.972602496713726
156.156156156156 0.980029656485361
157.157157157157 0.98745357105954
158.158158158158 0.99486996549571
159.159159159159 1.00227475584771
160.16016016016 1.00966406111322
161.161161161161 1.01703421453077
162.162162162162 1.02438177418295
163.163163163163 1.03170353286714
164.164164164164 1.0389965271976
165.165165165165 1.04625804590576
166.166166166166 1.05348563730832
167.167167167167 1.06067711591578
168.168168168168 1.06783056815709
169.169169169169 1.07494435719938
170.17017017017 1.08201712684465
171.171171171171 1.08904780448886
172.172172172172 1.09603560313193
173.173173173173 1.10298002243052
174.174174174174 1.10988084878896
175.175175175175 1.11673815448671
176.176176176176 1.12355229584449
177.177177177177 1.13032391043423
178.178178178178 1.1370539133416
179.179179179179 1.14374349249297
180.18018018018 1.15039410306206
181.181181181181 1.15700746097486
182.182182182182 1.16358553553446
183.183183183183 1.17013054119064
184.184184184184 1.17664492848228
185.185185185185 1.18313137418342
186.186186186186 1.18959277068698
187.187187187187 1.19603221466291
188.188188188188 1.20245299503013
189.189189189189 1.2088585802845
190.19019019019 1.21525260522735
191.191191191191 1.2216388571416
192.192192192192 1.22802126146447
193.193193193193 1.23440386700823
194.194194194194 1.24079083078185
195.195195195195 1.24718640246846
196.196196196196 1.25359490861472
197.197197197197 1.26002073658983
198.198198198198 1.26646831837252
199.199199199199 1.2729421142256
200.2002002002 1.27944659631797
201.201201201201 1.2859862323544
202.202202202202 1.29256546927363
203.203203203203 1.29918871707475
204.204204204204 1.30586033283185
205.205205205205 1.31258460495591
206.206206206206 1.31936573776196
207.207207207207 1.32620783639824
208.208208208208 1.33311489219277
209.209209209209 1.34009076847059
210.21021021021 1.34713918689302
211.211211211211 1.35426371436814
212.212212212212 1.3614677505788
213.213213213213 1.36875451617175
214.214214214214 1.37612704164877
215.215215215215 1.38358815699686
216.216216216216 1.39114048209172
217.217217217217 1.39878641790473
218.218218218218 1.40652813854021
219.219219219219 1.41436758412549
220.22022022022 1.42230645457293
221.221221221221 1.43034620422833
222.222222222222 1.4384880374165
223.223223223223 1.44673290489056
224.224224224224 1.45508150118721
225.225225225225 1.46353426288631
226.226226226226 1.47209136776892
227.227227227227 1.48075273486398
228.228228228228 1.48951802536997
229.229229229229 1.498386644434
230.23023023023 1.50735774376733
231.231231231231 1.51643022507254
232.232232232232 1.52560274425481
233.233233233233 1.53487371638608
234.234234234234 1.54424132138859
235.235235235235 1.55370351040124
236.236236236236 1.56325801279019
237.237237237237 1.57290234376277
238.238238238238 1.58263381254211
239.239239239239 1.59244953105827
240.24024024024 1.60234642311039
241.241241241241 1.61232123395336
242.242242242242 1.62237054026187
243.243243243243 1.63249076042413
244.244244244244 1.64267816511762
245.245245245245 1.65292888811893
246.246246246246 1.66323893730061
247.247247247247 1.67360420576809
248.248248248248 1.68402048309091
249.249249249249 1.69448346658324
250.25025025025 1.70498877259032
251.251251251251 1.71553194773847
252.252252252252 1.72610848010827
253.253253253253 1.73671381029218
254.254254254254 1.74734334229975
255.255255255255 1.75799245427565
256.256256256256 1.76865650899791
257.257257257257 1.77933086412602
258.258258258258 1.79001088217066
259.259259259259 1.80069194015951
260.26026026026 1.81136943897552
261.261261261261 1.82203881234689
262.262262262262 1.83269553547003
263.263263263263 1.84333513324933
264.264264264264 1.85395318813991
265.265265265265 1.86454534758178
266.266266266266 1.87510733101612
267.267267267267 1.88563493647663
268.268268268268 1.8961240467508
269.269269269269 1.90657063510843
270.27027027027 1.91697077059612
271.271271271271 1.92732062289869
272.272272272272 1.93761646677013
273.273273273273 1.94785468603816
274.274274274274 1.95803177718831
275.275275275275 1.9681443525345
276.276276276276 1.97818914298462
277.277277277277 1.98816300041074
278.278278278278 1.99806289963461
279.279279279279 2.00788594004007
280.28028028028 2.01762934682486
281.281281281281 2.02729047190503
282.282282282282 2.03686679448581
283.283283283283 2.04635592131316
284.284284284284 2.05575558662098
285.285285285285 2.06506365178887
286.286286286286 2.07427810472593
287.287287287287 2.083397058996
288.288288288288 2.09241875269993
289.289289289289 2.10134154713044
290.29029029029 2.11016392521503
291.291291291291 2.11888448976236
292.292292292292 2.12750196152715
293.293293293293 2.13601517710855
294.294294294294 2.14442308669665
295.295295295295 2.15272475168123
296.296296296296 2.16091934213681
297.297297297297 2.16900613419737
298.298298298298 2.17698450733373
299.299299299299 2.18485394154625
300.3003003003 2.19261401448487
301.301301301301 2.20026439850799
302.302302302302 2.20780485769134
303.303303303303 2.21523524479734
304.304304304304 2.2225554982148
305.305305305305 2.22976563887866
306.306306306306 2.23686576717846
307.307307307307 2.24385605986404
308.308308308308 2.25073676695628
309.309309309309 2.25750820867031
310.31031031031 2.26417077235783
311.311311311311 2.27072490947505
312.312312312312 2.27717113258202
313.313313313313 2.28351001237862
314.314314314314 2.2897421747823
315.315315315315 2.29586829805177
316.316316316316 2.30188910996093
317.317317317317 2.30780538502646
318.318318318318 2.31361794179231
319.319319319319 2.31932764017405
320.32032032032 2.32493537886539
321.321321321321 2.33044209280911
322.322322322322 2.33584875073421
323.323323323323 2.34115635276064
324.324324324324 2.34636592807312
325.325325325325 2.35147853266462
326.326326326326 2.35649524715053
327.327327327327 2.3614171746537
328.328328328328 2.36624543876078
329.329329329329 2.37098118154974
330.33033033033 2.37562556168851
331.331331331331 2.38017975260435
332.332332332332 2.38464494072339
333.333333333333 2.38902232377982
334.334334334334 2.39331310919385
335.335335335335 2.39751851251756
336.336336336336 2.40163975594763
337.337337337337 2.40567806690382
338.338338338338 2.40963467667206
339.339339339339 2.41351081911078
340.34034034034 2.41730772941922
341.341341341341 2.4210266429663
342.342342342342 2.42466879417855
343.343343343343 2.42823541548566
344.344344344344 2.43172773632216
345.345345345345 2.43514698218356
346.346346346346 2.43849437373548
347.347347347347 2.44177112597419
348.348348348348 2.44497844743685
349.349349349349 2.44811753946001
350.35035035035 2.45118959548466
351.351351351351 2.45419580040624
352.352352352352 2.45713732996813
353.353353353353 2.46001535019693
354.354354354354 2.46283101687806
355.355355355355 2.46558547507007
356.356356356356 2.46827985865626
357.357357357357 2.47091528993201
358.358358358358 2.47349287922646
359.359359359359 2.47601372455697
360.36036036036 2.47847891131513
361.361361361361 2.48088951198279
362.362362362362 2.48324658587692
363.363363363363 2.48555117892183
364.364364364364 2.48780432344758
365.365365365365 2.4900070380134
366.366366366366 2.49216032725469
367.367367367367 2.49426518175271
368.368368368368 2.49632257792563
369.369369369369 2.49833347793991
370.37037037037 2.50029882964095
371.371371371371 2.50221956650198
372.372372372372 2.50409660759013
373.373373373373 2.50593085754892
374.374374374374 2.50772320659595
375.375375375375 2.50947453053514
376.376376376376 2.51118569078258
377.377377377377 2.51285753440513
378.378378378378 2.51449089417105
379.379379379379 2.51608658861184
380.38038038038 2.51764542209456
381.381381381381 2.51916818490398
382.382382382382 2.52065565333389
383.383383383383 2.52210858978679
384.384384384384 2.52352774288159
385.385385385385 2.52491384756849
386.386386386386 2.5262676252506
387.387387387387 2.52758978391185
388.388388388388 2.52888101825041
389.389389389389 2.53014200981745
390.39039039039 2.53137342716058
391.391391391391 2.53257592597152
392.392392392392 2.53375014923774
393.393393393393 2.53489672739753
394.394394394394 2.53601627849811
395.395395395395 2.53710940835659
396.396396396396 2.53817671072324
397.397397397397 2.53921876744684
398.398398398398 2.54023614864188
399.399399399399 2.54122941285713
400.4004004004 2.54219910724554
401.401401401401 2.54314576773502
402.402402402402 2.54406991919997
403.403403403403 2.5449720756333
404.404404404404 2.54585274031873
405.405405405405 2.54671240600317
406.406406406406 2.54755155506898
407.407407407407 2.54837065970596
408.408408408408 2.5491701820829
409.409409409409 2.54995057451851
410.41041041041 2.55071227965159
411.411411411411 2.5514557306104
412.412412412412 2.55218135118094
413.413413413413 2.55288955597414
414.414414414414 2.55358075059188
415.415415415415 2.5542553317916
416.416416416416 2.5549136876496
417.417417417417 2.55555619772277
418.418418418418 2.55618323320877
419.419419419419 2.55679515710459
420.42042042042 2.55739232436341
421.421421421421 2.55797508204966
422.422422422422 2.55854376949235
423.423423423423 2.55909871843642
424.424424424424 2.55964025319233
425.425425425425 2.56016869078364
426.426426426426 2.56068434109258
427.427427427427 2.56118750700378
428.428428428428 2.56167848454578
429.429429429429 2.56215756303069
430.43043043043 2.56262502519167
431.431431431431 2.56308114731842
432.432432432432 2.56352619939052
433.433433433433 2.56396044520875
434.434434434434 2.56438414252432
435.435435435435 2.56479754316597
436.436436436436 2.56520089316499
437.437437437437 2.56559443287819
438.438438438438 2.56597839710876
439.439439439439 2.56635301522507
440.44044044044 2.56671851127739
441.441441441441 2.56707510411257
442.442442442442 2.56742300748667
443.443443443443 2.56776243017556
444.444444444444 2.56809357608355
445.445445445446 2.56841664434993
446.446446446446 2.56873182945362
447.447447447447 2.56903932131583
448.448448448449 2.56933930540076
449.44944944945 2.56963196281438
450.45045045045 2.56991747040134
451.451451451451 2.57019600083997
452.452452452453 2.57046772273544
453.453453453454 2.57073280071108
454.454454454454 2.57099139549786
455.455455455455 2.57124366402216
456.456456456457 2.57148975949167
457.457457457458 2.57172983147965
458.458458458458 2.57196402600743
459.459459459459 2.5721924856252
460.460460460461 2.57241534949119
461.461461461462 2.57263275344916
462.462462462462 2.57284483010432
463.463463463463 2.57305170889762
464.464464464465 2.57325351617852
465.465465465466 2.5734503752762
466.466466466466 2.57364240656925
467.467467467467 2.5738297275539
468.468468468469 2.57401245291077
469.46946946947 2.57419069457021
470.470470470471 2.57436456177617
471.471471471471 2.57453416114879
472.472472472473 2.57469959674552
473.473473473474 2.57486097012097
474.474474474475 2.57501838038544
475.475475475475 2.57517192426216
476.476476476477 2.57532169614325
477.477477477478 2.57546778814448
478.478478478479 2.57561029015877
479.479479479479 2.57574928990854
480.480480480481 2.57588487299688
481.481481481482 2.57601712295755
482.482482482483 2.5761461213039
483.483483483484 2.57627194757664
484.484484484485 2.5763946793906
485.485485485486 2.57651439248036
486.486486486487 2.57663116074488
487.487487487488 2.57674505629114
488.488488488489 2.57685614947672
489.48948948949 2.57696450895148
490.490490490491 2.57707020169827
491.491491491492 2.57717329307264
492.492492492493 2.57727384684173
493.493493493494 2.57737192522221
494.494494494495 2.57746758891737
495.495495495496 2.57756089715335
496.496496496497 2.5776519077145
497.497497497498 2.57774067697797
498.498498498499 2.57782725994745
499.4994994995 2.5779117102862
500.500500500501 2.57799408034917
501.501501501502 2.57807442121455
502.502502502503 2.57815278271444
503.503503503504 2.57822921346487
504.504504504505 2.57830376089509
505.505505505506 2.57837647127621
506.506506506507 2.57844738974911
507.507507507508 2.57851656035173
508.508508508509 2.57858402604574
509.50950950951 2.57864982874251
510.510510510511 2.57871400932854
511.511511511512 2.57877660769023
512.512512512513 2.57883766273814
513.513513513514 2.57889721243055
514.514514514515 2.57895529379661
515.515515515516 2.57901194295882
516.516516516517 2.57906719515504
517.517517517518 2.57912108475997
518.518518518519 2.57917364530609
519.51951951952 2.5792249095041
520.520520520521 2.57927490926295
521.521521521522 2.57932367570927
522.522522522523 2.57937123920642
523.523523523524 2.57941762937309
524.524524524525 2.57946287510135
525.525525525526 2.57950700457444
526.526526526527 2.57955004528397
527.527527527528 2.57959202404677
528.528528528529 2.5796329670214
529.52952952953 2.57967289972412
530.530530530531 2.57971184704464
531.531531531532 2.57974983326135
532.532532532533 2.57978688205624
533.533533533534 2.57982301652952
534.534534534535 2.57985825921377
535.535535535536 2.57989263208782
536.536536536537 2.57992615659031
537.537537537538 2.57995885363288
538.538538538539 2.57999074361303
539.53953953954 2.58002184642674
540.540540540541 2.5800521814807
541.541541541542 2.58008176770432
542.542542542543 2.58011062356137
543.543543543544 2.58013876706141
544.544544544545 2.58016621577093
545.545545545546 2.58019298682415
546.546546546547 2.58021909693364
547.547547547548 2.58024456240067
548.548548548549 2.58026939912526
549.54954954955 2.58029362261603
550.550550550551 2.5803172479998
551.551551551552 2.58034029003095
552.552552552553 2.58036276310055
553.553553553554 2.58038468124529
554.554554554555 2.58040605815615
555.555555555556 2.58042690718692
556.556556556557 2.58044724136244
557.557557557558 2.5804670733867
558.558558558559 2.58048641565071
559.55955955956 2.58050528024021
560.560560560561 2.58052367894311
561.561561561562 2.58054162325688
562.562562562563 2.58055912439561
563.563563563564 2.58057619329707
564.564564564565 2.58059284062939
565.565565565566 2.58060907679777
566.566566566567 2.58062491195093
567.567567567568 2.58064035598737
568.568568568569 2.58065541856159
569.56956956957 2.58067010909005
570.570570570571 2.58068443675701
571.571571571572 2.58069841052029
572.572572572573 2.58071203911681
573.573573573574 2.58072533106803
574.574574574575 2.58073829468526
575.575575575576 2.5807509380748
576.576576576577 2.58076326914305
577.577577577578 2.58077529560137
578.578578578579 2.58078702497089
579.57957957958 2.58079846458724
580.580580580581 2.58080962160506
581.581581581582 2.58082050300249
582.582582582583 2.58083111558552
583.583583583584 2.58084146599218
584.584584584585 2.58085156069677
585.585585585586 2.5808614060138
586.586586586587 2.58087100810197
587.587587587588 2.58088037296802
588.588588588589 2.58088950647044
589.58958958959 2.58089841432317
590.590590590591 2.58090710209909
591.591591591592 2.58091557523357
592.592592592593 2.58092383902783
593.593593593594 2.58093189865223
594.594594594595 2.58093975914954
595.595595595596 2.58094742543801
596.596596596597 2.58095490231454
597.597597597598 2.58096219445758
598.598598598599 2.58096930643011
599.5995995996 2.58097624268244
600.600600600601 2.58098300755505
601.601601601602 2.58098960528124
602.602602602603 2.58099603998981
603.603603603604 2.5810023157076
604.604604604605 2.58100843636206
605.605605605606 2.58101440578364
606.606606606607 2.58102022770824
607.607607607608 2.58102590577949
608.608608608609 2.58103144355107
609.60960960961 2.5810368444889
610.610610610611 2.58104211197332
611.611611611612 2.58104724930119
612.612612612613 2.58105225968797
613.613613613614 2.5810571462697
614.614614614615 2.58106191210498
615.615615615616 2.58106656017688
616.616616616617 2.5810710933948
617.617617617618 2.58107551459628
618.618618618619 2.58107982654879
619.61961961962 2.58108403195144
620.620620620621 2.58108813343668
621.621621621622 2.58109213357196
622.622622622623 2.5810960348613
623.623623623624 2.58109983974687
624.624624624625 2.58110355061053
625.625625625626 2.58110716977531
626.626626626627 2.58111069950685
627.627627627628 2.58111414201483
628.628628628629 2.58111749945435
629.62962962963 2.58112077392729
630.630630630631 2.58112396748359
631.631631631632 2.58112708212256
632.632632632633 2.58113011979412
633.633633633634 2.58113308240004
634.634634634635 2.58113597179509
635.635635635636 2.58113878978821
636.636636636637 2.5811415381437
637.637637637638 2.58114421858222
638.638638638639 2.58114683278197
639.63963963964 2.58114938237966
640.640640640641 2.58115186897158
641.641641641642 2.58115429411458
642.642642642643 2.58115665932705
643.643643643644 2.58115896608986
644.644644644645 2.58116121584731
645.645645645646 2.58116341000801
646.646646646647 2.58116554994576
647.647647647648 2.58116763700043
648.648648648649 2.58116967247878
649.64964964965 2.5811716576553
650.650650650651 2.58117359377297
651.651651651652 2.58117548204408
652.652652652653 2.58117732365094
653.653653653654 2.58117911974668
654.654654654655 2.58118087145592
655.655655655656 2.5811825798755
656.656656656657 2.58118424607516
657.657657657658 2.58118587109821
658.658658658659 2.58118745596217
659.65965965966 2.58118900165943
660.660660660661 2.58119050915786
661.661661661662 2.58119197940141
662.662662662663 2.58119341331072
663.663663663664 2.58119481178365
664.664664664665 2.58119617569592
665.665665665666 2.58119750590157
666.666666666667 2.58119880323355
667.667667667668 2.58120006850426
668.668668668669 2.58120130250597
669.66966966967 2.58120250601142
670.670670670671 2.58120367977423
671.671671671672 2.58120482452941
672.672672672673 2.5812059409938
673.673673673674 2.58120702986654
674.674674674675 2.58120809182948
675.675675675676 2.58120912754762
676.676676676677 2.58121013766955
677.677677677678 2.5812111228278
678.678678678679 2.5812120836393
679.67967967968 2.58121302070571
680.680680680681 2.58121393461384
681.681681681682 2.581214825936
682.682682682683 2.58121569523035
683.683683683684 2.58121654304125
684.684684684685 2.58121736989962
685.685685685686 2.58121817632327
686.686686686687 2.58121896281718
687.687687687688 2.58121972987389
688.688688688689 2.58122047797375
689.68968968969 2.58122120758524
690.690690690691 2.58122191916525
691.691691691692 2.58122261315942
692.692692692693 2.58122329000233
693.693693693694 2.58122395011785
694.694694694695 2.58122459391936
695.695695695696 2.58122522181005
696.696696696697 2.58122583418312
697.697697697698 2.58122643142205
698.698698698699 2.58122701390087
699.6996996997 2.58122758198434
700.700700700701 2.58122813602823
701.701701701702 2.5812286763795
702.702702702703 2.58122920337654
703.703703703704 2.58122971734938
704.704704704705 2.5812302186199
705.705705705706 2.58123070750201
706.706706706707 2.58123118430188
707.707707707708 2.5812316493181
708.708708708709 2.58123210284188
709.70970970971 2.58123254515725
710.710710710711 2.58123297654121
711.711711711712 2.5812333972639
712.712712712713 2.58123380758883
713.713713713714 2.58123420777294
714.714714714715 2.58123459806685
715.715715715716 2.581234978715
716.716716716717 2.58123534995575
717.717717717718 2.58123571202161
718.718718718719 2.58123606513933
719.71971971972 2.58123640953003
720.720720720721 2.58123674540941
721.721721721722 2.58123707298781
722.722722722723 2.58123739247038
723.723723723724 2.58123770405719
724.724724724725 2.58123800794339
725.725725725726 2.58123830431928
726.726726726727 2.58123859337048
727.727727727728 2.581238875278
728.728728728729 2.58123915021839
729.72972972973 2.58123941836385
730.730730730731 2.5812396798823
731.731731731732 2.58123993493751
732.732732732733 2.58124018368923
733.733733733734 2.58124042629323
734.734734734735 2.58124066290145
735.735735735736 2.58124089366208
736.736736736737 2.58124111871962
737.737737737738 2.58124133821503
738.738738738739 2.58124155228577
739.73973973974 2.5812417610659
740.740740740741 2.58124196468618
741.741741741742 2.58124216327413
742.742742742743 2.58124235695411
743.743743743744 2.58124254584742
744.744744744745 2.58124273007237
745.745745745746 2.58124290974432
746.746746746747 2.58124308497581
747.747747747748 2.58124325587656
748.748748748749 2.58124342255362
749.74974974975 2.58124358511136
750.750750750751 2.5812437436516
751.751751751752 2.58124389827362
752.752752752753 2.58124404907426
753.753753753754 2.58124419614795
754.754754754755 2.58124433958682
755.755755755756 2.58124447948069
756.756756756757 2.58124461591717
757.757757757758 2.58124474898171
758.758758758759 2.58124487875764
759.75975975976 2.58124500532624
760.760760760761 2.58124512876678
761.761761761762 2.58124524915656
762.762762762763 2.58124536657099
763.763763763764 2.58124548108359
764.764764764765 2.58124559276608
765.765765765766 2.5812457016884
766.766766766767 2.58124580791878
767.767767767768 2.58124591152374
768.768768768769 2.58124601256816
769.76976976977 2.58124611111534
770.770770770771 2.58124620722697
771.771771771772 2.58124630096327
772.772772772773 2.58124639238293
773.773773773774 2.58124648154321
774.774774774775 2.58124656849994
775.775775775776 2.58124665330759
776.776776776777 2.58124673601927
777.777777777778 2.58124681668677
778.778778778779 2.58124689536063
779.77977977978 2.58124697209011
780.780780780781 2.58124704692326
781.781781781782 2.58124711990696
782.782782782783 2.5812471910869
783.783783783784 2.58124726050767
784.784784784785 2.58124732821275
785.785785785786 2.58124739424454
786.786786786787 2.58124745864439
787.787787787788 2.58124752145263
788.788788788789 2.5812475827086
789.78978978979 2.58124764245067
790.790790790791 2.58124770071624
791.791791791792 2.58124775754182
792.792792792793 2.58124781296298
793.793793793794 2.58124786701443
794.794794794795 2.58124791973004
795.795795795796 2.58124797114281
796.796796796797 2.58124802128494
797.797797797798 2.58124807018783
798.798798798799 2.58124811788212
799.7997997998 2.58124816439767
800.800800800801 2.58124820976362
801.801801801802 2.58124825400837
802.802802802803 2.58124829715963
803.803803803804 2.58124833924444
804.804804804805 2.58124838028914
805.805805805806 2.58124842031944
806.806806806807 2.58124845936042
807.807807807808 2.58124849743652
808.808808808809 2.58124853457159
809.80980980981 2.58124857078889
810.810810810811 2.58124860611109
811.811811811812 2.58124864056033
812.812812812813 2.58124867415817
813.813813813814 2.58124870692566
814.814814814815 2.58124873888332
815.815815815816 2.58124877005116
816.816816816817 2.58124880044871
817.817817817818 2.58124883009499
818.818818818819 2.58124885900859
819.81981981982 2.5812488872076
820.820820820821 2.58124891470969
821.821821821822 2.58124894153207
822.822822822823 2.58124896769156
823.823823823824 2.58124899320453
824.824824824825 2.58124901808696
825.825825825826 2.58124904235443
826.826826826827 2.58124906602215
827.827827827828 2.58124908910493
828.828828828829 2.58124911161723
829.82982982983 2.58124913357315
830.830830830831 2.58124915498645
831.831831831832 2.58124917587052
832.832832832833 2.58124919623846
833.833833833834 2.58124921610301
834.834834834835 2.58124923547662
835.835835835836 2.58124925437142
836.836836836837 2.58124927279925
837.837837837838 2.58124929077164
838.838838838839 2.58124930829985
839.83983983984 2.58124932539487
840.840840840841 2.58124934206739
841.841841841842 2.58124935832786
842.842842842843 2.58124937418645
843.843843843844 2.58124938965311
844.844844844845 2.58124940473753
845.845845845846 2.58124941944913
846.846846846847 2.58124943379715
847.847847847848 2.58124944779056
848.848848848849 2.58124946143814
849.84984984985 2.58124947474842
850.850850850851 2.58124948772974
851.851851851852 2.58124950039024
852.852852852853 2.58124951273784
853.853853853854 2.58124952478027
854.854854854855 2.58124953652509
855.855855855856 2.58124954797963
856.856856856857 2.58124955915109
857.857857857858 2.58124957004644
858.858858858859 2.58124958067252
859.85985985986 2.58124959103599
860.860860860861 2.58124960114333
861.861861861862 2.58124961100087
862.862862862863 2.58124962061478
863.863863863864 2.58124962999109
864.864864864865 2.58124963913567
865.865865865866 2.58124964805425
866.866866866867 2.58124965675241
867.867867867868 2.5812496652356
868.868868868869 2.58124967350913
869.86986986987 2.58124968157819
870.870870870871 2.58124968944782
871.871871871872 2.58124969712296
872.872872872873 2.58124970460841
873.873873873874 2.58124971190887
874.874874874875 2.58124971902889
875.875875875876 2.58124972597295
876.876876876877 2.58124973274539
877.877877877878 2.58124973935045
878.878878878879 2.58124974579227
879.87987987988 2.58124975207489
880.880880880881 2.58124975820223
881.881881881882 2.58124976417814
882.882882882883 2.58124977000636
883.883883883884 2.58124977569053
884.884884884885 2.58124978123423
885.885885885886 2.58124978664091
886.886886886887 2.58124979191397
887.887887887888 2.58124979705671
888.888888888889 2.58124980207235
889.88988988989 2.58124980696404
890.890890890891 2.58124981173482
891.891891891892 2.5812498163877
892.892892892893 2.58124982092558
893.893893893894 2.58124982535132
894.894894894895 2.58124982966767
895.895895895896 2.58124983387735
896.896896896897 2.58124983798298
897.897897897898 2.58124984198715
898.898898898899 2.58124984589236
899.8998998999 2.58124984970105
900.900900900901 2.58124985341562
901.901901901902 2.58124985703837
902.902902902903 2.5812498605716
903.903903903904 2.5812498640175
904.904904904905 2.58124986737824
905.905905905906 2.58124987065592
906.906906906907 2.58124987385259
907.907907907908 2.58124987697026
908.908908908909 2.58124988001088
909.90990990991 2.58124988297635
910.910910910911 2.58124988586853
911.911911911912 2.58124988868923
912.912912912913 2.58124989144022
913.913913913914 2.58124989412322
914.914914914915 2.58124989673991
915.915915915916 2.58124989929193
916.916916916917 2.58124990178088
917.917917917918 2.58124990420832
918.918918918919 2.58124990657576
919.91991991992 2.58124990888469
920.920920920921 2.58124991113656
921.921921921922 2.58124991333278
922.922922922923 2.58124991547471
923.923923923924 2.58124991756371
924.924924924925 2.58124991960108
925.925925925926 2.5812499215881
926.926926926927 2.58124992352601
927.927927927928 2.58124992541603
928.928928928929 2.58124992725933
929.92992992993 2.58124992905708
930.930930930931 2.5812499308104
931.931931931932 2.58124993252039
932.932932932933 2.58124993418811
933.933933933934 2.58124993581462
934.934934934935 2.58124993740093
935.935935935936 2.58124993894803
936.936936936937 2.5812499404569
937.937937937938 2.58124994192848
938.938938938939 2.58124994336369
939.93993993994 2.58124994476342
940.940940940941 2.58124994612857
941.941941941942 2.58124994745997
942.942942942943 2.58124994875847
943.943943943944 2.58124995002488
944.944944944945 2.58124995125999
945.945945945946 2.58124995246458
946.946946946947 2.58124995363939
947.947947947948 2.58124995478517
948.948948948949 2.58124995590263
949.94994994995 2.58124995699248
950.950950950951 2.58124995805538
951.951951951952 2.58124995909203
952.952952952953 2.58124996010304
953.953953953954 2.58124996108908
954.954954954955 2.58124996205074
955.955955955956 2.58124996298864
956.956956956957 2.58124996390336
957.957957957958 2.58124996479547
958.958958958959 2.58124996566553
959.95995995996 2.58124996651409
960.960960960961 2.58124996734167
961.961961961962 2.58124996814881
962.962962962963 2.581249968936
963.963963963964 2.58124996970373
964.964964964965 2.58124997045248
965.965965965966 2.58124997118274
966.966966966967 2.58124997189494
967.967967967968 2.58124997258954
968.968968968969 2.58124997326698
969.96996996997 2.58124997392767
970.970970970971 2.58124997457204
971.971971971972 2.58124997520047
972.972972972973 2.58124997581338
973.973973973974 2.58124997641114
974.974974974975 2.58124997699413
975.975975975976 2.58124997756271
976.976976976977 2.58124997811723
977.977977977978 2.58124997865806
978.978978978979 2.58124997918551
979.97997997998 2.58124997969993
980.980980980981 2.58124998020164
981.981981981982 2.58124998069094
982.982982982983 2.58124998116816
983.983983983984 2.58124998163358
984.984984984985 2.58124998208749
985.985985985986 2.58124998253019
986.986986986987 2.58124998296195
987.987987987988 2.58124998338304
988.988988988989 2.58124998379372
989.98998998999 2.58124998419425
990.990990990991 2.58124998458488
991.991991991992 2.58124998496585
992.992992992993 2.58124998533741
993.993993993994 2.58124998569979
994.994994994995 2.58124998605322
995.995995995996 2.5812499863979
996.996996996997 2.58124998673407
997.997997997998 2.58124998706193
998.998998998999 2.58124998738169
1000 2.58124998769355
};
\addplot [very thick, chocolate213940]
table {%
0 0.78905
1.001001001001 0.788113775259969
2.002002002002 0.787166626315882
3.003003003003 0.786208785298679
4.004004004004 0.7852405067233
5.00500500500501 0.784262068325677
6.00600600600601 0.783273771904609
7.00700700700701 0.782275944166644
8.00800800800801 0.781268937571916
9.00900900900901 0.780253131178759
10.01001001001 0.779228931484716
11.011011011011 0.778196773261412
12.012012012012 0.777157120380576
13.013013013013 0.776110466628327
14.014014014014 0.775057336504649
15.015015015015 0.773998286004801
16.016016016016 0.772933903379223
17.017017017017 0.77186480986831
18.018018018018 0.770791660408254
19.019019019019 0.769715144303949
20.02002002002 0.768635985864793
21.021021021021 0.767554944999022
22.022022022022 0.766472817762071
23.023023023023 0.765390436854245
24.024024024024 0.764308672062864
25.025025025025 0.763228430643873
26.026026026026 0.762150657637778
27.027027027027 0.761076336114625
28.028028028028 0.760006487342664
29.029029029029 0.758942170875193
30.03003003003 0.75788448455003
31.031031031031 0.756834564395999
32.032032032032 0.755793584440763
33.033033033033 0.75476275641434
34.034034034034 0.753743329342629
35.035035035035 0.752736589025332
36.036036036036 0.751743857392725
37.037037037037 0.7507664917358
38.038038038038 0.749805883804489
39.039039039039 0.748863458768803
40.04004004004 0.747940674037942
41.041041041041 0.747039017932686
42.042042042042 0.746160008206659
43.043043043043 0.745305190412362
44.044044044044 0.744476136108292
45.0450450450451 0.743674440903823
46.0460460460461 0.742901722339018
47.0470470470471 0.742159617597043
48.0480480480481 0.741449781047371
49.0490490490491 0.74077388161862
50.0500500500501 0.740133600000414
51.0510510510511 0.739530625674446
52.0520520520521 0.738966653775544
53.0530530530531 0.738443381784368
54.0540540540541 0.737962506054142
55.0550550550551 0.737525718174675
56.0560560560561 0.73713470117776
57.0570570570571 0.736791125588994
58.0580580580581 0.736496645331928
59.0590590590591 0.736252893491447
60.0600600600601 0.736061477944192
61.0610610610611 0.735923976864862
62.0620620620621 0.735841934118163
63.0630630630631 0.73581685454717
64.0640640640641 0.735850199169827
65.0650650650651 0.735943380296274
66.0660660660661 0.736097756580609
67.0670670670671 0.736314628021621
68.0680680680681 0.736595230927869
69.0690690690691 0.736940732863348
70.0700700700701 0.737352227590727
71.0710710710711 0.737830730029897
72.0720720720721 0.738377171250196
73.0730730730731 0.738992393515291
74.0740740740741 0.739677145400178
75.0750750750751 0.740432077000208
76.0760760760761 0.741257735252358
77.0770770770771 0.742154559389232
78.0780780780781 0.743122876546358
79.0790790790791 0.744162897543442
80.0800800800801 0.745274712860106
81.0810810810811 0.746458288826462
82.0820820820821 0.747713464048576
83.0830830830831 0.749039946088428
84.0840840840841 0.750437308417456
85.0850850850851 0.751904987662096
86.0860860860861 0.75344228115898
87.0870870870871 0.755048344836554
88.0880880880881 0.75672219143889
89.0890890890891 0.758462689106392
90.0900900900901 0.76026856032688
91.0910910910911 0.762138381269261
92.0920920920921 0.764070581510644
93.0930930930931 0.766063444166281
94.0940940940941 0.768115106430236
95.0950950950951 0.770223560533096
96.0960960960961 0.77238665512142
97.0970970970971 0.774602097061978
98.0980980980981 0.776867453672131
99.0990990990991 0.779180155376028
100.1001001001 0.781537498784573
101.101101101101 0.783936650195421
102.102102102102 0.786374649507605
103.103103103103 0.788848414543712
104.104104104104 0.791354745770967
105.105105105105 0.793890331410961
106.106106106106 0.79645175292633
107.107107107107 0.799035490871222
108.108108108108 0.801637931091044
109.109109109109 0.804255371255732
110.11011011011 0.806884027709617
111.111111111111 0.809520042619863
112.112112112112 0.812159491404522
113.113113113113 0.814798390420371
114.114114114114 0.817432704889944
115.115115115115 0.820058357046557
116.116116116116 0.822671234475574
117.117117117117 0.825267198629796
118.118118118118 0.827842093496505
119.119119119119 0.830391754393563
120.12012012012 0.832912016871849
121.121121121121 0.83539872570136
122.122122122122 0.837847743918426
123.123123123123 0.840254961911683
124.124124124124 0.842616306524784
125.125125125125 0.844927750154169
126.126126126126 0.847185319820688
127.127127127127 0.8493851061944
128.128128128128 0.851523272552397
129.129129129129 0.853596063650165
130.13013013013 0.855599814487637
131.131131131131 0.857530958951769
132.132132132132 0.859386038318184
133.133133133133 0.861161709595183
134.134134134134 0.862854753694088
135.135135135135 0.864462083410685
136.136136136136 0.865980751203193
137.137137137137 0.867407956752922
138.138138138138 0.868741054294453
139.139139139139 0.869977559702829
140.14014014014 0.871115157325873
141.141141141141 0.872151706550322
142.142142142142 0.873085248091023
143.143143143143 0.873914009992944
144.144144144144 0.874636413336187
145.145145145145 0.875251077634639
146.146146146146 0.875756825919232
147.147147147147 0.876152689497121
148.148148148148 0.876437912378358
149.149149149149 0.876611955361894
150.15015015015 0.876674499772889
151.151151151151 0.876625450843534
152.152152152152 0.876464940729664
153.153153153153 0.876193331155557
154.154154154154 0.875811215679398
155.155155155155 0.875319421571953
156.156156156156 0.874719011301014
157.157157157157 0.874011283614283
158.158158158158 0.873197774213364
159.159159159159 0.872280256011621
160.16016016016 0.87126073896874
161.161161161161 0.870141469494955
162.162162162162 0.868924929418007
163.163163163163 0.867613834506147
164.164164164164 0.866211132540671
165.165165165165 0.86472000093183
166.166166166166 0.863143843872267
167.167167167167 0.861486289022601
168.168168168168 0.859751183724257
169.169169169169 0.857942590735267
170.17017017017 0.856064783485411
171.171171171171 0.854122240847878
172.172172172172 0.852119641425464
173.173173173173 0.850061857350337
174.174174174174 0.847953947597416
175.175175175175 0.84580115081266
176.176176176176 0.843608877658766
177.177177177177 0.841382702682214
178.178178178178 0.839128355707051
179.179179179179 0.836851712762379
180.18018018018 0.834558786552198
181.181181181181 0.832255716477973
182.182182182182 0.829948758226166
183.183183183183 0.82764427293484
184.184184184184 0.825348715955397
185.185185185185 0.823068625227561
186.186186186186 0.820810609287701
187.187187187187 0.818581334932717
188.188188188188 0.816387514563732
189.189189189189 0.814235893235956
190.19019019019 0.81213323544311
191.191191191191 0.810086311666828
192.192192192192 0.808101884723408
193.193193193193 0.806186695942175
194.194194194194 0.804347451211543
195.195195195195 0.802590806930515
196.196196196196 0.80092335590499
197.197197197197 0.799351613229628
198.198198198198 0.797882002197336
199.199199199199 0.796520840279518
200.2002002002 0.795274325221163
201.201201201201 0.794148521295551
202.202202202202 0.793149345763837
203.203203203203 0.792282555585077
204.204204204204 0.791553734422268
205.205205205205 0.790968279989747
206.206206206206 0.790531391786886
207.207207207207 0.79024805926223
208.208208208208 0.790123050451289
209.209209209209 0.79016090112996
210.21021021021 0.790365904524029
211.211211211211 0.790742101613484
212.212212212212 0.791293272068373
213.213213213213 0.792022925850694
214.214214214214 0.792934295514382
215.215215215215 0.794030329232738
216.216216216216 0.795313684579839
217.217217217217 0.796786723089364
218.218218218218 0.798451505611104
219.219219219219 0.800309788482044
220.22022022022 0.802363020525445
221.221221221221 0.804612340887791
222.222222222222 0.807058577719819
223.223223223223 0.809702247704156
224.224224224224 0.812543556428396
225.225225225225 0.815582399598723
226.226226226226 0.818818365085514
227.227227227227 0.822250735788745
228.228228228228 0.825878493307451
229.229229229229 0.829700322394082
230.23023023023 0.833714616171255
231.231231231231 0.83791948208525
232.232232232232 0.8423127485676
233.233233233233 0.846891972373293
234.234234234234 0.85165444656155
235.235235235235 0.856597209082689
236.236236236236 0.861717051932498
237.237237237237 0.867010530833586
238.238238238238 0.872473975401557
239.239239239239 0.878103499752445
240.24024024024 0.883895013506721
241.241241241241 0.889844233144328
242.242242242242 0.895946693664588
243.243243243243 0.902197760504515
244.244244244244 0.908592641668991
245.245245245245 0.915126400026419
246.246246246246 0.92179396572395
247.247247247247 0.92859014867699
248.248248248248 0.935509651088615
249.249249249249 0.942547079955619
250.25025025025 0.949696959519215
251.251251251251 0.956953743619881
252.252252252252 0.964311827917519
253.253253253253 0.971765561939867
254.254254254254 0.979309260924047
255.255255255255 0.986937217418175
256.256256256256 0.994643712612124
257.257257257257 1.00242302736871
258.258258258258 1.01026945292893
259.259259259259 1.01817730126711
260.26026026026 1.02614091507429
261.261261261261 1.03415467735058
262.262262262262 1.04221302058928
263.263263263263 1.05031043553842
264.264264264264 1.05844147952728
265.265265265265 1.06660078434789
266.266266266266 1.07478306368379
267.267267267267 1.08298312008028
268.268268268268 1.09119585145283
269.269269269269 1.0994162571319
270.27027027027 1.10763944344464
271.271271271271 1.11586062883558
272.272272272272 1.12407514853023
273.273273273273 1.13227845874705
274.274274274274 1.14046614046467
275.275275275275 1.14863390275276
276.276276276276 1.15677758567616
277.277277277277 1.16489316278284
278.278278278278 1.17297674318768
279.279279279279 1.18102457326448
280.28028028028 1.18903303795991
281.281281281281 1.19699866174336
282.282282282282 1.20491810920766
283.283283283283 1.21278818533568
284.284284284284 1.22060583544865
285.285285285285 1.22836814485199
286.286286286286 1.23607233819487
287.287287287287 1.24371577855965
288.288288288288 1.25129596629763
289.289289289289 1.25881053762721
290.29029029029 1.26625726301076
291.291291291291 1.27363404532611
292.292292292292 1.28093891784839
293.293293293293 1.28817004205787
294.294294294294 1.29532570528878
295.295295295295 1.30240431823397
296.296296296296 1.30940441231988
297.297297297297 1.31632463696567
298.298298298298 1.32316375674001
299.299299299299 1.32992064842863
300.3003003003 1.33659429802493
301.301301301301 1.34318379765582
302.302302302302 1.34968834245405
303.303303303303 1.35610722738797
304.304304304304 1.36243984405909
305.305305305305 1.3686856774771
306.306306306306 1.37484430282171
307.307307307307 1.38091538219987
308.308308308308 1.38689866140653
309.309309309309 1.39279396669657
310.31031031031 1.39860120157491
311.311311311311 1.40432034361139
312.312312312312 1.40995144128649
313.313313313313 1.41549461087332
314.314314314314 1.42095003336117
315.315315315315 1.42631795142505
316.316316316316 1.4315986664456
317.317317317317 1.4367925355829
318.318318318318 1.44189996890782
319.319319319319 1.44692142659359
320.32032032032 1.45185741617046
321.321321321321 1.45670848984548
322.322322322322 1.46147524188948
323.323323323323 1.46615830609274
324.324324324324 1.47075835329071
325.325325325325 1.47527608896084
326.326326326326 1.47971225089121
327.327327327327 1.48406760692147
328.328328328328 1.4883429527566
329.329329329329 1.49253910985318
330.33033033033 1.49665692337848
331.331331331331 1.50069726024178
332.332332332332 1.50466100719759
333.333333333333 1.50854906902011
334.334334334334 1.5123623667483
335.335335335335 1.51610183600042
336.336336336336 1.51976842535744
337.337337337337 1.52336309481378
338.338338338338 1.52688681429466
339.339339339339 1.53034056223841
340.34034034034 1.53372532424269
341.341341341341 1.53704209177301
342.342342342342 1.54029186093234
343.343343343343 1.54347563129006
344.344344344344 1.54659440476902
345.345345345345 1.54964918458887
346.346346346346 1.55264097426426
347.347347347347 1.55557077665637
348.348348348348 1.55843959307593
349.349349349349 1.56124842243641
350.35035035035 1.56399826045557
351.351351351351 1.56669009890383
352.352352352352 1.56932492489793
353.353353353353 1.5719037202382
354.354354354354 1.57442746078795
355.355355355355 1.57689711589333
356.356356356356 1.5793136478423
357.357357357357 1.58167801136105
358.358358358358 1.58399115314643
359.359359359359 1.58625401143302
360.36036036036 1.5884675155933
361.361361361361 1.59063258576961
362.362362362362 1.59275013253651
363.363363363363 1.59482105659222
364.364364364364 1.5968462484778
365.365365365365 1.59882658832295
366.366366366366 1.60076294561698
367.367367367367 1.60265617900393
368.368368368368 1.60450713610073
369.369369369369 1.606316653337
370.37037037037 1.60808555581577
371.371371371371 1.60981465719377
372.372372372372 1.61150475958044
373.373373373373 1.61315665345464
374.374374374374 1.61477111759807
375.375375375375 1.61634891904454
376.376376376376 1.61789081304419
377.377377377377 1.61939754304181
378.378378378378 1.62086984066846
379.379379379379 1.62230842574555
380.38038038038 1.62371400630073
381.381381381381 1.62508727859476
382.382382382382 1.62642892715872
383.383383383383 1.62773962484094
384.384384384384 1.62902003286288
385.385385385385 1.63027080088351
386.386386386386 1.63149256707151
387.387387387387 1.6326859581847
388.388388388388 1.63385158965633
389.389389389389 1.63499006568755
390.39039039039 1.63610197934562
391.391391391391 1.63718791266749
392.392392392392 1.63824843676819
393.393393393393 1.63928411195374
394.394394394394 1.64029548783798
395.395395395395 1.64128310346321
396.396396396396 1.64224748742404
397.397397397397 1.64318915799431
398.398398398398 1.64410862325656
399.399399399399 1.64500638123389
400.4004004004 1.64588292002395
401.401401401401 1.64673871793457
402.402402402402 1.64757424362104
403.403403403403 1.6483899562246
404.404404404404 1.64918630551202
405.405405405405 1.64996373201601
406.406406406406 1.65072266717628
407.407407407407 1.65146353348096
408.408408408408 1.65218674460841
409.409409409409 1.652892705569
410.41041041041 1.65358181284694
411.411411411411 1.65425445454179
412.412412412412 1.65491101050966
413.413413413413 1.655551852504
414.414414414414 1.65617734431565
415.415415415415 1.6567878419123
416.416416416416 1.65738369357709
417.417417417417 1.65796524004626
418.418418418418 1.65853281464586
419.419419419419 1.65908674342737
420.42042042042 1.65962734530208
421.421421421421 1.66015493217438
422.422422422422 1.66066980907363
423.423423423423 1.66117227428474
424.424424424424 1.66166261947737
425.425425425425 1.66214112983361
426.426426426426 1.66260808417424
427.427427427427 1.66306375508341
428.428428428428 1.66350840903176
429.429429429429 1.66394230649797
430.43043043043 1.66436570208868
431.431431431431 1.66477884465673
432.432432432432 1.66518197741778
433.433433433433 1.66557533806524
434.434434434434 1.66595915888344
435.435435435435 1.66633366685923
436.436436436436 1.66669908379171
437.437437437437 1.66705562640037
438.438438438438 1.66740350643141
439.439439439439 1.66774293076242
440.44044044044 1.66807410150524
441.441441441441 1.66839721610721
442.442442442442 1.66871246745061
443.443443443443 1.66902004395044
444.444444444444 1.66932012965048
445.445445445446 1.66961290431764
446.446446446446 1.66989854353468
447.447447447447 1.6701772187912
448.448448448449 1.67044909757298
449.44944944945 1.6707143434497
450.45045045045 1.67097311616102
451.451451451451 1.671225571701
452.452452452453 1.67147186240099
453.453453453454 1.67171213701087
454.454454454454 1.67194654077877
455.455455455455 1.67217521552919
456.456456456457 1.67239829973967
457.457457457458 1.67261592861586
458.458458458458 1.67282823416514
459.459459459459 1.67303534526879
460.460460460461 1.67323738775263
461.461461461462 1.67343448445634
462.462462462462 1.67362675530126
463.463463463463 1.67381431735684
464.464464464465 1.67399728490578
465.465465465466 1.67417576950768
466.466466466466 1.67434988006153
467.467467467467 1.67451972286675
468.468468468469 1.67468540168302
469.46946946947 1.67484701778882
470.470470470471 1.67500467003876
471.471471471471 1.67515845491963
472.472472472473 1.67530846660527
473.473473473474 1.6754547970103
474.474474474475 1.67559753584265
475.475475475475 1.67573677065491
476.476476476477 1.67587258689467
477.477477477478 1.67600506795367
478.478478478479 1.6761342952159
479.479479479479 1.67626034810464
480.480480480481 1.67638330412848
481.481481481482 1.67650323892628
482.482482482483 1.6766202263112
483.483483483484 1.67673433831366
484.484484484485 1.6768456452234
485.485485485486 1.67695421563061
486.486486486487 1.67706011646606
487.487487487488 1.67716341304045
488.488488488489 1.6772641690827
489.48948948949 1.67736244677758
490.490490490491 1.67745830680229
491.491491491492 1.67755180836233
492.492492492493 1.67764300922654
493.493493493494 1.67773196576126
494.494494494495 1.67781873296384
495.495495495496 1.67790336449523
496.496496496497 1.67798591271195
497.497497497498 1.67806642869728
498.498498498499 1.67814496229166
499.4994994995 1.67822156212251
500.500500500501 1.67829627563327
501.501501501502 1.67836914911181
502.502502502503 1.67844022771816
503.503503503504 1.67850955551157
504.504504504505 1.67857717547703
505.505505505506 1.67864312955105
506.506506506507 1.67870745864694
507.507507507508 1.67877020267943
508.508508508509 1.67883140058875
509.50950950951 1.67889109036411
510.510510510511 1.67894930906669
511.511511511512 1.67900609285202
512.512512512513 1.67906147699185
513.513513513514 1.67911549589556
514.514514514515 1.67916818313099
515.515515515516 1.67921957144479
516.516516516517 1.67926969278233
517.517517517518 1.67931857830712
518.518518518519 1.67936625841973
519.51951951952 1.67941276277632
520.520520520521 1.67945812030668
521.521521521522 1.67950235923189
522.522522522523 1.67954550708151
523.523523523524 1.67958759071036
524.524524524525 1.67962863631496
525.525525525526 1.67966866944954
526.526526526527 1.67970771504161
527.527527527528 1.67974579740727
528.528528528529 1.67978294026607
529.52952952953 1.67981916675553
530.530530530531 1.67985449944534
531.531531531532 1.6798889603512
532.532532532533 1.67992257094828
533.533533533534 1.67995535218448
534.534534534535 1.67998732449323
535.535535535536 1.68001850780607
536.536536536537 1.68004892156491
537.537537537538 1.68007858473398
538.538538538539 1.68010751581148
539.53953953954 1.68013573284099
540.540540540541 1.68016325342259
541.541541541542 1.68019009472366
542.542542542543 1.68021627348952
543.543543543544 1.6802418060537
544.544544544545 1.68026670834805
545.545545545546 1.68029099591256
546.546546546547 1.68031468390494
547.547547547548 1.68033778711002
548.548548548549 1.68036031994882
549.54954954955 1.68038229648752
550.550550550551 1.68040373044613
551.551551551552 1.68042463520697
552.552552552553 1.68044502382295
553.553553553554 1.68046490902565
554.554554554555 1.68048430323322
555.555555555556 1.68050321855801
556.556556556557 1.68052166681415
557.557557557558 1.68053965952478
558.558558558559 1.68055720792927
559.55955955956 1.68057432299014
560.560560560561 1.68059101539988
561.561561561562 1.68060729558755
562.562562562563 1.68062317372528
563.563563563564 1.68063865973457
564.564564564565 1.68065376329244
565.565565565566 1.68066849383744
566.566566566567 1.68068286057552
567.567567567568 1.68069687248572
568.568568568569 1.6807105383258
569.56956956957 1.68072386663761
570.570570570571 1.68073686575245
571.571571571572 1.68074954379622
572.572572572573 1.6807619086945
573.573573573574 1.68077396817744
574.574574574575 1.6807857297846
575.575575575576 1.68079720086961
576.576576576577 1.68080838860478
577.577577577578 1.68081929998551
578.578578578579 1.68082994183472
579.57957957958 1.680840320807
580.580580580581 1.68085044339284
581.581581581582 1.68086031592261
582.582582582583 1.68086994457055
583.583583583584 1.68087933535856
584.584584584585 1.68088849416
585.585585585586 1.68089742670331
586.586586586587 1.68090613857563
587.587587587588 1.68091463522622
588.588588588589 1.68092292196988
589.58958958959 1.68093100399029
590.590590590591 1.6809388863432
591.591591591592 1.68094657395961
592.592592592593 1.68095407164882
593.593593593594 1.68096138410145
594.594594594595 1.68096851589236
595.595595595596 1.68097547148348
596.596596596597 1.68098225522664
597.597597597598 1.68098887136625
598.598598598599 1.68099532404193
599.5995995996 1.68100161729116
600.600600600601 1.68100775505171
601.601601601602 1.68101374116419
602.602602602603 1.68101957937436
603.603603603604 1.68102527333554
604.604604604605 1.68103082661084
605.605605605606 1.68103624267542
606.606606606607 1.68104152491862
607.607607607608 1.68104667664612
608.608608608609 1.68105170108197
609.60960960961 1.68105660137063
610.610610610611 1.6810613805789
611.611611611612 1.68106604169786
612.612612612613 1.68107058764475
613.613613613614 1.68107502126477
614.614614614615 1.68107934533283
615.615615615616 1.68108356255536
616.616616616617 1.68108767557194
617.617617617618 1.68109168695695
618.618618618619 1.68109559922122
619.61961961962 1.68109941481356
620.620620620621 1.68110313612229
621.621621621622 1.68110676547677
622.622622622623 1.68111030514883
623.623623623624 1.68111375735417
624.624624624625 1.68111712425377
625.625625625626 1.68112040795527
626.626626626627 1.68112361051421
627.627627627628 1.68112673393539
628.628628628629 1.68112978017407
629.62962962963 1.68113275113723
630.630630630631 1.68113564868475
631.631631631632 1.68113847463055
632.632632632633 1.68114123074377
633.633633633634 1.68114391874982
634.634634634635 1.68114654033152
635.635635635636 1.6811490971301
636.636636636637 1.68115159074625
637.637637637638 1.68115402274113
638.638638638639 1.68115639463733
639.63963963964 1.68115870791981
640.640640640641 1.68116096403688
641.641641641642 1.68116316440103
642.642642642643 1.6811653103899
643.643643643644 1.68116740334706
644.644644644645 1.68116944458291
645.645645645646 1.68117143537547
646.646646646647 1.68117337697117
647.647647647648 1.68117527058568
648.648648648649 1.68117711740461
649.64964964965 1.68117891858428
650.650650650651 1.68118067525246
651.651651651652 1.68118238850905
652.652652652653 1.68118405942675
653.653653653654 1.6811856890518
654.654654654655 1.68118727840456
655.655655655656 1.68118882848019
656.656656656657 1.68119034024926
657.657657657658 1.68119181465837
658.658658658659 1.68119325263071
659.65965965966 1.68119465506669
660.660660660661 1.68119602284444
661.661661661662 1.68119735682042
662.662662662663 1.68119865782991
663.663663663664 1.68119992668757
664.664664664665 1.68120116418792
665.665665665666 1.68120237110584
666.666666666667 1.68120354819708
667.667667667668 1.6812046961987
668.668668668669 1.68120581582957
669.66966966967 1.68120690779078
670.670670670671 1.68120797276609
671.671671671672 1.6812090114224
672.672672672673 1.68121002441008
673.673673673674 1.68121101236347
674.674674674675 1.68121197590122
675.675675675676 1.68121291562669
676.676676676677 1.68121383212835
677.677677677678 1.6812147259801
678.678678678679 1.68121559774168
679.67967967968 1.68121644795899
680.680680680681 1.68121727716445
681.681681681682 1.68121808587731
682.682682682683 1.68121887460399
683.683683683684 1.68121964383842
684.684684684685 1.68122039406228
685.685685685686 1.6812211257454
686.686686686687 1.68122183934595
687.687687687688 1.68122253531081
688.688688688689 1.68122321407582
689.68968968969 1.68122387606602
690.690690690691 1.68122452169598
691.691691691692 1.68122515137
692.692692692693 1.68122576548241
693.693693693694 1.68122636441777
694.694694694695 1.68122694855116
695.695695695696 1.68122751824839
696.696696696697 1.68122807386621
697.697697697698 1.68122861575257
698.698698698699 1.68122914424683
699.6996996997 1.68122965967994
700.700700700701 1.68123016237469
701.701701701702 1.68123065264589
702.702702702703 1.68123113080055
703.703703703704 1.68123159713813
704.704704704705 1.68123205195067
705.705705705706 1.68123249552298
706.706706706707 1.68123292813285
707.707707707708 1.68123335005121
708.708708708709 1.68123376154227
709.70970970971 1.68123416286374
710.710710710711 1.68123455426693
711.711711711712 1.68123493599697
712.712712712713 1.68123530829291
713.713713713714 1.68123567138791
714.714714714715 1.68123602550935
715.715715715716 1.681236370879
716.716716716717 1.68123670771315
717.717717717718 1.68123703622275
718.718718718719 1.68123735661352
719.71971971972 1.68123766908612
720.720720720721 1.68123797383623
721.721721721722 1.6812382710547
722.722722722723 1.68123856092766
723.723723723724 1.68123884363667
724.724724724725 1.68123911935875
725.725725725726 1.68123938826659
726.726726726727 1.68123965052859
727.727727727728 1.681239906309
728.728728728729 1.681240155768
729.72972972973 1.68124039906182
730.730730730731 1.68124063634282
731.731731731732 1.68124086775961
732.732732732733 1.68124109345711
733.733733733734 1.68124131357667
734.734734734735 1.68124152825614
735.735735735736 1.68124173762997
736.736736736737 1.68124194182929
737.737737737738 1.68124214098197
738.738738738739 1.68124233521273
739.73973973974 1.68124252464323
740.740740740741 1.68124270939209
741.741741741742 1.68124288957501
742.742742742743 1.68124306530484
743.743743743744 1.68124323669163
744.744744744745 1.68124340384272
745.745745745746 1.68124356686278
746.746746746747 1.68124372585392
747.747747747748 1.6812438809157
748.748748748749 1.68124403214524
749.74974974975 1.68124417963724
750.750750750751 1.68124432348407
751.751751751752 1.68124446377583
752.752752752753 1.68124460060037
753.753753753754 1.68124473404338
754.754754754755 1.68124486418844
755.755755755756 1.68124499111705
756.756756756757 1.6812451149087
757.757757757758 1.68124523564091
758.758758758759 1.68124535338931
759.75975975976 1.68124546822764
760.760760760761 1.6812455802278
761.761761761762 1.68124568945996
762.762762762763 1.68124579599251
763.763763763764 1.68124589989218
764.764764764765 1.68124600122403
765.765765765766 1.68124610005152
766.766766766767 1.68124619643656
767.767767767768 1.6812462904395
768.768768768769 1.68124638211921
769.76976976977 1.68124647153312
770.770770770771 1.68124655873722
771.771771771772 1.68124664378612
772.772772772773 1.68124672673308
773.773773773774 1.68124680763007
774.774774774775 1.68124688652773
775.775775775776 1.68124696347548
776.776776776777 1.68124703852152
777.777777777778 1.68124711171284
778.778778778779 1.68124718309528
779.77977977978 1.68124725271354
780.780780780781 1.68124732061123
781.781781781782 1.68124738683086
782.782782782783 1.68124745141392
783.783783783784 1.68124751440084
784.784784784785 1.68124757583108
785.785785785786 1.6812476357431
786.786786786787 1.68124769417444
787.787787787788 1.68124775116167
788.788788788789 1.68124780674051
789.78978978979 1.68124786094574
790.790790790791 1.68124791381132
791.791791791792 1.68124796537035
792.792792792793 1.68124801565514
793.793793793794 1.68124806469716
794.794794794795 1.68124811252714
795.795795795796 1.68124815917503
796.796796796797 1.68124820467003
797.797797797798 1.68124824904066
798.798798798799 1.68124829231469
799.7997997998 1.68124833451923
800.800800800801 1.68124837568071
801.801801801802 1.6812484158249
802.802802802803 1.68124845497695
803.803803803804 1.68124849316138
804.804804804805 1.6812485304021
805.805805805806 1.68124856672244
806.806806806807 1.68124860214514
807.807807807808 1.68124863669239
808.808808808809 1.68124867038582
809.80980980981 1.68124870324654
810.810810810811 1.68124873529512
811.811811811812 1.68124876655164
812.812812812813 1.68124879703567
813.813813813814 1.68124882676631
814.814814814815 1.68124885576216
815.815815815816 1.68124888404141
816.816816816817 1.68124891162174
817.817817817818 1.68124893852044
818.818818818819 1.68124896475436
819.81981981982 1.68124899033991
820.820820820821 1.68124901529314
821.821821821822 1.68124903962966
822.822822822823 1.68124906336471
823.823823823824 1.68124908651317
824.824824824825 1.68124910908952
825.825825825826 1.68124913110791
826.826826826827 1.68124915258213
827.827827827828 1.68124917352562
828.828828828829 1.68124919395151
829.82982982983 1.68124921387258
830.830830830831 1.68124923330131
831.831831831832 1.68124925224988
832.832832832833 1.68124927073014
833.833833833834 1.68124928875366
834.834834834835 1.68124930633175
835.835835835836 1.6812493234754
836.836836836837 1.68124934019536
837.837837837838 1.68124935650209
838.838838838839 1.68124937240581
839.83983983984 1.68124938791648
840.840840840841 1.68124940304381
841.841841841842 1.68124941779728
842.842842842843 1.68124943218612
843.843843843844 1.68124944621935
844.844844844845 1.68124945990575
845.845845845846 1.6812494732539
846.846846846847 1.68124948627216
847.847847847848 1.68124949896868
848.848848848849 1.68124951135141
849.84984984985 1.68124952342811
850.850850850851 1.68124953520635
851.851851851852 1.68124954669348
852.852852852853 1.68124955789672
853.853853853854 1.68124956882308
854.854854854855 1.68124957947939
855.855855855856 1.68124958987235
856.856856856857 1.68124960000844
857.857857857858 1.68124960989403
858.858858858859 1.6812496195353
859.85985985986 1.68124962893829
860.860860860861 1.68124963810889
861.861861861862 1.68124964705284
862.862862862863 1.68124965577575
863.863863863864 1.68124966428308
864.864864864865 1.68124967258015
865.865865865866 1.68124968067217
866.866866866867 1.68124968856419
867.867867867868 1.68124969626117
868.868868868869 1.68124970376792
869.86986986987 1.68124971108914
870.870870870871 1.68124971822943
871.871871871872 1.68124972519324
872.872872872873 1.68124973198495
873.873873873874 1.68124973860881
874.874874874875 1.68124974506896
875.875875875876 1.68124975136945
876.876876876877 1.68124975751423
877.877877877878 1.68124976350714
878.878878878879 1.68124976935194
879.87987987988 1.68124977505229
880.880880880881 1.68124978061176
881.881881881882 1.68124978603383
882.882882882883 1.68124979132189
883.883883883884 1.68124979647927
884.884884884885 1.68124980150918
885.885885885886 1.68124980641478
886.886886886887 1.68124981119914
887.887887887888 1.68124981586525
888.888888888889 1.68124982041605
889.88988988989 1.68124982485438
890.890890890891 1.68124982918301
891.891891891892 1.68124983340467
892.892892892893 1.68124983752199
893.893893893894 1.68124984153755
894.894894894895 1.68124984545387
895.895895895896 1.6812498492734
896.896896896897 1.68124985299853
897.897897897898 1.6812498566316
898.898898898899 1.68124986017487
899.8998998999 1.68124986363058
900.900900900901 1.68124986700088
901.901901901902 1.68124987028789
902.902902902903 1.68124987349366
903.903903903904 1.6812498766202
904.904904904905 1.68124987966947
905.905905905906 1.68124988264337
906.906906906907 1.68124988554378
907.907907907908 1.68124988837251
908.908908908909 1.68124989113133
909.90990990991 1.68124989382196
910.910910910911 1.6812498964461
911.911911911912 1.68124989900538
912.912912912913 1.68124990150141
913.913913913914 1.68124990393575
914.914914914915 1.68124990630993
915.915915915916 1.68124990862544
916.916916916917 1.68124991088371
917.917917917918 1.68124991308618
918.918918918919 1.68124991523421
919.91991991992 1.68124991732915
920.920920920921 1.68124991937232
921.921921921922 1.68124992136499
922.922922922923 1.68124992330842
923.923923923924 1.68124992520381
924.924924924925 1.68124992705236
925.925925925926 1.68124992885522
926.926926926927 1.68124993061353
927.927927927928 1.68124993232838
928.928928928929 1.68124993400085
929.92992992993 1.68124993563199
930.930930930931 1.68124993722281
931.931931931932 1.68124993877432
932.932932932933 1.68124994028748
933.933933933934 1.68124994176324
934.934934934935 1.68124994320253
935.935935935936 1.68124994460626
936.936936936937 1.68124994597528
937.937937937938 1.68124994731048
938.938938938939 1.68124994861267
939.93993993994 1.68124994988268
940.940940940941 1.68124995112131
941.941941941942 1.68124995232932
942.942942942943 1.68124995350748
943.943943943944 1.68124995465652
944.944944944945 1.68124995577716
945.945945945946 1.6812499568701
946.946946946947 1.68124995793604
947.947947947948 1.68124995897563
948.948948948949 1.68124995998952
949.94994994995 1.68124996097836
950.950950950951 1.68124996194276
951.951951951952 1.68124996288333
952.952952952953 1.68124996380065
953.953953953954 1.6812499646953
954.954954954955 1.68124996556783
955.955955955956 1.68124996641881
956.956956956957 1.68124996724875
957.957957957958 1.68124996805818
958.958958958959 1.68124996884761
959.95995995996 1.68124996961752
960.960960960961 1.68124997036841
961.961961961962 1.68124997110074
962.962962962963 1.68124997181497
963.963963963964 1.68124997251155
964.964964964965 1.68124997319091
965.965965965966 1.68124997385348
966.966966966967 1.68124997449968
967.967967967968 1.68124997512991
968.968968968969 1.68124997574456
969.96996996997 1.68124997634402
970.970970970971 1.68124997692867
971.971971971972 1.68124997749886
972.972972972973 1.68124997805497
973.973973973974 1.68124997859733
974.974974974975 1.68124997912628
975.975975975976 1.68124997964217
976.976976976977 1.6812499801453
977.977977977978 1.681249980636
978.978978978979 1.68124998111457
979.97997997998 1.68124998158132
980.980980980981 1.68124998203652
981.981981981982 1.68124998248048
982.982982982983 1.68124998291347
983.983983983984 1.68124998333575
984.984984984985 1.6812499837476
985.985985985986 1.68124998414927
986.986986986987 1.68124998454101
987.987987987988 1.68124998492308
988.988988988989 1.68124998529569
989.98998998999 1.6812499856591
990.990990990991 1.68124998601353
991.991991991992 1.6812499863592
992.992992992993 1.68124998669633
993.993993993994 1.68124998702512
994.994994994995 1.68124998734579
995.995995995996 1.68124998765853
996.996996996997 1.68124998796354
997.997997997998 1.68124998826102
998.998998998999 1.68124998855114
1000 1.68124998883409
};
\end{groupplot}

\end{tikzpicture}


==> papers/dd/Theory/figs/changing_lambdayx_sol.tikz <==
% This file was created with tikzplotlib v0.10.1.
\pgfplotsset{
    legend image code/.code={
    \draw[mark repeat=2,mark phase=2]
    plot coordinates {
    (0cm,0cm)
    (0.2cm,0cm)        %% default is (0.3cm,0cm)
    (0.4cm,0cm)         %% default is (0.6cm,0cm)
    };%
    }
}

\pgfplotsset{%
    width=0.42\textwidth,
    height=0.42\textwidth
}

\begin{tikzpicture}

\tikzset{font=\footnotesize}

\definecolor{chocolate213940}{RGB}{213,94,0}
\definecolor{cornflowerblue86180233}{RGB}{86,180,233}
\definecolor{darkcyan0114178}{RGB}{0,114,178}
\definecolor{darkgray176}{RGB}{176,176,176}
\definecolor{lightgray204}{RGB}{204,204,204}
\definecolor{orange2301590}{RGB}{230,159,0}

\begin{groupplot}[group style={group size=3 by 1, horizontal sep= 0.2cm}]
\nextgroupplot[
legend cell align={left},
legend style={
  fill opacity=0.8,
  draw opacity=1,
  text opacity=1,
  at={(0.03,0.97)},
  anchor=north west,
  draw=lightgray204, 
},
log basis x={10},
tick align=outside,
tick pos=left,
title={\(\displaystyle \gamma > 0, \eta = 0\)},
x grid style={darkgray176},
xlabel={t},
xmin=0.708689890159802, xmax=1412.46688417593,
xmode=log,
xtick style={color=black},
y grid style={darkgray176},
ylabel={MSE},
ylabel style={yshift=-0.3cm},
ymin=0, ymax=140,
ytick style={color=black}
]
\addplot [very thick, cornflowerblue86180233]
table {%
0 7.03925
1.001001001001 6.89519772892683
2.002002002002 6.75339846416944
3.003003003003 6.61382568057508
4.004004004004 6.47645313757815
5.00500500500501 6.34125487626379
6.00600600600601 6.20820521646134
7.00700700700701 6.07727875386723
8.00800800800801 5.94845035719702
9.00900900900901 5.8216951653663
10.01001001001 5.69698858470014
11.011011011011 5.57430628617095
12.012012012012 5.45362420266416
13.013013013013 5.33491852627177
14.014014014014 5.21816570561333
15.015015015015 5.10334244318397
16.016016016016 4.99042569272951
17.017017017017 4.87939265664803
18.018018018018 4.77022078341792
19.019019019019 4.66288776505189
20.02002002002 4.55737153457702
21.021021021021 4.45365026354012
22.022022022022 4.35170235953866
23.023023023023 4.25150646377652
24.024024024024 4.15304144864479
25.025025025025 4.05628641532692
26.026026026026 3.96122069142831
27.027027027027 3.8678238286299
28.028028028028 3.77607560036563
29.029029029029 3.68595599952347
30.03003003003 3.5974452361698
31.031031031031 3.51052373529688
32.032032032032 3.42517213459322
33.033033033033 3.34137128223665
34.034034034034 3.2591022347097
35.035035035035 3.17834625463731
36.036036036036 3.09908480864639
37.037037037037 3.02129956524725
38.038038038038 2.94497239273645
39.039039039039 2.87008535712109
40.04004004004 2.79662072006407
41.041041041041 2.72456093685037
42.042042042042 2.65388865437393
43.043043043043 2.58458670914501
44.044044044044 2.51663812531786
45.0450450450451 2.45002611273841
46.0460460460461 2.38473406501183
47.0470470470471 2.32074555758977
48.0480480480481 2.25804434587706
49.0490490490491 2.19661436335763
50.0500500500501 2.13643971973959
51.0510510510511 2.07750469911911
52.0520520520521 2.01979375816304
53.0530530530531 1.96329152431
54.0540540540541 1.90798279398984
55.0550550550551 1.85385253086116
56.0560560560561 1.80088586406682
57.0570570570571 1.74906808650726
58.0580580580581 1.6983846531313
59.0590590590591 1.64882117924448
60.0600600600601 1.60036343883454
61.0610610610611 1.55299736291399
62.0620620620621 1.50670903787964
63.0630630630631 1.46148470388874
64.0640640640641 1.41731075325175
65.0650650650651 1.37417372884146
66.0660660660661 1.33206032251837
67.0670670670671 1.29095737357211
68.0680680680681 1.2508518671787
69.0690690690691 1.21173093287367
70.0700700700701 1.1735818430406
71.0710710710711 1.13639201141526
72.0720720720721 1.10014899160485
73.0730730730731 1.06484047562244
74.0740740740741 1.03045429243637
75.0750750750751 0.996978406534426
76.0760760760761 0.96440091650267
77.0770770770771 0.932710053618828
78.0780780780781 0.901894180460006
79.0790790790791 0.871941789524622
80.0800800800801 0.842841501868435
81.0810810810811 0.8145820657545
82.0820820820821 0.787152355316921
83.0830830830831 0.760541369238241
84.0840840840841 0.734738229440377
85.0850850850851 0.709732179788918
86.0860860860861 0.685512584810666
87.0870870870871 0.662068928424306
88.0880880880881 0.639390812684039
89.0890890890891 0.617467956536075
90.0900900900901 0.596290194587839
91.0910910910911 0.57584747588977
92.0920920920921 0.556129862729586
93.0930930930931 0.537127529438884
94.0940940940941 0.518830761211954
95.0950950950951 0.501229952936687
96.0960960960961 0.484315608037444
97.0970970970971 0.468078337329781
98.0980980980981 0.452508857886896
99.0990990990991 0.437597991917687
100.1001001001 0.423336665656301
101.101101101101 0.409715908263064
102.102102102102 0.396726850736663
103.103103103103 0.384360724837488
104.104104104104 0.372608862021998
105.105105105105 0.361462692388012
106.106106106106 0.350913743630822
107.107107107107 0.34095364001
108.108108108108 0.331574101326804
109.109109109109 0.322766941912074
110.11011011011 0.31452406962451
111.111111111111 0.306837484859225
112.112112112112 0.299699279566481
113.113113113113 0.293101636280479
114.114114114114 0.287036827158139
115.115115115115 0.281497213027732
116.116116116116 0.27647524244729
117.117117117117 0.27196345077268
118.118118118118 0.267954459235259
119.119119119119 0.264440974028991
120.12012012012 0.261415785406959
121.121121121121 0.258871766787149
122.122122122122 0.25680187386743
123.123123123123 0.255199143749637
124.124124124124 0.254056694072648
125.125125125125 0.253367722154386
126.126126126126 0.253125504142644
127.127127127127 0.253323394174638
128.128128128128 0.253954823545218
129.129129129129 0.255013299883629
130.13013013013 0.256492406338748
131.131131131131 0.258385800772711
132.132132132132 0.26068721496284
133.133133133133 0.263390453811784
134.134134134134 0.266489394565801
135.135135135135 0.269977986041091
136.136136136136 0.273850247858097
137.137137137137 0.278100269683697
138.138138138138 0.282722210481216
139.139139139139 0.287710297768147
140.14014014014 0.293058826881554
141.141141141141 0.298762160251024
142.142142142142 0.304814726679134
143.143143143143 0.311211020629337
144.144144144144 0.317945601521191
145.145145145145 0.325013093032866
146.146146146146 0.332408182410848
147.147147147147 0.340125619786773
148.148148148148 0.348160217501309
149.149149149149 0.356506849435024
150.15015015015 0.365160450346168
151.151151151151 0.374116015215293
152.152152152152 0.383368598596649
153.153153153153 0.392913313976276
154.154154154154 0.402745333136747
155.155155155155 0.412859885528463
156.156156156156 0.423252257647454
157.157157157157 0.433917792419631
158.158158158158 0.444851888591379
159.159159159159 0.456050000126491
160.16016016016 0.467507635609312
161.161161161161 0.479220357654081
162.162162162162 0.491183782320388
163.163163163163 0.503393578534671
164.164164164164 0.515845467517722
165.165165165165 0.528535222218118
166.166166166166 0.541458666751515
167.167167167167 0.554611675845765
168.168168168168 0.56799017429179
169.169169169169 0.581590136400128
170.17017017017 0.59540758546314
171.171171171171 0.609438593222781
172.172172172172 0.6236792793439
173.173173173173 0.638125810893005
174.174174174174 0.652774401822438
175.175175175175 0.667621312459902
176.176176176176 0.682662849003302
177.177177177177 0.697895363020817
178.178178178178 0.713315250956179
179.179179179179 0.728918953639088
180.18018018018 0.744702955800716
181.181181181181 0.760663785594247
182.182182182182 0.77679801412041
183.183183183183 0.793102254957939
184.184184184184 0.809573163698921
185.185185185185 0.826207437488983
186.186186186186 0.843001814572262
187.187187187187 0.85995307384111
188.188188188188 0.877058034390496
189.189189189189 0.894313555077038
190.19019019019 0.911716534082654
191.191191191191 0.929263908482711
192.192192192192 0.946952653818743
193.193193193193 0.964779783675566
194.194194194194 0.982742349262833
195.195195195195 1.00083743900095
196.196196196196 1.0190621781113
197.197197197197 1.03741372821077
198.198198198198 1.05588928691049
199.199199199199 1.07448608741874
200.2002002002 1.09320139814807
201.201201201201 1.11203252232648
202.202202202202 1.13097679761264
203.203203203203 1.15003159571519
204.204204204204 1.16919432201599
205.205205205205 1.18846241519728
206.206206206206 1.20783334687284
207.207207207207 1.22730462122286
208.208208208208 1.24687377463277
209.209209209209 1.26653837533578
210.21021021021 1.28629602305918
211.211211211211 1.30614434867434
212.212212212212 1.32608101385037
213.213213213213 1.34610371071144
214.214214214214 1.36621016149768
215.215215215215 1.38639811822959
216.216216216216 1.40666536237605
217.217217217217 1.42700970452578
218.218218218218 1.44742898406218
219.219219219219 1.46792106884171
220.22022022022 1.48848385487555
221.221221221221 1.50911526601464
222.222222222222 1.52981325363806
223.223223223223 1.55057579634458
224.224224224224 1.5714008996476
225.225225225225 1.59228659567317
226.226226226226 1.61323094286126
227.227227227227 1.63423202567017
228.228228228228 1.655287954284
229.229229229229 1.67639686432325
230.23023023023 1.69755691655845
231.231231231231 1.71876629662684
232.232232232232 1.74002321475194
233.233233233233 1.7613259054662
234.234234234234 1.78267262733652
235.235235235235 1.80406166269259
236.236236236236 1.82549131735825
237.237237237237 1.84695992038559
238.238238238238 1.86846582379181
239.239239239239 1.89000740229899
240.24024024024 1.91158305307654
241.241241241241 1.9331911954863
242.242242242242 1.9548302708305
243.243243243243 1.97649874210222
244.244244244244 1.99819509373862
245.245245245245 2.01991783137667
246.246246246246 2.04166548161158
247.247247247247 2.06343659175768
248.248248248248 2.08522972961188
249.249249249249 2.1070434832197
250.25025025025 2.12887646064364
251.251251251251 2.15072728973413
252.252252252252 2.17259461790287
253.253253253253 2.19447711189853
254.254254254254 2.21637345758492
255.255255255255 2.23828235972143
256.256256256256 2.26020254174584
257.257257257257 2.28213274555947
258.258258258258 2.30407173131455
259.259259259259 2.32601827720388
260.26026026026 2.34797117925274
261.261261261261 2.36992925111301
262.262262262262 2.39189132385947
263.263263263263 2.41385624578826
264.264264264264 2.43582288221753
265.265265265265 2.45779011529015
266.266266266266 2.47975684377861
267.267267267267 2.50172198289188
268.268268268268 2.52368446408449
269.269269269269 2.54564323486748
270.27027027027 2.56759725862148
271.271271271271 2.58954551441177
272.272272272272 2.61148699680528
273.273273273273 2.63342071568956
274.274274274274 2.65534569609372
275.275275275275 2.67726097801123
276.276276276276 2.69916561622468
277.277277277277 2.72105868013233
278.278278278278 2.74293925357662
279.279279279279 2.76480643467446
280.28028028028 2.7866593356493
281.281281281281 2.8084970826651
282.282282282282 2.83031881566201
283.283283283283 2.85212368819384
284.284284284284 2.87391086726725
285.285285285285 2.89567953318268
286.286286286286 2.91742887937706
287.287287287287 2.93915811226803
288.288288288288 2.96086645110008
289.289289289289 2.98255312779212
290.29029029029 3.00421738678682
291.291291291291 3.02585848490156
292.292292292292 3.04747569118096
293.293293293293 3.06906828675097
294.294294294294 3.09063556467462
295.295295295295 3.11217682980925
296.296296296296 3.13369139866529
297.297297297297 3.15517859926665
298.298298298298 3.17663777101246
299.299299299299 3.19806826454046
300.3003003003 3.2194694415918
301.301301301301 3.24084067487725
302.302302302302 3.262181347945
303.303303303303 3.28349085504971
304.304304304304 3.30476860102315
305.305305305305 3.32601400114615
306.306306306306 3.34722648102191
307.307307307307 3.36840547645078
308.308308308308 3.38955043330634
309.309309309309 3.41066080741281
310.31031031031 3.43173606442383
311.311311311311 3.45277567970255
312.312312312312 3.47377913820304
313.313313313313 3.49474593435292
314.314314314314 3.51567557193732
315.315315315315 3.53656756398416
316.316316316316 3.55742143265057
317.317317317317 3.57823670911061
318.318318318318 3.59901293344421
319.319319319319 3.6197496545273
320.32032032032 3.64044642992321
321.321321321321 3.66110282577513
322.322322322322 3.68171841669984
323.323323323323 3.70229278568267
324.324324324324 3.72282552397336
325.325325325325 3.74331623098335
326.326326326326 3.76376451418404
327.327327327327 3.78416998900615
328.328328328328 3.80453227874028
329.329329329329 3.82485101443847
330.33033033033 3.84512583481687
331.331331331331 3.86535638615956
332.332332332332 3.88554232222325
333.333333333333 3.90568330414324
334.334334334334 3.92577900034021
335.335335335335 3.9458290864282
336.336336336336 3.96583324512354
337.337337337337 3.98579116615472
338.338338338338 4.00570254617341
339.339339339339 4.02556708866627
340.34034034034 4.04538450386792
341.341341341341 4.06515450867472
342.342342342342 4.08487682655963
343.343343343343 4.10455118748787
344.344344344344 4.1241773278337
345.345345345345 4.14375499029789
346.346346346346 4.16328392382635
347.347347347347 4.18276388352948
348.348348348348 4.20219463060249
349.349349349349 4.22157593224657
350.35035035035 4.24090756159102
351.351351351351 4.26018929761612
352.352352352352 4.27942092507698
353.353353353353 4.29860223442814
354.354354354354 4.31773302174907
355.355355355355 4.33681308867048
356.356356356356 4.35584224230147
357.357357357357 4.37482029515743
358.358358358358 4.39374706508886
359.359359359359 4.41262237521086
360.36036036036 4.43144605383352
361.361361361361 4.450217934393
362.362362362362 4.4689378553834
363.363363363363 4.4876056602895
364.364364364364 4.50622119752008
365.365365365365 4.5247843203421
366.366366366366 4.54329488681562
367.367367367367 4.56175275972941
368.368368368368 4.5801578065373
369.369369369369 4.59850989929523
370.37037037037 4.61680891459908
371.371371371371 4.63505473352311
372.372372372372 4.65324724155911
373.373373373373 4.67138632855633
374.374374374374 4.68947188866196
375.375375375375 4.70750382026234
376.376376376376 4.7254820259249
377.377377377377 4.74340641234062
378.378378378378 4.76127689026727
379.379379379379 4.7790933744732
380.38038038038 4.79685578368184
381.381381381381 4.81456404051681
382.382382382382 4.83221807144758
383.383383383383 4.84981780673587
384.384384384384 4.86736318038263
385.385385385385 4.8848541300755
386.386386386386 4.90229059713703
387.387387387387 4.91967252647345
388.388388388388 4.93699986652393
389.389389389389 4.95427256921057
390.39039039039 4.97149058988881
391.391391391391 4.98865388729856
392.392392392392 5.00576242351575
393.393393393393 5.02281616390452
394.394394394394 5.03981507706998
395.395395395395 5.0567591348114
396.396396396396 5.07364831207605
397.397397397397 5.09048258691354
398.398398398398 5.10726194043065
399.399399399399 5.12398635674674
400.4004004004 5.14065582294963
401.401401401401 5.15727032905195
402.402402402402 5.17382986794818
403.403403403403 5.1903344353719
404.404404404404 5.20678402985381
405.405405405405 5.22317865268008
406.406406406406 5.23951830785117
407.407407407407 5.25580300204128
408.408408408408 5.27203274455808
409.409409409409 5.28820754730306
410.41041041041 5.30432742473224
411.411411411411 5.32039239381745
412.412412412412 5.33640247400788
413.413413413413 5.35235768719231
414.414414414414 5.3682580576616
415.415415415415 5.38410361207169
416.416416416416 5.39989437940705
417.417417417417 5.41563039094452
418.418418418418 5.43131168021759
419.419419419419 5.44693828298113
420.42042042042 5.46251023717644
421.421421421421 5.47802758289686
422.422422422422 5.49349036235367
423.423423423423 5.50889861984242
424.424424424424 5.52425240170964
425.425425425425 5.53955175632007
426.426426426426 5.55479673402406
427.427427427427 5.56998738712552
428.428428428428 5.58512376985024
429.429429429429 5.60020593831452
430.43043043043 5.61523395049419
431.431431431431 5.63020786619406
432.432432432432 5.64512774701762
433.433433433433 5.65999365633726
434.434434434434 5.67480565926469
435.435435435435 5.6895638226218
436.436436436436 5.70426821491185
437.437437437437 5.71891890629104
438.438438438438 5.73351596854031
439.439439439439 5.74805947503764
440.44044044044 5.76254950073054
441.441441441441 5.776986122109
442.442442442442 5.79136941717861
443.443443443443 5.80569946543417
444.444444444444 5.81997634783349
445.445445445446 5.83420014677163
446.446446446446 5.8483709460553
447.447447447447 5.8624888308777
448.448448448449 5.87655388779365
449.44944944945 5.89056620469493
450.45045045045 5.90452587078602
451.451451451451 5.91843297656009
452.452452452453 5.93228761377532
453.453453453454 5.94608987543146
454.454454454454 5.9598398557467
455.455455455455 5.97353765013484
456.456456456457 5.98718335518274
457.457457457458 6.000777068628
458.458458458458 6.01431888933697
459.459459459459 6.02780891728302
460.460460460461 6.04124725352506
461.461461461462 6.05463400018634
462.462462462462 6.06796926043351
463.463463463463 6.08125313845593
464.464464464465 6.09448573944527
465.465465465466 6.10766716957533
466.466466466466 6.12079753598213
467.467467467467 6.13387694674422
468.468468468469 6.14690551086327
469.46946946947 6.15988333824493
470.470470470471 6.17281053967984
471.471471471471 6.18568722682496
472.472472472473 6.19851351218509
473.473473473474 6.21128950909466
474.474474474475 6.22401533169973
475.475475475475 6.2366910949402
476.476476476477 6.24931691453228
477.477477477478 6.26189290695115
478.478478478479 6.27441918941387
479.479479479479 6.2868958798625
480.480480480481 6.29932309694744
481.481481481482 6.31170096001092
482.482482482483 6.32402958907082
483.483483483484 6.3363091048046
484.484484484485 6.34853962853348
485.485485485486 6.36072128220681
486.486486486487 6.37285418838662
487.487487487488 6.38493847023245
488.488488488489 6.39697425148629
489.48948948949 6.4089616564577
490.490490490491 6.42090081000929
491.491491491492 6.43279183754215
492.492492492493 6.44463486498163
493.493493493494 6.45643001876328
494.494494494495 6.46817742581898
495.495495495496 6.47987721356316
496.496496496497 6.49152950987935
497.497497497498 6.50313444310676
498.498498498499 6.51469214202716
499.4994994995 6.52620273585187
500.500500500501 6.53766635420892
501.501501501502 6.54908312713038
502.502502502503 6.56045318503994
503.503503503504 6.57177665874049
504.504504504505 6.58305367940204
505.505505505506 6.59428437854973
506.506506506507 6.6054688880519
507.507507507508 6.61660734010856
508.508508508509 6.62769986723975
509.50950950951 6.63874660227426
510.510510510511 6.64974767833839
511.511511511512 6.6607032288449
512.512512512513 6.6716133874821
513.513513513514 6.68247828820311
514.514514514515 6.69329806521528
515.515515515516 6.70407285296964
516.516516516517 6.71480278615067
517.517517517518 6.72548799966609
518.518518518519 6.73612862863683
519.51951951952 6.74672480838712
520.520520520521 6.75727667443474
521.521521521522 6.76778436248141
522.522522522523 6.77824800840328
523.523523523524 6.78866774824158
524.524524524525 6.79904371819341
525.525525525526 6.80937605460262
526.526526526527 6.81966489395087
527.527527527528 6.82991037284875
528.528528528529 6.84011262802712
529.52952952953 6.85027179632849
530.530530530531 6.86038801469851
531.531531531532 6.87046142017772
532.532532532533 6.88049214989322
533.533533533534 6.89048034105063
534.534534534535 6.90042613092608
535.535535535536 6.91032965685831
536.536536536537 6.92019105624093
537.537537537538 6.93001046651476
538.538538538539 6.93978802516032
539.53953953954 6.94952386969035
540.540540540541 6.95921813764256
541.541541541542 6.96887096657232
542.542542542543 6.97848249404568
543.543543543544 6.98805285763226
544.544544544545 6.99758219489844
545.545545545546 7.00707064340049
546.546546546547 7.01651834067795
547.547547547548 7.02592542424702
548.548548548549 7.03529203159404
549.54954954955 7.04461830016911
550.550550550551 7.05390436737985
551.551551551552 7.0631503705851
552.552552552553 7.07235644708891
553.553553553554 7.08152273413447
554.554554554555 7.09064936889823
555.555555555556 7.09973648848405
556.556556556557 7.10878422991747
557.557557557558 7.11779273014007
558.558558558559 7.12676212600387
559.55955955956 7.13569255426596
560.560560560561 7.14458415158302
561.561561561562 7.15343705450602
562.562562562563 7.16225139947509
563.563563563564 7.1710273228143
564.564564564565 7.17976496072664
565.565565565566 7.18846444928909
566.566566566567 7.19712592444766
567.567567567568 7.20574952201266
568.568568568569 7.21433537765389
569.56956956957 7.22288362689603
570.570570570571 7.2313944051141
571.571571571572 7.23986784752887
572.572572572573 7.24830408920252
573.573573573574 7.25670326503421
574.574574574575 7.2650655097559
575.575575575576 7.27339095792802
576.576576576577 7.28167974393546
577.577577577578 7.2899320019834
578.578578578579 7.29814786609338
579.57957957958 7.30632747009933
580.580580580581 7.31447094764375
581.581581581582 7.3225784321739
582.582582582583 7.33065005693807
583.583583583584 7.33868595498192
584.584584584585 7.34668625914487
585.585585585586 7.35465110205661
586.586586586587 7.36258061613359
587.587587587588 7.37047493357564
588.588588588589 7.3783341863626
589.58958958959 7.38615850625105
590.590590590591 7.39394802477108
591.591591591592 7.40170287322315
592.592592592593 7.40942318267493
593.593593593594 7.41710908395832
594.594594594595 7.42476070766639
595.595595595596 7.43237818415049
596.596596596597 7.43996164351736
597.597597597598 7.44751121562629
598.598598598599 7.45502703008637
599.5995995996 7.4625092162538
600.600600600601 7.46995790322913
601.601601601602 7.47737321985476
602.602602602603 7.48475529471233
603.603603603604 7.49210425612022
604.604604604605 7.49942023213104
605.605605605606 7.50670335052934
606.606606606607 7.51395373882916
607.607607607608 7.52117152427172
608.608608608609 7.52835683382321
609.60960960961 7.53550979417254
610.610610610611 7.54263053172919
611.611611611612 7.54971917262104
612.612612612613 7.55677584269238
613.613613613614 7.56380066750182
614.614614614615 7.5707937723203
615.615615615616 7.57775528212918
616.616616616617 7.58468532161833
617.617617617618 7.59158401518423
618.618618618619 7.59845148692825
619.61961961962 7.60528786065479
620.620620620621 7.61209325986958
621.621621621622 7.61886780777801
622.622622622623 7.62561162728345
623.623623623624 7.63232484098564
624.624624624625 7.63900757117915
625.625625625626 7.64565993985182
626.626626626627 7.65228206868325
627.627627627628 7.65887407904339
628.628628628629 7.66543609199108
629.62962962963 7.6719682282727
630.630630630631 7.67847060832076
631.631631631632 7.68494335225267
632.632632632633 7.69138657986942
633.633633633634 7.69780041065433
634.634634634635 7.70418496377185
635.635635635636 7.71054035806642
636.636636636637 7.71686671206127
637.637637637638 7.72316414395737
638.638638638639 7.7294327716323
639.63963963964 7.73567271263929
640.640640640641 7.74188408420608
641.641641641642 7.74806700323409
642.642642642643 7.75422158629735
643.643643643644 7.76034794964169
644.644644644645 7.76644620918368
645.645645645646 7.77251648051
646.646646646647 7.77855887887644
647.647647647648 7.78457351920712
648.648648648649 7.79056051609384
649.64964964965 7.79651998379516
650.650650650651 7.80245203623579
651.651651651652 7.80835678700592
652.652652652653 7.81423434936047
653.653653653654 7.82008483621852
654.654654654655 7.82590836016269
655.655655655656 7.83170503343852
656.656656656657 7.83747496795396
657.657657657658 7.84321827527883
658.658658658659 7.84893506664426
659.65965965966 7.85462545294227
660.660660660661 7.86028954472527
661.661661661662 7.86592745220566
662.662662662663 7.87153928525536
663.663663663664 7.87712515340547
664.664664664665 7.8826851658459
665.665665665666 7.88821943142498
666.666666666667 7.89372805864921
667.667667667668 7.89921115568289
668.668668668669 7.90466883034786
669.66966966967 7.91010119012329
670.670670670671 7.91550834214536
671.671671671672 7.92089039320714
672.672672672673 7.92624744975831
673.673673673674 7.93157961790501
674.674674674675 7.93688700340968
675.675675675676 7.94216971169099
676.676676676677 7.94742784782359
677.677677677678 7.95266151653812
678.678678678679 7.9578708222211
679.67967967968 7.96305586891486
680.680680680681 7.96821676031749
681.681681681682 7.97335359978281
682.682682682683 7.9784664903204
683.683683683684 7.98355553459555
684.684684684685 7.98862083492935
685.685685685686 7.99366249329866
686.686686686687 7.99868061133624
687.687687687688 8.00367529033078
688.688688688689 8.008646631227
689.68968968969 8.01359473462574
690.690690690691 8.01851970078415
691.691691691692 8.02342162961572
692.692692692693 8.02830062069054
693.693693693694 8.03315677323538
694.694694694695 8.03799018613395
695.695695695696 8.04280095792701
696.696696696697 8.04758918681266
697.697697697698 8.05235497064651
698.698698698699 8.05709840694195
699.6996996997 8.06181959287039
700.700700700701 8.06651862526151
701.701701701702 8.07119560060358
702.702702702703 8.07585061504367
703.703703703704 8.08048376438806
704.704704704705 8.08509514410249
705.705705705706 8.08968484931245
706.706706706707 8.09425297480364
707.707707707708 8.09879961502219
708.708708708709 8.10332486407512
709.70970970971 8.10782881573066
710.710710710711 8.11231156341866
711.711711711712 8.11677320023099
712.712712712713 8.1212138189219
713.713713713714 8.12563351190854
714.714714714715 8.13003237127126
715.715715715716 8.13441048875417
716.716716716717 8.1387679557655
717.717717717718 8.14310486337812
718.718718718719 8.14742130232997
719.71971971972 8.15171736302457
720.720720720721 8.15599313553146
721.721721721722 8.16024870958675
722.722722722723 8.16448417459364
723.723723723724 8.16869961962285
724.724724724725 8.17289513341322
725.725725725726 8.17707080437225
726.726726726727 8.18122672057656
727.727727727728 8.18536296977256
728.728728728729 8.18947963937688
729.72972972973 8.19357681647705
730.730730730731 8.19765458783201
731.731731731732 8.20171303987269
732.732732732733 8.20575225870265
733.733733733734 8.20977233009863
734.734734734735 8.21377333951117
735.735735735736 8.21775537206523
736.736736736737 8.22171851256079
737.737737737738 8.2256628454735
738.738738738739 8.22958845495531
739.73973973974 8.23349542483509
740.740740740741 8.23738383861927
741.741741741742 8.24125377949256
742.742742742743 8.24510533031851
743.743743743744 8.24893857364025
744.744744744745 8.25275359168113
745.745745745746 8.2565504663454
746.746746746747 8.26032927921888
747.747747747748 8.26409011156971
748.748748748749 8.26783304434896
749.74974974975 8.27155815819135
750.750750750751 8.27526553341602
751.751751751752 8.27895525002715
752.752752752753 8.28262738771474
753.753753753754 8.28628202585531
754.754754754755 8.28991924351258
755.755755755756 8.29353911943829
756.756756756757 8.29714173207287
757.757757757758 8.30072715954618
758.758758758759 8.30429547967826
759.75975975976 8.30784676998011
760.760760760761 8.31138110765439
761.761761761762 8.31489856959622
762.762762762763 8.31839923239392
763.763763763764 8.32188317232977
764.764764764765 8.32535046538077
765.765765765766 8.32880118721943
766.766766766767 8.33223541321457
767.767767767768 8.33565321843202
768.768768768769 8.33905467763546
769.76976976977 8.34243986528723
770.770770770771 8.34580885554904
771.771771771772 8.34916172228284
772.772772772773 8.35249853905155
773.773773773774 8.3558193791199
774.774774774775 8.35912431545523
775.775775775776 8.36241342072826
776.776776776777 8.36568676731395
777.777777777778 8.36894442729225
778.778778778779 8.37218647244896
779.77977977978 8.3754129742765
780.780780780781 8.37862400397478
781.781781781782 8.38181963245198
782.782782782783 8.38499993032538
783.783783783784 8.38816496792218
784.784784784785 8.39131481528035
785.785785785786 8.39444954214941
786.786786786787 8.39756921799134
787.787787787788 8.4006739119813
788.788788788789 8.40376369300857
789.78978978979 8.40683862967732
790.790790790791 8.40989879030747
791.791791791792 8.41294424293555
792.792792792793 8.41597505531549
793.793793793794 8.41899129491948
794.794794794795 8.42199302893887
795.795795795796 8.42498032428493
796.796796796797 8.42795324758972
797.797797797798 8.43091186520701
798.798798798799 8.43385624321302
799.7997997998 8.43678644740733
800.800800800801 8.43970254331373
801.801801801802 8.44260459618108
802.802802802803 8.4454926709841
803.803803803804 8.4483668324243
804.804804804805 8.45122714493081
805.805805805806 8.45407367266121
806.806806806807 8.45690647950243
807.807807807808 8.45972562907155
808.808808808809 8.46253118471674
809.80980980981 8.46532320951801
810.810810810811 8.46810176628818
811.811811811812 8.47086691757366
812.812812812813 8.47361872565534
813.813813813814 8.47635725254945
814.814814814815 8.47908256000843
815.815815815816 8.48179470952176
816.816816816817 8.48449376231683
817.817817817818 8.48717977935984
818.818818818819 8.48985282135662
819.81981981982 8.49251294875349
820.820820820821 8.49516022173816
821.821821821822 8.49779470024055
822.822822822823 8.50041644393365
823.823823823824 8.50302551223444
824.824824824825 8.50562196430467
825.825825825826 8.5082058590518
826.826826826827 8.5107772551298
827.827827827828 8.51333621094003
828.828828828829 8.51588278463209
829.82982982983 8.51841703410475
830.830830830831 8.52093901700671
831.831831831832 8.52344879073751
832.832832832833 8.52594641244839
833.833833833834 8.52843193904312
834.834834834835 8.53090542717892
835.835835835836 8.53336693326723
836.836836836837 8.53581651347465
837.837837837838 8.53825422372374
838.838838838839 8.54068011969391
839.83983983984 8.54309425682226
840.840840840841 8.5454966903044
841.841841841842 8.54788747509541
842.842842842843 8.55026666591055
843.843843843844 8.55263431722623
844.844844844845 8.55499048328081
845.845845845846 8.55733521807544
846.846846846847 8.55966857537494
847.847847847848 8.56199060870862
848.848848848849 8.56430137137115
849.84984984985 8.56660091642343
850.850850850851 8.56888929669334
851.851851851852 8.5711665647767
852.852852852853 8.57343277303806
853.853853853854 8.57568797361153
854.854854854855 8.57793221840165
855.855855855856 8.58016555908419
856.856856856857 8.58238804710707
857.857857857858 8.5845997336911
858.858858858859 8.58680066983087
859.85985985986 8.58899090629561
860.860860860861 8.59117049362996
861.861861861862 8.59333948215483
862.862862862863 8.59549792196828
863.863863863864 8.59764586294626
864.864864864865 8.59978335474353
865.865865865866 8.60191044679441
866.866866866867 8.60402718831366
867.867867867868 8.60613362829729
868.868868868869 8.60822981552336
869.86986986987 8.61031579855285
870.870870870871 8.61239162573044
871.871871871872 8.61445734518534
872.872872872873 8.61651300483213
873.873873873874 8.61855865237153
874.874874874875 8.62059433529125
875.875875875876 8.62262010086682
876.876876876877 8.62463599616234
877.877877877878 8.62664206803136
878.878878878879 8.62863836311762
879.87987987988 8.63062492785592
880.880880880881 8.63260180847289
881.881881881882 8.63456905098781
882.882882882883 8.63652670121337
883.883883883884 8.63847480475655
884.884884884885 8.64041340701935
885.885885885886 8.64234255319957
886.886886886887 8.64426228829172
887.887887887888 8.64617265708767
888.888888888889 8.64807370417756
889.88988988989 8.6499654739505
890.890890890891 8.6518480105954
891.891891891892 8.65372135810178
892.892892892893 8.65558556026051
893.893893893894 8.65744066066461
894.894894894895 8.65928670271001
895.895895895896 8.66112372959639
896.896896896897 8.6629517843279
897.897897897898 8.66477090971395
898.898898898899 8.66658114836997
899.8998998999 8.66838254271822
900.900900900901 8.67017513498853
901.901901901902 8.67195896721908
902.902902902903 8.67373408125715
903.903903903904 8.67550051875989
904.904904904905 8.6772583211951
905.905905905906 8.67900752984198
906.906906906907 8.68074818579186
907.907907907908 8.68248032994901
908.908908908909 8.68420400303134
909.90990990991 8.68591924557119
910.910910910911 8.68762609791608
911.911911911912 8.68932460022939
912.912912912913 8.69101479249124
913.913913913914 8.69269671449911
914.914914914915 8.69437040586862
915.915915915916 8.69603590603431
916.916916916917 8.69769325425032
917.917917917918 8.69934248959117
918.918918918919 8.70098365095247
919.91991991992 8.70261677705165
920.920920920921 8.7042419064287
921.921921921922 8.70585907744693
922.922922922923 8.7074683282936
923.923923923924 8.70906969698077
924.924924924925 8.71066322134593
925.925925925926 8.71224893905274
926.926926926927 8.71382688759176
927.927927927928 8.71539710428117
928.928928928929 8.71695962626747
929.92992992993 8.71851449052618
930.930930930931 8.7200617338626
931.931931931932 8.72160139291246
932.932932932933 8.72313350414264
933.933933933934 8.72465810385188
934.934934934935 8.7261752281715
935.935935935936 8.72768491306607
936.936936936937 8.72918719433412
937.937937937938 8.73068210760881
938.938938938939 8.73216968835867
939.93993993994 8.73364997188823
940.940940940941 8.73512299333879
941.941941941942 8.73658878768902
942.942942942943 8.73804738975567
943.943943943944 8.73949883419429
944.944944944945 8.74094315549988
945.945945945946 8.74238038800755
946.946946946947 8.74381056589323
947.947947947948 8.74523372317433
948.948948948949 8.7466498937104
949.94994994995 8.74805911120378
950.950950950951 8.74946140920035
951.951951951952 8.7508568210901
952.952952952953 8.75224538010785
953.953953953954 8.75362711933385
954.954954954955 8.75500207169453
955.955955955956 8.75637026996309
956.956956956957 8.75773174676014
957.957957957958 8.75908653455441
958.958958958959 8.76043466566335
959.95995995996 8.7617761722538
960.960960960961 8.76311108634265
961.961961961962 8.76443943979745
962.962962962963 8.76576126433705
963.963963963964 8.76707659153227
964.964964964965 8.76838545280652
965.965965965966 8.76968787943644
966.966966966967 8.77098390255249
967.967967967968 8.77227355313967
968.968968968969 8.77355686203805
969.96996996997 8.77483385994347
970.970970970971 8.77610457740812
971.971971971972 8.77736904484115
972.972972972973 8.77862729250936
973.973973973974 8.77987935053775
974.974974974975 8.78112524891014
975.975975975976 8.78236501746983
976.976976976977 8.78359868592014
977.977977977978 8.7848262838251
978.978978978979 8.78604784060998
979.97997997998 8.78726338556196
980.980980980981 8.78847294783065
981.981981981982 8.78967655642881
982.982982982983 8.79087424023282
983.983983983984 8.79206602798335
984.984984984985 8.79325194828595
985.985985985986 8.79443202961162
986.986986986987 8.79560630029741
987.987987987988 8.796774788547
988.988988988989 8.7979375224313
989.98998998999 8.79909452988902
990.990990990991 8.80024583872723
991.991991991992 8.80139147662199
992.992992992993 8.80253147111893
993.993993993994 8.80366584963371
994.994994994995 8.80479463945275
995.995995995996 8.80591786773369
996.996996996997 8.80703556150602
997.997997997998 8.80814774767159
998.998998998999 8.80925445300523
1000 8.81035570415527
};
\addlegendentry{$\sigma_i=$2.5}
\addplot [very thick, orange2301590]
table {%
0 7.40925
1.001001001001 7.2468586751662
2.002002002002 7.08727452840914
3.003003003003 6.93046366020201
4.004004004004 6.77639253831446
5.00500500500501 6.62502799400622
6.00600600600601 6.47633721825938
7.00700700700701 6.33028775804897
8.00800800800801 6.18684751265143
9.00900900900901 6.04598472999048
10.01001001001 5.90766800302024
11.011011011011 5.77186626614498
12.012012012012 5.63854879167533
13.013013013013 5.50768518632044
14.014014014014 5.37924538771586
15.015015015015 5.25319966098659
16.016016016016 5.12951859534524
17.017017017017 5.00817310072458
18.018018018018 4.88913440444447
19.019019019019 4.77237404791262
20.02002002002 4.6578638833589
21.021021021021 4.54557607060286
22.022022022022 4.43548307385419
23.023023023023 4.3275576585456
24.024024024024 4.22177288819806
25.025025025025 4.11810212131782
26.026026026026 4.01651900832511
27.027027027027 3.916997488514
28.028028028028 3.81951178704323
29.029029029029 3.72403641195772
30.03003003003 3.63054615124036
31.031031031031 3.53901606989381
32.032032032032 3.44942150705199
33.033033033033 3.3617380731211
34.034034034034 3.27594164694962
35.035035035035 3.1920083730272
36.036036036036 3.1099146587121
37.037037037037 3.02963717148687
38.038038038038 2.95115283624191
39.039039039039 2.8744388325869
40.04004004004 2.79947259218941
41.041041041041 2.72623179614079
42.042042042042 2.65469437234889
43.043043043043 2.58483849295729
44.044044044044 2.51664257179093
45.0450450450451 2.45008526182776
46.0460460460461 2.38514545269613
47.0470470470471 2.32180226819782
48.0480480480481 2.26003506385621
49.0490490490491 2.19982342448955
50.0500500500501 2.14114716180899
51.0510510510511 2.08398631204109
52.0520520520521 2.0283211335746
53.0530530530531 1.97413210463129
54.0540540540541 1.92139992096055
55.0550550550551 1.8701054935575
56.0560560560561 1.82022994640447
57.0570570570571 1.77175461423547
58.0580580580581 1.72466104032354
59.0590590590591 1.67893097429071
60.0600600600601 1.63454636994032
61.0610610610611 1.59148938311147
62.0620620620621 1.54974236955547
63.0630630630631 1.50928788283393
64.0640640640641 1.47010867223832
65.0650650650651 1.43218768073091
66.0660660660661 1.39550804290666
67.0670670670671 1.36005308297598
68.0680680680681 1.32580631276813
69.0690690690691 1.2927514297551
70.0700700700701 1.26087231509561
71.0710710710711 1.23015303169917
72.0720720720721 1.20057782231001
73.0730730730731 1.17213110761051
74.0740740740741 1.14479748434415
75.0750750750751 1.11856172345759
76.0760760760761 1.09340876826189
77.0770770770771 1.06932373261243
78.0780780780781 1.04629189910754
79.0790790790791 1.02429871730565
80.0800800800801 1.00332980196054
81.0810810810811 0.983370931274853
82.0820820820821 0.9644080451714
83.0830830830831 0.946427243582207
84.0840840840841 0.929414784755126
85.0850850850851 0.913357083577794
86.0860860860861 0.898240709918776
87.0870870870871 0.884052386985736
88.0880880880881 0.870778989700438
89.0890890890891 0.858407543090439
90.0900900900901 0.846925220697262
91.0910910910911 0.836319343000921
92.0920920920921 0.826577375860625
93.0930930930931 0.81768692897147
94.0940940940941 0.809635754336999
95.0950950950951 0.80241174475744
96.0960960960961 0.796002932333465
97.0970970970971 0.790397486985339
98.0980980980981 0.785583714987267
99.0990990990991 0.781550057516812
100.1001001001 0.778285089219218
101.101101101101 0.775777516786501
102.102102102102 0.774016177551136
103.103103103103 0.772990038094219
104.104104104104 0.772688192867933
105.105105105105 0.773099862832193
106.106106106106 0.774214394105315
107.107107107107 0.77602125662857
108.108108108108 0.778510042844484
109.109109109109 0.781670466388743
110.11011011011 0.785492360795563
111.111111111111 0.789965678216399
112.112112112112 0.795080488151844
113.113113113113 0.800826976196592
114.114114114114 0.807195442797335
115.115115115115 0.814176302023456
116.116116116116 0.821760080350394
117.117117117117 0.829937415455553
118.118118118118 0.838699055026618
119.119119119119 0.848035855582178
120.12012012012 0.857938781304484
121.121121121121 0.868398902884278
122.122122122122 0.879407396377526
123.123123123123 0.890955542073949
124.124124124124 0.903034723377242
125.125125125125 0.915636425696843
126.126126126126 0.928752235351154
127.127127127127 0.942373838482081
128.128128128128 0.956493019980799
129.129129129129 0.971101662424602
130.13013013013 0.986191745024746
131.131131131131 1.00175534258517
132.132132132132 1.01778462447198
133.133133133133 1.03427185359357
134.134134134134 1.05120938539134
135.135135135135 1.06858966684079
136.136136136136 1.08640523546299
137.137137137137 1.10464871834628
138.138138138138 1.12331283117806
139.139139139139 1.14239037728669
140.14014014014 1.16187424669314
141.141141141141 1.1817574151727
142.142142142142 1.20203294332616
143.143143143143 1.22269397566085
144.144144144144 1.24373373968098
145.145145145145 1.2651455449876
146.146146146146 1.28692278238774
147.147147147147 1.30905892301293
148.148148148148 1.33154751744671
149.149149149149 1.35438219486134
150.15015015015 1.37755666216335
151.151151151151 1.40106470314802
152.152152152152 1.42490017766263
153.153153153153 1.44905702077838
154.154154154154 1.47352924197095
155.155155155155 1.49831092430951
156.156156156156 1.52339622365419
157.157157157157 1.54877936786192
158.158158158158 1.57445465600049
159.159159159159 1.60041645757076
160.16016016016 1.62665921173701
161.161161161161 1.65317742656528
162.162162162162 1.6799656782696
163.163163163163 1.70701861046612
164.164164164164 1.73433093343495
165.165165165165 1.76189742338976
166.166166166166 1.78971292175486
167.167167167167 1.81777233444995
168.168168168168 1.84607063118227
169.169169169169 1.87460284474605
170.17017017017 1.90336407032941
171.171171171171 1.93234946482836
172.172172172172 1.96155424616802
173.173173173173 1.99097369263089
174.174174174174 2.02060314219216
175.175175175175 2.05043799186195
176.176176176176 2.08047369703438
177.177177177177 2.11070577084348
178.178178178178 2.14112978352581
179.179179179179 2.17174136178974
180.18018018018 2.20253618819135
181.181181181181 2.23351000051679
182.182182182182 2.26465859117116
183.183183183183 2.29597780657373
184.184184184184 2.32746354655957
185.185185185185 2.35911176378731
186.186186186186 2.39091846315325
187.187187187187 2.42287970121148
188.188188188188 2.45499158560013
189.189189189189 2.48725027447363
190.19019019019 2.51965197594093
191.191191191191 2.55219294750954
192.192192192192 2.58486949553552
193.193193193193 2.61767797467907
194.194194194194 2.65061478736604
195.195195195195 2.68367638325487
196.196196196196 2.71685925870932
197.197197197197 2.7501599562766
198.198198198198 2.78357506417102
199.199199199199 2.81710121576313
200.2002002002 2.85073508907411
201.201201201201 2.88447340627556
202.202202202202 2.91831293319455
203.203203203203 2.95225047882379
204.204204204204 2.98628289483709
205.205205205205 3.02040707510978
206.206206206206 3.05461995524426
207.207207207207 3.08891851210054
208.208208208208 3.1232997633317
209.209209209209 3.15776076692428
210.21021021021 3.19229862074343
211.211211211211 3.22691046208299
212.212212212212 3.26159346722018
213.213213213213 3.29634485097509
214.214214214214 3.33116186627475
215.215215215215 3.36604180372183
216.216216216216 3.40098199116794
217.217217217217 3.43597979329128
218.218218218218 3.471032611179
219.219219219219 3.50613788191372
220.22022022022 3.5412930781646
221.221221221221 3.57649570778265
222.222222222222 3.61174331340036
223.223223223223 3.64703347203554
224.224224224224 3.68236379469935
225.225225225225 3.71773192600853
226.226226226226 3.75313554380169
227.227227227227 3.78857235875965
228.228228228228 3.8240401140299
229.229229229229 3.8595365848549
230.23023023023 3.89505957820448
231.231231231231 3.93060693241198
232.232232232232 3.96617651681443
233.233233233233 4.00176623139636
234.234234234234 4.03737400643754
235.235235235235 4.07299780216442
236.236236236236 4.10863560840524
237.237237237237 4.14428544424884
238.238238238238 4.17994535770715
239.239239239239 4.21561342538111
240.24024024024 4.25128775213037
241.241241241241 4.28696647074631
242.242242242242 4.32264774162865
243.243243243243 4.35832975246551
244.244244244244 4.39401071791682
245.245245245245 4.42968887930114
246.246246246246 4.46536250428585
247.247247247247 4.5010298865806
248.248248248248 4.53668934563403
249.249249249249 4.57233922633382
250.25025025025 4.60797789870979
251.251251251251 4.64360375764033
252.252252252252 4.67921522256188
253.253253253253 4.71481073718152
254.254254254254 4.75038876919268
255.255255255255 4.78594780999386
256.256256256256 4.82148637441039
257.257257257257 4.85700300041911
258.258258258258 4.89249624887612
259.259259259259 4.92796470324729
260.26026026026 4.96340696934182
261.261261261261 4.99882167504854
262.262262262262 5.03420747007512
263.263263263263 5.06956302569005
264.264264264264 5.10488703446735
265.265265265265 5.14017821003415
266.266266266266 5.17543528682082
267.267267267267 5.21065701981392
268.268268268268 5.24584218431177
269.269269269269 5.28098957568263
270.27027027027 5.31609800912548
271.271271271271 5.35116631943345
272.272272272272 5.38619336075972
273.273273273273 5.42117800638596
274.274274274274 5.45611914849335
275.275275275275 5.49101569793594
276.276276276276 5.52586658401658
277.277277277277 5.5606707542652
278.278278278278 5.59542717421952
279.279279279279 5.63013482720808
280.28028028028 5.66479271413574
281.281281281281 5.69939985327135
282.282282282282 5.73395528003784
283.283283283283 5.7684580468045
284.284284284284 5.80290722268159
285.285285285285 5.83730189331713
286.286286286286 5.87164116069591
287.287287287287 5.90592414294064
288.288288288288 5.94014997411536
289.289289289289 5.9743178040309
290.29029029029 6.00842679805247
291.291291291291 6.04247613690939
292.292292292292 6.07646501650684
293.293293293293 6.11039264773969
294.294294294294 6.14425825630833
295.295295295295 6.17806108253655
296.296296296296 6.21180038119137
297.297297297297 6.24547542130489
298.298298298298 6.27908548599795
299.299299299299 6.31262987230596
300.3003003003 6.34610789100636
301.301301301301 6.37951886644817
302.302302302302 6.41286213638328
303.303303303303 6.44613705179971
304.304304304304 6.47934297675655
305.305305305305 6.51247928822083
306.306306306306 6.54554537590615
307.307307307307 6.578540642113
308.308308308308 6.61146450157099
309.309309309309 6.64431638128265
310.31031031031 6.67709572036906
311.311311311311 6.7098019699171
312.312312312312 6.74243459282851
313.313313313313 6.7749930636704
314.314314314314 6.80747686852762
315.315315315315 6.83988550485663
316.316316316316 6.87221848134104
317.317317317317 6.90447531774871
318.318318318318 6.93665554479042
319.319319319319 6.9687587039802
320.32032032032 7.00078434749704
321.321321321321 7.03273203804829
322.322322322322 7.06460134873443
323.323323323323 7.09639186291551
324.324324324324 7.12810317407886
325.325325325325 7.15973488570847
326.326326326326 7.19128661115569
327.327327327327 7.22275797351138
328.328328328328 7.25414860547954
329.329329329329 7.28545814925233
330.33033033033 7.31668625638639
331.331331331331 7.34783258768068
332.332332332332 7.37889681305558
333.333333333333 7.40987861143337
334.334334334334 7.44077767062004
335.335335335335 7.47159368718843
336.336336336336 7.50232636636265
337.337337337337 7.53297542190384
338.338338338338 7.56354057599713
339.339339339339 7.59402155913997
340.34034034034 7.62441811003161
341.341341341341 7.65472997546389
342.342342342342 7.68495691021319
343.343343343343 7.71509867693369
344.344344344344 7.74515504605173
345.345345345345 7.77512579566138
346.346346346346 7.80501071142127
347.347347347347 7.83480958645246
348.348348348348 7.86452222123752
349.349349349349 7.89414842352077
350.35035035035 7.92368800820958
351.351351351351 7.95314079727688
352.352352352352 7.98250661966467
353.353353353353 8.01178531118867
354.354354354354 8.04097671444407
355.355355355355 8.07008067871228
356.356356356356 8.09909705986888
357.357357357357 8.12802572029237
358.358358358358 8.15686652877421
359.359359359359 8.18561936042974
360.36036036036 8.21428409661015
361.361361361361 8.24286062481543
362.362362362362 8.27134883860836
363.363363363363 8.29974863752941
364.364364364364 8.3280599270127
365.365365365365 8.35628261830282
366.366366366366 8.3844166283727
367.367367367367 8.41246187984233
368.368368368368 8.44041830089848
369.369369369369 8.46828582521526
370.37037037037 8.49606439187571
371.371371371371 8.52375394529418
372.372372372372 8.55135443513965
373.373373373373 8.57886581625992
374.374374374374 8.60628804860668
375.375375375375 8.63362109716143
376.376376376376 8.66086493186228
377.377377377377 8.68801952753159
378.378378378378 8.71508486380437
379.379379379379 8.74206092505764
380.38038038038 8.76894770034048
381.381381381381 8.79574518330503
382.382382382382 8.8224533721381
383.383383383383 8.84907226949375
384.384384384384 8.87560188242658
385.385385385385 8.90204222232578
386.386386386386 8.92839330484996
387.387387387387 8.95465514986277
388.388388388388 8.98082778136922
389.389389389389 9.00691122745281
390.39039039039 9.03290552021328
391.391391391391 9.05881069570523
392.392392392392 9.08462679387736
393.393393393393 9.11035385851243
394.394394394394 9.135991937168
395.395395395395 9.16154108111775
396.396396396396 9.18700134529358
397.397397397397 9.21237278822838
398.398398398398 9.23765547199938
399.399399399399 9.26284946217235
400.4004004004 9.28795482774626
401.401401401401 9.31297164109872
402.402402402402 9.33789997793204
403.403403403403 9.3627399172199
404.404404404404 9.38749154115466
405.405405405405 9.41215493509536
406.406406406406 9.4367301875162
407.407407407407 9.46121738995578
408.408408408408 9.48561663696688
409.409409409409 9.50992802606678
410.41041041041 9.5341516576883
411.411411411411 9.55828763513131
412.412412412412 9.58233606451488
413.413413413413 9.60629705473001
414.414414414414 9.63017071739287
415.415415415415 9.65395716679865
416.416416416416 9.67765651987597
417.417417417417 9.70126889614179
418.418418418418 9.72479441765692
419.419419419419 9.74823320898204
420.42042042042 9.77158539713421
421.421421421421 9.79485111154398
422.422422422422 9.81803048401301
423.423423423423 9.84112364867213
424.424424424424 9.86413074193997
425.425425425425 9.88705190248214
426.426426426426 9.90988727117075
427.427427427427 9.93263699104458
428.428428428428 9.9553012072697
429.429429429429 9.97788006710051
430.43043043043 10.0003737198413
431.431431431431 10.0227823168082
432.432432432432 10.045106011292
433.433433433433 10.0673449585205
434.434434434434 10.0894993156226
435.435435435435 10.1115692415917
436.436436436436 10.1335548972501
437.437437437437 10.1554564452138
438.438438438438 10.1772740498578
439.439439439439 10.1990078772813
440.44044044044 10.2206580952745
441.441441441441 10.242224873284
442.442442442442 10.2637083823808
443.443443443443 10.2851087952268
444.444444444444 10.3064262860426
445.445445445446 10.3276610305762
446.446446446446 10.3488132060707
447.447447447447 10.3698829912338
448.448448448449 10.3908705662067
449.44944944945 10.4117761125341
450.45045045045 10.4325998131339
451.451451451451 10.453341852268
452.452452452453 10.4740024155129
453.453453453454 10.4945816897309
454.454454454454 10.5150798630416
455.455455455455 10.5354971247942
456.456456456457 10.555833665539
457.457457457458 10.5760896770009
458.458458458458 10.5962653520514
459.459459459459 10.616360884683
460.460460460461 10.6363764699819
461.461461461462 10.6563123041026
462.462462462462 10.676168584242
463.463463463463 10.695945508614
464.464464464465 10.7156432764246
465.465465465466 10.7352620878471
466.466466466466 10.7548021439981
467.467467467467 10.7742636469128
468.468468468469 10.7936467995219
469.46946946947 10.8129518056275
470.470470470471 10.8321788698808
471.471471471471 10.8513281977586
472.472472472473 10.8703999955409
473.473473473474 10.889394470289
474.474474474475 10.9083118298232
475.475475475475 10.9271522827013
476.476476476477 10.9459160381973
477.477477477478 10.9646033062802
478.478478478479 10.9832142975933
479.479479479479 11.0017492234336
480.480480480481 11.0202082957315
481.481481481482 11.038591727031
482.482482482483 11.0568997304699
483.483483483484 11.0751325197603
484.484484484485 11.0932903091695
485.485485485486 11.1113733135008
486.486486486487 11.1293817480755
487.487487487488 11.1473158287136
488.488488488489 11.1651757717163
489.48948948949 11.1829617938479
490.490490490491 11.2006741123177
491.491491491492 11.2183129447634
492.492492492493 11.2358785092331
493.493493493494 11.2533710241687
494.494494494495 11.2707907083893
495.495495495496 11.2881377810744
496.496496496497 11.3054124617478
497.497497497498 11.3226149702613
498.498498498499 11.3397455267795
499.4994994995 11.3568043517635
500.500500500501 11.3737916659558
501.501501501502 11.3907076903653
502.502502502503 11.4075526462519
503.503503503504 11.4243267551124
504.504504504505 11.4410302386652
505.505505505506 11.4576633188366
506.506506506507 11.4742262177464
507.507507507508 11.4907191576939
508.508508508509 11.5071423611443
509.50950950951 11.5234960507152
510.510510510511 11.5397804491631
511.511511511512 11.5559957793703
512.512512512513 11.5721422643321
513.513513513514 11.588220127144
514.514514514515 11.6042295909887
515.515515515516 11.6201708791243
516.516516516517 11.6360442148717
517.517517517518 11.6518498216027
518.518518518519 11.6675879227281
519.51951951952 11.683258741686
520.520520520521 11.6988625019302
521.521521521522 11.714399426919
522.522522522523 11.7298697401041
523.523523523524 11.7452736649192
524.524524524525 11.7606114247695
525.525525525526 11.7758832430211
526.526526526527 11.7910893429901
527.527527527528 11.8062299479325
528.528528528529 11.8213052810339
529.52952952953 11.8363155653996
530.530530530531 11.8512610240444
531.531531531532 11.8661418798831
532.532532532533 11.8809583557211
533.533533533534 11.8957106742444
534.534534534535 11.9103990580108
535.535535535536 11.9250237294403
536.536536536537 11.9395849108067
537.537537537538 11.9540828242281
538.538538538539 11.9685176916585
539.53953953954 11.9828897348794
540.540540540541 11.9971991754907
541.541541541542 12.0114462349031
542.542542542543 12.0256311343294
543.543543543544 12.0397540947769
544.544544544545 12.0538153370388
545.545545545546 12.0678150816874
546.546546546547 12.0817535490652
547.547547547548 12.0956309592787
548.548548548549 12.1094475321897
549.54954954955 12.1232034874089
550.550550550551 12.1368990442886
551.551551551552 12.150534421915
552.552552552553 12.1641098391023
553.553553553554 12.1776255143848
554.554554554555 12.191081666011
555.555555555556 12.2044785119368
556.556556556557 12.2178162698188
557.557557557558 12.2310951570081
558.558558558559 12.2443153905441
559.55955955956 12.2574771871482
560.560560560561 12.270580763218
561.561561561562 12.283626334821
562.562562562563 12.2966141176892
563.563563563564 12.309544327213
564.564564564565 12.3224171784359
565.565565565566 12.3352328860487
566.566566566567 12.3479916643842
567.567567567568 12.360693727412
568.568568568569 12.373339288733
569.56956956957 12.3859285615745
570.570570570571 12.3984617587851
571.571571571572 12.4109390928296
572.572572572573 12.4233607757846
573.573573573574 12.4357270193332
574.574574574575 12.4480380347606
575.575575575576 12.4602940329496
576.576576576577 12.4724952243761
577.577577577578 12.4846418191043
578.578578578579 12.4967340267829
579.57957957958 12.5087720566407
580.580580580581 12.5207561174824
581.581581581582 12.5326864176846
582.582582582583 12.5445631651916
583.583583583584 12.5563865675119
584.584584584585 12.568156831714
585.585585585586 12.5798741644228
586.586586586587 12.5915387718162
587.587587587588 12.6031508596211
588.588588588589 12.6147106331099
589.58958958959 12.6262182970975
590.590590590591 12.6376740559374
591.591591591592 12.649078113519
592.592592592593 12.6604306732637
593.593593593594 12.6717319381222
594.594594594595 12.6829821105716
595.595595595596 12.6941813926117
596.596596596597 12.7053299857628
597.597597597598 12.7164280910623
598.598598598599 12.7274759090623
599.5995995996 12.7384736398266
600.600600600601 12.7494214829281
601.601601601602 12.7603196374461
602.602602602603 12.7711683019639
603.603603603604 12.7819676745664
604.604604604605 12.7927179528375
605.605605605606 12.8034193338575
606.606606606607 12.8140720142016
607.607607607608 12.8246761899366
608.608608608609 12.8352320566197
609.60960960961 12.8457398092958
610.610610610611 12.8561996424955
611.611611611612 12.8666117502331
612.612612612613 12.876976326005
613.613613613614 12.8872935627873
614.614614614615 12.8975636530343
615.615615615616 12.9077867886763
616.616616616617 12.9179631611185
617.617617617618 12.9280929612387
618.618618618619 12.938176379386
619.61961961962 12.9482136053792
620.620620620621 12.9582048285051
621.621621621622 12.9681502375171
622.622622622623 12.9780500206339
623.623623623624 12.9879043655378
624.624624624625 12.9977134593737
625.625625625626 13.0074774887475
626.626626626627 13.0171966397253
627.627627627628 13.0268710978315
628.628628628629 13.0365010480483
629.62962962963 13.0460866748142
630.630630630631 13.0556281620232
631.631631631632 13.0651256930234
632.632632632633 13.0745794506165
633.633633633634 13.0839896170564
634.634634634635 13.0933563740485
635.635635635636 13.1026799027491
636.636636636637 13.1119603837639
637.637637637638 13.1211979971481
638.638638638639 13.1303929224046
639.63963963964 13.1395453384845
640.640640640641 13.1486554237855
641.641641641642 13.1577233561516
642.642642642643 13.1667493128725
643.643643643644 13.1757334706831
644.644644644645 13.1846760057629
645.645645645646 13.1935770937356
646.646646646647 13.2024369096686
647.647647647648 13.2112556280724
648.648648648649 13.2200334229006
649.64964964965 13.2287704675492
650.650650650651 13.2374669348565
651.651651651652 13.2461229971029
652.652652652653 13.2547388260102
653.653653653654 13.2633145927419
654.654654654655 13.2718504679028
655.655655655656 13.2803466215387
656.656656656657 13.2888032231365
657.657657657658 13.297220441624
658.658658658659 13.3055984453698
659.65965965966 13.3139374021835
660.660660660661 13.3222374793153
661.661661661662 13.3304988434561
662.662662662663 13.3387216607381
663.663663663664 13.346906096734
664.664664664665 13.3550523164577
665.665665665666 13.3631604843642
666.666666666667 13.3712307643499
667.667667667668 13.3792633197526
668.668668668669 13.3872583133518
669.66966966967 13.3952159073689
670.670670670671 13.4031362634675
671.671671671672 13.4110195427535
672.672672672673 13.4188659057758
673.673673673674 13.4266755125261
674.674674674675 13.4344485224395
675.675675675676 13.4421850943951
676.676676676677 13.4498853867159
677.677677677678 13.4575495571696
678.678678678679 13.4651777629688
679.67967967968 13.4727701607717
680.680680680681 13.4803269066823
681.681681681682 13.4878481562511
682.682682682683 13.4953340644753
683.683683683684 13.5027847858
684.684684684685 13.510200474118
685.685685685686 13.5175812827707
686.686686686687 13.5249273645488
687.687687687688 13.5322388716929
688.688688688689 13.5395159558938
689.68968968969 13.5467587682934
690.690690690691 13.5539674594856
691.691691691692 13.5611421795164
692.692692692693 13.5682830778852
693.693693693694 13.575390303545
694.694694694695 13.5824640049035
695.695695695696 13.5895043298238
696.696696696697 13.5965114256249
697.697697697698 13.6034854390828
698.698698698699 13.6104265164311
699.6996996997 13.6173348033618
700.700700700701 13.6242104450265
701.701701701702 13.6310535860366
702.702702702703 13.6378643704646
703.703703703704 13.6446429418449
704.704704704705 13.6513894431747
705.705705705706 13.6581040169148
706.706706706707 13.6647868049903
707.707707707708 13.6714379487922
708.708708708709 13.6780575891776
709.70970970971 13.6846458664712
710.710710710711 13.6912029204656
711.711711711712 13.6977288904232
712.712712712713 13.7042239150764
713.713713713714 13.7106881326288
714.714714714715 13.7171216807563
715.715715715716 13.7235246966084
716.716716716717 13.7298973168086
717.717717717718 13.7362396774557
718.718718718719 13.7425519141253
719.71971971972 13.7488341618701
720.720720720721 13.7550865552215
721.721721721722 13.7613092281905
722.722722722723 13.767502314269
723.723723723724 13.7736659464304
724.724724724725 13.7798002571312
725.725725725726 13.785905378312
726.726726726727 13.7919814413985
727.727727727728 13.7980285773028
728.728728728729 13.8040469164243
729.72972972973 13.8100365886511
730.730730730731 13.8159977233612
731.731731731732 13.8219304494234
732.732732732733 13.8278348951986
733.733733733734 13.8337111885412
734.734734734735 13.8395594567999
735.735735735736 13.8453798268192
736.736736736737 13.8511724249405
737.737737737738 13.8569373770033
738.738738738739 13.8626748083466
739.73973973974 13.8683848438098
740.740740740741 13.8740676077341
741.741741741742 13.879723223964
742.742742742743 13.8853518158481
743.743743743744 13.8909535062405
744.744744744745 13.8965284175023
745.745745745746 13.9020766715026
746.746746746747 13.9075983896198
747.747747747748 13.913093692743
748.748748748749 13.9185627012733
749.74974974975 13.9240055351247
750.750750750751 13.9294223137261
751.751751751752 13.9348131560218
752.752752752753 13.9401781804735
753.753753753754 13.945517505061
754.754754754755 13.9508312472841
755.755755755756 13.9561195241634
756.756756756757 13.9613824522419
757.757757757758 13.9666201475864
758.758758758759 13.9718327257885
759.75975975976 13.9770203019662
760.760760760761 13.9821829907651
761.761761761762 13.98732090636
762.762762762763 13.9924341624558
763.763763763764 13.9975228722891
764.764764764765 14.0025871486297
765.765765765766 14.0076271037816
766.766766766767 14.0126428495847
767.767767767768 14.0176344974159
768.768768768769 14.0226021581904
769.76976976977 14.0275459423637
770.770770770771 14.0324659599319
771.771771771772 14.037362320434
772.772772772773 14.0422351329529
773.773773773774 14.0470845061166
774.774774774775 14.0519105481001
775.775775775776 14.056713366626
776.776776776777 14.0614930689668
777.777777777778 14.0662497619455
778.778778778779 14.0709835519374
779.77977977978 14.0756945448712
780.780780780781 14.0803828462309
781.781781781782 14.0850485610565
782.782782782783 14.0896917939459
783.783783783784 14.0943126490561
784.784784784785 14.0989112301046
785.785785785786 14.103487640371
786.786786786787 14.1080419826977
787.787787787788 14.1125743594924
788.788788788789 14.1170848727284
789.78978978979 14.1215736239468
790.790790790791 14.1260407142575
791.791791791792 14.1304862443405
792.792792792793 14.1349103144478
793.793793793794 14.1393130244041
794.794794794795 14.1436944736089
795.795795795796 14.1480547610374
796.796796796797 14.1523939852421
797.797797797798 14.1567122443543
798.798798798799 14.1610096360851
799.7997997998 14.1652862577272
800.800800800801 14.1695422061563
801.801801801802 14.1737775778322
802.802802802803 14.1779924688005
803.803803803804 14.1821869746936
804.804804804805 14.1863611907327
805.805805805806 14.1905152117287
806.806806806807 14.1946491320837
807.807807807808 14.1987630457926
808.808808808809 14.2028570464443
809.80980980981 14.206931227223
810.810810810811 14.21098568091
811.811811811812 14.2150204998846
812.812812812813 14.219035776126
813.813813813814 14.2230316012141
814.814814814815 14.2270080663315
815.815815815816 14.2309652622645
816.816816816817 14.2349032794046
817.817817817818 14.2388222077498
818.818818818819 14.2427221369063
819.81981981982 14.2466031560893
820.820820820821 14.2504653541252
821.821821821822 14.2543088194522
822.822822822823 14.2581336401222
823.823823823824 14.2619399038017
824.824824824825 14.2657276977739
825.825825825826 14.2694971089394
826.826826826827 14.2732482238177
827.827827827828 14.2769811285491
828.828828828829 14.2806959088954
829.82982982983 14.2843926502415
830.830830830831 14.288071437597
831.831831831832 14.2917323555973
832.832832832833 14.2953754885051
833.833833833834 14.2990009202117
834.834834834835 14.3026087342383
835.835835835836 14.3061990137377
836.836836836837 14.309771841495
837.837837837838 14.3133272999298
838.838838838839 14.3168654710968
839.83983983984 14.3203864366877
840.840840840841 14.323890278032
841.841841841842 14.3273770760991
842.842842842843 14.3308469114988
843.843843843844 14.3342998644834
844.844844844845 14.3377360149485
845.845845845846 14.3411554424346
846.846846846847 14.3445582261283
847.847847847848 14.347944444864
848.848848848849 14.3513141771246
849.84984984985 14.3546675010433
850.850850850851 14.358004494405
851.851851851852 14.3613252346471
852.852852852853 14.3646297988614
853.853853853854 14.3679182637952
854.854854854855 14.3711907058523
855.855855855856 14.374447201095
856.856856856857 14.3776878252447
857.857857857858 14.3809126536838
858.858858858859 14.3841217614565
859.85985985986 14.3873152232705
860.860860860861 14.3904931134981
861.861861861862 14.3936555061775
862.862862862863 14.3968024750144
863.863863863864 14.3999340933826
864.864864864865 14.4030504343261
865.865865865866 14.4061515705599
866.866866866867 14.4092375744714
867.867867867868 14.4123085181216
868.868868868869 14.4153644732465
869.86986986987 14.4184055112586
870.870870870871 14.4214317032476
871.871871871872 14.424443119982
872.872872872873 14.4274398319106
873.873873873874 14.4304219091632
874.874874874875 14.4333894215525
875.875875875876 14.4363424385749
876.876876876877 14.4392810294118
877.877877877878 14.4422052629311
878.878878878879 14.4451152076882
879.87987987988 14.4480109319275
880.880880880881 14.4508925035832
881.881881881882 14.4537599902812
882.882882882883 14.4566134593397
883.883883883884 14.4594529777707
884.884884884885 14.4622786122815
885.885885885886 14.4650904292753
886.886886886887 14.4678884948531
887.887887887888 14.4706728748144
888.888888888889 14.4734436346587
889.88988988989 14.4762008395866
890.890890890891 14.4789445545012
891.891891891892 14.4816748440089
892.892892892893 14.4843917724212
893.893893893894 14.4870954037552
894.894894894895 14.4897858017355
895.895895895896 14.4924630297948
896.896896896897 14.4951271510755
897.897897897898 14.4977782284308
898.898898898899 14.5004163244256
899.8998998999 14.5030415013381
900.900900900901 14.5056538211607
901.901901901902 14.5082533456013
902.902902902903 14.5108401360845
903.903903903904 14.5134142537526
904.904904904905 14.5159757594669
905.905905905906 14.5185247138089
906.906906906907 14.5210611770811
907.907907907908 14.523585209309
908.908908908909 14.5260968702411
909.90990990991 14.528596219351
910.910910910911 14.5310833158382
911.911911911912 14.533558218629
912.912912912913 14.536020986378
913.913913913914 14.5384716774692
914.914914914915 14.5409103500168
915.915915915916 14.5433370618668
916.916916916917 14.5457518705978
917.917917917918 14.5481548335221
918.918918918919 14.550546007687
919.91991991992 14.5529254498759
920.920920920921 14.5552932166093
921.921921921922 14.557649364146
922.922922922923 14.559993948484
923.923923923924 14.5623270253618
924.924924924925 14.5646486502597
925.925925925926 14.5669588784004
926.926926926927 14.5692577647503
927.927927927928 14.5715453640207
928.928928928929 14.573821730669
929.92992992993 14.5760869188992
930.930930930931 14.5783409826637
931.931931931932 14.5805839756638
932.932932932933 14.5828159513512
933.933933933934 14.5850369629286
934.934934934935 14.5872470633512
935.935935935936 14.5894463053276
936.936936936937 14.5916347413208
937.937937937938 14.5938124235493
938.938938938939 14.5959794039879
939.93993993994 14.5981357343695
940.940940940941 14.600281466185
941.941941941942 14.6024166506855
942.942942942943 14.6045413388825
943.943943943944 14.6066555815491
944.944944944945 14.6087594292215
945.945945945946 14.6108529321994
946.946946946947 14.6129361405474
947.947947947948 14.6150091040959
948.948948948949 14.6170718724419
949.94994994995 14.6191244949507
950.950950950951 14.6211670207559
951.951951951952 14.6231994987612
952.952952952953 14.6252219776412
953.953953953954 14.6272345058422
954.954954954955 14.6292371315833
955.955955955956 14.6312299028574
956.956956956957 14.6332128674323
957.957957957958 14.6351860728516
958.958958958959 14.6371495664353
959.95995995996 14.6391033952816
960.960960960961 14.641047606267
961.961961961962 14.6429822460479
962.962962962963 14.6449073610613
963.963963963964 14.6468229975256
964.964964964965 14.6487292014419
965.965965965966 14.6506260185948
966.966966966967 14.6525134945532
967.967967967968 14.6543916746717
968.968968968969 14.6562606040908
969.96996996997 14.6581203277386
970.970970970971 14.6599708903313
971.971971971972 14.6618123363742
972.972972972973 14.6636447101628
973.973973973974 14.6654680557834
974.974974974975 14.6672824171144
975.975975975976 14.669087837827
976.976976976977 14.670884361386
977.977977977978 14.672672031051
978.978978978979 14.6744508898773
979.97997997998 14.6762209807164
980.980980980981 14.6779823462174
981.981981981982 14.6797350288276
982.982982982983 14.6814790707934
983.983983983984 14.6832145141614
984.984984984985 14.6849414007791
985.985985985986 14.686659772296
986.986986986987 14.6883696701639
987.987987987988 14.6900711356387
988.988988988989 14.6917642097804
989.98998998999 14.6934489334547
990.990990990991 14.6951253473332
991.991991991992 14.6967934918947
992.992992992993 14.698453407426
993.993993993994 14.7001051340227
994.994994994995 14.70174871159
995.995995995996 14.7033841798437
996.996996996997 14.7050115783108
997.997997997998 14.7066309463307
998.998998998999 14.7082423230558
1000 14.7098457474523
};
\addlegendentry{$\sigma_i=$5.0}
\addplot [very thick, darkcyan0114178]
table {%
0 8.89925000000001
1.001001001001 8.6632041563267
2.002002002002 8.43218614092767
3.003003003003 8.20613251235385
4.004004004004 7.98498052775721
5.00500500500501 7.7686681355994
6.00600600600601 7.55713396843485
7.00700700700701 7.35031733576744
8.00800800800801 7.14815821697983
9.00900900900901 6.95059725433495
10.01001001001 6.75757574604879
11.011011011011 6.56903563943385
12.012012012012 6.38491952411239
13.013013013013 6.20517062529903
14.014014014014 6.02973279715172
15.015015015015 5.85855051619059
16.016016016016 5.691568874784
17.017017017017 5.52873357470083
18.018018018018 5.36999092072881
19.019019019019 5.21528781435776
20.02002002002 5.06457174752749
21.021021021021 4.91779079643928
22.022022022022 4.7748936154308
23.023023023023 4.63582943091331
24.024024024024 4.500548035371
25.025025025025 4.36899978142136
26.026026026026 4.24113557593648
27.027027027027 4.11690687422415
28.028028028028 3.99626567426862
29.029029029029 3.87916451103002
30.03003003003 3.7655564508022
31.031031031031 3.6553950856281
32.032032032032 3.54863452777224
33.033033033033 3.44522940424983
34.034034034034 3.3451348514116
35.035035035035 3.24830650958422
36.036036036036 3.15470051776535
37.037037037037 3.06427350837314
38.038038038038 2.97698260204924
39.039039039039 2.89278540251516
40.04004004004 2.81163999148114
41.041041041041 2.7335049236072
42.042042042042 2.6583392215157
43.043043043043 2.58610237085505
44.044044044044 2.51675431541386
45.0450450450451 2.45025545228517
46.0460460460461 2.38656662708025
47.0470470470471 2.3256491291913
48.0480480480481 2.26746468710284
49.0490490490491 2.21197546375101
50.0500500500501 2.15914405193049
51.0510510510511 2.10893346974848
52.0520520520521 2.06130715612528
53.0530530530531 2.016228966341
54.0540540540541 1.97366316762796
55.0550550550551 1.93357443480821
56.0560560560561 1.89592784597587
57.0570570570571 1.86068887822378
58.0580580580581 1.8278234034139
59.0590590590591 1.79729768399121
60.0600600600601 1.76907836884052
61.0610610610611 1.74313248918581
62.0620620620621 1.71942745453169
63.0630630630631 1.69793104864654
64.0640640640641 1.67861142558685
65.0650650650651 1.66143710576249
66.0660660660661 1.64637697204227
67.0670670670671 1.63340026589965
68.0680680680681 1.62247658359798
69.0690690690691 1.61357587241496
70.0700700700701 1.6066684269059
71.0710710710711 1.60172488520545
72.0720720720721 1.59871622536732
73.0730730730731 1.59761376174164
74.0740740740741 1.5983891413896
75.0750750750751 1.60101434053497
76.0760760760761 1.60546166105219
77.0770770770771 1.61170372699046
78.0780780780781 1.6197134811338
79.0790790790791 1.62946418159638
80.0800800800801 1.64092939845298
81.0810810810811 1.6540830104041
82.0820820820821 1.66889920147552
83.0830830830831 1.68535245775172
84.0840840840841 1.70341756414312
85.0850850850851 1.72306960118649
86.0860860860861 1.74428394187847
87.0870870870871 1.76703624854163
88.0880880880881 1.79130246972294
89.0890890890891 1.81705883712414
90.0900900900901 1.84428186256387
91.0910910910911 1.87294833497105
92.0920920920921 1.90303531740936
93.0930930930931 1.93452014413241
94.0940940940941 1.96738041766928
95.0950950950951 2.00159400594021
96.0960960960961 2.03713903940202
97.0970970970971 2.07399390822306
98.0980980980981 2.11213725948735
99.0990990990991 2.15154799442753
100.1001001001 2.19220526568657
101.101101101101 2.23408847460758
102.102102102102 2.27717726855183
103.103103103103 2.3214515382444
104.104104104104 2.36689141514729
105.105105105105 2.41347726885978
106.106106106106 2.46118970454561
107.107107107107 2.5100095603868
108.108108108108 2.55991790506389
109.109109109109 2.61089603526221
110.11011011011 2.66292547320397
111.111111111111 2.71598796420599
112.112112112112 2.77006547426263
113.113113113113 2.82514018765384
114.114114114114 2.881194504578
115.115115115115 2.93821103880922
116.116116116116 2.99617261537908
117.117117117117 3.05506226828226
118.118118118118 3.11486323820609
119.119119119119 3.17555897028355
120.12012012012 3.2371331118697
121.121121121121 3.29956951034114
122.122122122122 3.36285221091826
123.123123123123 3.42696545451026
124.124124124124 3.49189367558237
125.125125125125 3.55762150004539
126.126126126126 3.62413374316703
127.127127127127 3.69141540750506
128.128128128128 3.75945168086193
129.129129129129 3.82822793426059
130.13013013013 3.89772971994149
131.131131131131 3.96794276938026
132.132132132132 4.03885299132616
133.133133133133 4.11044646986091
134.134134134134 4.18270946247767
135.135135135135 4.25562839818011
136.136136136136 4.3291898756012
137.137137137137 4.40338066114167
138.138138138138 4.47818768712786
139.139139139139 4.55359804998872
140.14014014014 4.62959900845184
141.141141141141 4.70617798175837
142.142142142142 4.78332254789642
143.143143143143 4.86102044185304
144.144144144144 4.93925955388431
145.145145145145 5.0180279278036
146.146146146146 5.09731375928766
147.147147147147 5.17710539420036
148.148148148148 5.25739132693401
149.149149149149 5.33816019876801
150.15015015015 5.41940079624459
151.151151151151 5.50110204956157
152.152152152152 5.58325303098203
153.153153153153 5.66584295326038
154.154154154154 5.74886116808515
155.155155155155 5.83229716453795
156.156156156156 5.91614056756853
157.157157157157 6.00038113648591
158.158158158158 6.0850087634653
159.159159159159 6.17001347207055
160.16016016016 6.25538541579224
161.161161161161 6.34111487660099
162.162162162162 6.42719226351598
163.163163163163 6.51360811118851
164.164164164164 6.60035307850035
165.165165165165 6.68741794717689
166.166166166166 6.77479362041478
167.167167167167 6.86247112152399
168.168168168168 6.9504415925842
169.169169169169 7.03869629311521
170.17017017017 7.1272265987614
171.171171171171 7.21602399998999
172.172172172172 7.305080100803
173.173173173173 7.39438661746272
174.174174174174 7.48393537723069
175.175175175175 7.57371831711983
176.176176176176 7.66372748265981
177.177177177177 7.75395502667535
178.178178178178 7.84439320807744
179.179179179179 7.93503439066729
180.18018018018 8.02587104195288
181.181181181181 8.11689573197796
182.182182182182 8.2081011321635
183.183183183183 8.29948001416123
184.184184184184 8.39102524871939
185.185185185185 8.48272980456038
186.186186186186 8.57458674727038
187.187187187187 8.66658923820052
188.188188188188 8.75873053337986
189.189189189189 8.85100398243966
190.19019019019 8.94340302754926
191.191191191191 9.03592120236298
192.192192192192 9.12855213097836
193.193193193193 9.22128952690529
194.194194194194 9.31412719204612
195.195195195195 9.40705901568659
196.196196196196 9.50007897349743
197.197197197197 9.59318112654648
198.198198198198 9.68635962032141
199.199199199199 9.77960868376275
200.2002002002 9.8729226283071
201.201201201201 9.96629584694066
202.202202202202 10.0597228132627
203.203203203203 10.1531980805589
204.204204204204 10.2467162808847
205.205205205205 10.3402721241585
206.206206206206 10.4338603972641
207.207207207207 10.527475963163
208.208208208208 10.6211137600159
209.209209209209 10.7147688003143
210.21021021021 10.8084361700199
211.211211211211 10.9021110277149
212.212212212212 10.9957886037597
213.213213213213 11.0894641994611
214.214214214214 11.183133186248
215.215215215215 11.2767910048572
216.216216216216 11.3704331645265
217.217217217217 11.4640552421977
218.218218218218 11.5576528817275
219.219219219219 11.6512217931064
220.22022022022 11.7447577516872
221.221221221221 11.8382565974203
222.222222222222 11.9317142340983
223.223223223223 12.0251266286082
224.224224224224 12.1184898101912
225.225225225225 12.2117998697119
226.226226226226 12.3050529589331
227.227227227227 12.3982452898005
228.228228228228 12.4913731337339
229.229229229229 12.584432820926
230.23023023023 12.6774207396495
231.231231231231 12.7703333355707
232.232232232232 12.8631671110711
233.233233233233 12.9559186245762
234.234234234234 13.0485844898913
235.235235235235 13.1411613755443
236.236236236236 13.2336460041366
237.237237237237 13.3260351516992
238.238238238238 13.4183256470576
239.239239239239 13.5105143712025
240.24024024024 13.602598256667
241.241241241241 13.6945742869117
242.242242242242 13.7864394957154
243.243243243243 13.8781909665724
244.244244244244 13.9698258320974
245.245245245245 14.0613412734353
246.246246246246 14.1527345196785
247.247247247247 14.2440028472902
248.248248248248 14.3351435795334
249.249249249249 14.4261540859072
250.25025025025 14.5170317815882
251.251251251251 14.6077741268781
252.252252252252 14.6983786266581
253.253253253253 14.7888428298479
254.254254254254 14.8791643288719
255.255255255255 14.96934075913
256.256256256256 15.0593697984755
257.257257257257 15.149249166697
258.258258258258 15.2389766250074
259.259259259259 15.3285499755377
260.26026026026 15.4179670608366
261.261261261261 15.5072257633754
262.262262262262 15.5963240050582
263.263263263263 15.6852597467377
264.264264264264 15.7740309877362
265.265265265265 15.8626357653717
266.266266266266 15.9510721544892
267.267267267267 16.0393382669973
268.268268268268 16.1274322514097
269.269269269269 16.2153522923916
270.27027027027 16.3030966103114
271.271271271271 16.390663460797
272.272272272272 16.4780511342971
273.273273273273 16.5652579556474
274.274274274274 16.6522822836413
275.275275275275 16.7391225106052
276.276276276276 16.8257770619793
277.277277277277 16.912244395902
278.278278278278 16.9985230027993
279.279279279279 17.0846114049787
280.28028028028 17.1705081562277
281.281281281281 17.2562118414164
282.282282282282 17.3417210761046
283.283283283283 17.4270345061537
284.284284284284 17.5121508073419
285.285285285285 17.5970686849845
286.286286286286 17.681786873558
287.287287287287 17.7663041363286
288.288288288288 17.8506192649846
289.289289289289 17.9347310792725
290.29029029029 18.0186384266382
291.291291291291 18.1023401818712
292.292292292292 18.1858352467529
293.293293293293 18.2691225497092
294.294294294294 18.3522010454666
295.295295295295 18.4350697147122
296.296296296296 18.5177275637577
297.297297297297 18.6001736242065
298.298298298298 18.6824069526254
299.299299299299 18.7644266302192
300.3003003003 18.8462317625095
301.301301301301 18.9278214790162
302.302302302302 19.009194932944
303.303303303303 19.0903513008707
304.304304304304 19.1712897824404
305.305305305305 19.2520096000592
306.306306306306 19.332509998595
307.307307307307 19.4127902450798
308.308308308308 19.4928496284162
309.309309309309 19.572687459087
310.31031031031 19.6523030688674
311.311311311311 19.7316958105411
312.312312312312 19.8108650576196
313.313313313313 19.8898102040642
314.314314314314 19.9685306640115
315.315315315315 20.0470258715018
316.316316316316 20.1252952802107
317.317317317317 20.2033383631834
318.318318318318 20.2811546125727
319.319319319319 20.3587435393792
320.32032032032 20.4361046731944
321.321321321321 20.513237561948
322.322322322322 20.5901417716558
323.323323323323 20.666816886173
324.324324324324 20.7432625069481
325.325325325325 20.8194782527811
326.326326326326 20.8954637595835
327.327327327327 20.9712186801417
328.328328328328 21.0467426838825
329.329329329329 21.1220354566418
330.33033033033 21.1970967004354
331.331331331331 21.271926133233
332.332332332332 21.3465234887343
333.333333333333 21.4208885161478
334.334334334334 21.4950209799721
335.335335335335 21.5689206597801
336.336336336336 21.6425873500047
337.337337337337 21.7160208597281
338.338338338338 21.7892210124727
339.339339339339 21.8621876459949
340.34034034034 21.9349206120808
341.341341341341 22.0074197763445
342.342342342342 22.0796850180289
343.343343343343 22.1517162298084
344.344344344344 22.2235133175943
345.345345345345 22.295076200342
346.346346346346 22.3664048098605
347.347347347347 22.4374990906249
348.348348348348 22.5083589995894
349.349349349349 22.5789845060045
350.35035035035 22.6493755912343
351.351351351351 22.7195322485778
352.352352352352 22.7894544830908
353.353353353353 22.8591423114105
354.354354354354 22.9285957615823
355.355355355355 22.9978148728881
356.356356356356 23.0667996956772
357.357357357357 23.1355502911988
358.358358358358 23.2040667314361
359.359359359359 23.2723490989434
360.36036036036 23.3403974866839
361.361361361361 23.4082119978704
362.362362362362 23.4757927458069
363.363363363363 23.5431398537334
364.364364364364 23.6102534546706
365.365365365365 23.6771336912684
366.366366366366 23.7437807156551
367.367367367367 23.8101946892883
368.368368368368 23.8763757828082
369.369369369369 23.9423241758919
370.37037037037 24.0080400571102
371.371371371371 24.0735236237853
372.372372372372 24.1387750818508
373.373373373373 24.2037946457132
374.374374374374 24.2685825381145
375.375375375375 24.3331389899976
376.376376376376 24.397464240372
377.377377377377 24.461558536182
378.378378378378 24.5254221321761
379.379379379379 24.5890552907781
380.38038038038 24.6524582819594
381.381381381381 24.7156313831135
382.382382382382 24.7785748789312
383.383383383383 24.8412890612781
384.384384384384 24.9037742290728
385.385385385385 24.966030688167
386.386386386386 25.0280587512272
387.387387387387 25.0898587376174
388.388388388388 25.1514309732832
389.389389389389 25.2127757906381
390.39039039039 25.27389352845
391.391391391391 25.33478453173
392.392392392392 25.3954491516218
393.393393393393 25.4558877452936
394.394394394394 25.5161006758297
395.395395395395 25.5760883121248
396.396396396396 25.6358510287789
397.397397397397 25.6953892059938
398.398398398398 25.7547032294703
399.399399399399 25.8137934903077
400.4004004004 25.8726603849034
401.401401401401 25.9313043148543
402.402402402402 25.9897256868595
403.403403403403 26.0479249126241
404.404404404404 26.1059024087639
405.405405405405 26.1636585967114
406.406406406406 26.2211939026236
407.407407407407 26.2785087572899
408.408408408408 26.3356035960416
409.409409409409 26.3924788586632
410.41041041041 26.4491349893034
411.411411411411 26.5055724363884
412.412412412412 26.5617916525357
413.413413413413 26.6177930944694
414.414414414414 26.6735772229357
415.415415415415 26.7291445026209
416.416416416416 26.7844954020688
417.417417417417 26.8396303936002
418.418418418418 26.8945499532333
419.419419419419 26.9492545606047
420.42042042042 27.0037446988917
421.421421421421 27.0580208547355
422.422422422422 27.1120835181654
423.423423423423 27.1659331825239
424.424424424424 27.2195703443928
425.425425425425 27.2729955035203
426.426426426426 27.3262091627488
427.427427427427 27.3792118279441
428.428428428428 27.4320040079248
429.429429429429 27.4845862143933
430.43043043043 27.536958961867
431.431431431431 27.5891227676114
432.432432432432 27.6410781515727
433.433433433433 27.6928256363126
434.434434434434 27.7443657469429
435.435435435435 27.7956990110615
436.436436436436 27.8468259586895
437.437437437437 27.897747122208
438.438438438438 27.948463036297
439.439439439439 27.9989742378747
440.44044044044 28.0492812660367
441.441441441441 28.0993846619976
442.442442442442 28.1492849690318
443.443443443443 28.1989827324162
444.444444444444 28.2484784993732
445.445445445446 28.2977728190145
446.446446446446 28.3468662422854
447.447447447447 28.3957593219103
448.448448448449 28.4444526123388
449.44944944945 28.4929466696922
450.45045045045 28.5412420517108
451.451451451451 28.5893393177026
452.452452452453 28.6372390284916
453.453453453454 28.6849417463673
454.454454454454 28.7324480350355
455.455455455455 28.7797584595684
456.456456456457 28.8268735863567
457.457457457458 28.8737939830615
458.458458458458 28.9205202185672
459.459459459459 28.967052862935
460.460460460461 29.0133924873572
461.461461461462 29.0595396641114
462.462462462462 29.1054949665166
463.463463463463 29.1512589688884
464.464464464465 29.1968322464964
465.465465465466 29.2422153755207
466.466466466466 29.2874089330101
467.467467467467 29.33241349684
468.468468468469 29.3772296456721
469.46946946947 29.4218579589131
470.470470470471 29.4662990166752
471.471471471471 29.5105533997369
472.472472472473 29.5546216895038
473.473473473474 29.5985044679704
474.474474474475 29.6422023176827
475.475475475475 29.6857158217008
476.476476476477 29.7290455635622
477.477477477478 29.7721921272456
478.478478478479 29.8151560971357
479.479479479479 29.8579380579875
480.480480480481 29.9005385948924
481.481481481482 29.9429582932432
482.482482482483 29.9851977387014
483.483483483484 30.0272575171636
484.484484484485 30.0691382147286
485.485485485486 30.1108404176662
486.486486486487 30.1523647123842
487.487487487488 30.1937116853983
488.488488488489 30.2348819233009
489.48948948949 30.2758760127305
490.490490490491 30.3166945403422
491.491491491492 30.3573380927785
492.492492492493 30.3978072566395
493.493493493494 30.4381026184554
494.494494494495 30.4782247646575
495.495495495496 30.5181742815509
496.496496496497 30.5579517552875
497.497497497498 30.5975577718383
498.498498498499 30.6369929169681
499.4994994995 30.6762577762082
500.500500500501 30.715352934832
501.501501501502 30.7542789778287
502.502502502503 30.7930364898791
503.503503503504 30.8316260553309
504.504504504505 30.8700482581744
505.505505505506 30.9083036820193
506.506506506507 30.9463929100708
507.507507507508 30.9843165251072
508.508508508509 31.0220751094565
509.50950950951 31.0596692449751
510.510510510511 31.097099513025
511.511511511512 31.134366494453
512.512512512513 31.1714707695689
513.513513513514 31.2084129181251
514.514514514515 31.2451935192959
515.515515515516 31.2818131516572
516.516516516517 31.3182723931666
517.517517517518 31.3545718211445
518.518518518519 31.390712012254
519.51951951952 31.4266935424825
520.520520520521 31.4625169871233
521.521521521522 31.4981829207569
522.522522522523 31.5336919172332
523.523523523524 31.5690445496541
524.524524524525 31.6042413903558
525.525525525526 31.6392830108921
526.526526526527 31.6741699820172
527.527527527528 31.7089028736698
528.528528528529 31.7434822549561
529.52952952953 31.777908694135
530.530530530531 31.8121827586014
531.531531531532 31.8463050148716
532.532532532533 31.8802760285679
533.533533533534 31.9140963644037
534.534534534535 31.9477665861694
535.535535535536 31.9812872567177
536.536536536537 32.0146589379496
537.537537537538 32.047882190801
538.538538538539 32.0809575752288
539.53953953954 32.1138856501979
540.540540540541 32.146666973668
541.541541541542 32.179302102581
542.542542542543 32.2117915928484
543.543543543544 32.2441359993389
544.544544544545 32.2763358758667
545.545545545546 32.3083917751793
546.546546546547 32.340304248946
547.547547547548 32.3720738477465
548.548548548549 32.4037011210603
549.54954954955 32.4351866172548
550.550550550551 32.4665308835754
551.551551551552 32.4977344661347
552.552552552553 32.5287979099022
553.553553553554 32.5597217586944
554.554554554555 32.5905065551647
555.555555555556 32.621152840794
556.556556556557 32.6516611558811
557.557557557558 32.6820320395335
558.558558558559 32.7122660296584
559.55955955956 32.7423636629536
560.560560560561 32.7723254748991
561.561561561562 32.8021519997486
562.562562562563 32.8318437705211
563.563563563564 32.8614013189929
564.564564564565 32.8908251756893
565.565565565566 32.9201158698775
566.566566566567 32.9492739295587
567.567567567568 32.9782998814606
568.568568568569 33.0071942510304
569.56956956957 33.0359575624274
570.570570570571 33.0645903385168
571.571571571572 33.0930931008622
572.572572572573 33.1214663697198
573.573573573574 33.1497106640313
574.574574574575 33.1778265014183
575.575575575576 33.2058143981757
576.576576576577 33.2336748692665
577.577577577578 33.2614084283151
578.578578578579 33.2890155876025
579.57957957958 33.3164968580607
580.580580580581 33.343852749267
581.581581581582 33.3710837694392
582.582582582583 33.3981904254305
583.583583583584 33.4251732227247
584.584584584585 33.4520326654314
585.585585585586 33.4787692562813
586.586586586587 33.5053834966221
587.587587587588 33.5318758864137
588.588588588589 33.5582469242243
589.58958958959 33.5844971072266
590.590590590591 33.6106269311933
591.591591591592 33.6366368904938
592.592592592593 33.6625274780902
593.593593593594 33.6882991855339
594.594594594595 33.7139525029623
595.595595595596 33.7394879190953
596.596596596597 33.7649059212323
597.597597597598 33.7902069952489
598.598598598599 33.8153916255941
599.5995995996 33.8404602952876
600.600600600601 33.8654134859168
601.601601601602 33.8902516776346
602.602602602603 33.9149753491563
603.603603603604 33.9395849777579
604.604604604605 33.9640810392733
605.605605605606 33.9884640080924
606.606606606607 34.0127343571588
607.607607607608 34.0368925579683
608.608608608609 34.0609390805663
609.60960960961 34.0848743935469
610.610610610611 34.1086989640504
611.611611611612 34.1324132577624
612.612612612613 34.1560177389118
613.613613613614 34.17951287027
614.614614614615 34.202899113149
615.615615615616 34.2261769274005
616.616616616617 34.249346771415
617.617617617618 34.2724091021204
618.618618618619 34.2953643749813
619.61961961962 34.318213043998
620.620620620621 34.340955561706
621.621621621622 34.363592379175
622.622622622623 34.3861239460088
623.623623623624 34.4085507103442
624.624624624625 34.4308731188509
625.625625625626 34.4530916167312
626.626626626627 34.4752066477197
627.627627627628 34.4972186540828
628.628628628629 34.519128076619
629.62962962963 34.5409353546588
630.630630630631 34.5626409260645
631.631631631632 34.5842452272304
632.632632632633 34.6057486930831
633.633633633634 34.6271517570817
634.634634634635 34.6484548512179
635.635635635636 34.6696584060167
636.636636636637 34.6907628505367
637.637637637638 34.7117686123706
638.638638638639 34.7326761176458
639.63963963964 34.7534857910251
640.640640640641 34.7741980557073
641.641641641642 34.7948133334283
642.642642642643 34.8153320444613
643.643643643644 34.8357546076183
644.644644644645 34.8560814402507
645.645645645646 34.8763129582507
646.646646646647 34.8964495760518
647.647647647648 34.9164917066304
648.648648648649 34.9364397615067
649.64964964965 34.9562941507463
650.650650650651 34.976055282961
651.651651651652 34.9957235653104
652.652652652653 35.0152994035035
653.653653653654 35.0347832017996
654.654654654655 35.0541753630104
655.655655655656 35.0734762885012
656.656656656657 35.0926863781926
657.657657657658 35.111806030562
658.658658658659 35.1308356426454
659.65965965966 35.1497756100394
660.660660660661 35.1686263269025
661.661661661662 35.1873881859571
662.662662662663 35.2060615784917
663.663663663664 35.2246468943623
664.664664664665 35.2431445219948
665.665665665666 35.2615548483865
666.666666666667 35.2798782591088
667.667667667668 35.2981151383088
668.668668668669 35.3162658687114
669.66966966967 35.3343308316219
670.670670670671 35.3523104069277
671.671671671672 35.3702049731008
672.672672672673 35.3880149072
673.673673673674 35.4057405848734
674.674674674675 35.4233823803603
675.675675675676 35.4409406664941
676.676676676677 35.4584158147044
677.677677677678 35.4758081950195
678.678678678679 35.4931181760691
679.67967967968 35.5103461250863
680.680680680681 35.5274924079106
681.681681681682 35.5445573889906
682.682682682683 35.5615414313861
683.683683683684 35.578444896771
684.684684684685 35.5952681454361
685.685685685686 35.6120115362916
686.686686686687 35.62867542687
687.687687687688 35.6452601733287
688.688688688689 35.6617661304526
689.68968968969 35.6781936516575
690.690690690691 35.6945430889925
691.691691691692 35.7108147931427
692.692692692693 35.7270091134327
693.693693693694 35.7431263978287
694.694694694695 35.7591669929423
695.695695695696 35.7751312440328
696.696696696697 35.7910194950104
697.697697697698 35.8068320884392
698.698698698699 35.8225693655404
699.6996996997 35.8382316661951
700.700700700701 35.8538193289474
701.701701701702 35.8693326910076
702.702702702703 35.8847720882553
703.703703703704 35.9001378552423
704.704704704705 35.9154303251963
705.705705705706 35.9306498300233
706.706706706707 35.9457967003115
707.707707707708 35.960871265334
708.708708708709 35.9758738530523
709.70970970971 35.9908047901195
710.710710710711 36.0056644018834
711.711711711712 36.0204530123901
712.712712712713 36.0351709443868
713.713713713714 36.0498185193255
714.714714714715 36.0643960573664
715.715715715716 36.0789038773807
716.716716716717 36.0933422969545
717.717717717718 36.1077116323918
718.718718718719 36.1220121987183
719.71971971972 36.1362443096842
720.720720720721 36.150408277768
721.721721721722 36.16450441418
722.722722722723 36.1785330288653
723.723723723724 36.1924944305077
724.724724724725 36.2063889265329
725.725725725726 36.2202168231119
726.726726726727 36.2339784251647
727.727727727728 36.2476740363636
728.728728728729 36.2613039591369
729.72972972973 36.274868494672
730.730730730731 36.2883679429194
731.731731731732 36.3018026025959
732.732732732733 36.3151727711882
733.733733733734 36.3284787449565
734.734734734735 36.341720818938
735.735735735736 36.3548992869506
736.736736736737 36.368014441596
737.737737737738 36.381066574264
738.738738738739 36.3940559751353
739.73973973974 36.4069829331858
740.740740740741 36.4198477361895
741.741741741742 36.4326506707227
742.742742742743 36.4453920221674
743.743743743744 36.4580720747146
744.744744744745 36.4706911113683
745.745745745746 36.4832494139491
746.746746746747 36.4957472630975
747.747747747748 36.508184938278
748.748748748749 36.5205627177822
749.74974974975 36.532880878733
750.750750750751 36.5451396970876
751.751751751752 36.5573394476418
752.752752752753 36.5694804040333
753.753753753754 36.5815628387453
754.754754754755 36.5935870231103
755.755755755756 36.6055532273138
756.756756756757 36.6174617203976
757.757757757758 36.629312770264
758.758758758759 36.6411066436792
759.75975975976 36.6528436062767
760.760760760761 36.6645239225616
761.761761761762 36.6761478559135
762.762762762763 36.687715668591
763.763763763764 36.6992276217345
764.764764764765 36.7106839753707
765.765765765766 36.7220849884156
766.766766766767 36.7334309186787
767.767767767768 36.7447220228662
768.768768768769 36.755958556585
769.76976976977 36.7671407743464
770.770770770771 36.7782689295695
771.771771771772 36.7893432745851
772.772772772773 36.8003640606394
773.773773773774 36.8113315378973
774.774774774775 36.8222459554465
775.775775775776 36.8331075613011
776.776776776777 36.8439166024052
777.777777777778 36.8546733246362
778.778778778779 36.8653779728092
779.77977977978 36.8760307906802
780.780780780781 36.8866320209497
781.781781781782 36.8971819052667
782.782782782783 36.9076806842318
783.783783783784 36.9181285974016
784.784784784785 36.9285258832918
785.785785785786 36.9388727793811
786.786786786787 36.9491695221145
787.787787787788 36.9594163469074
788.788788788789 36.9696134881492
789.78978978979 36.9797611792064
790.790790790791 36.989859652427
791.791791791792 36.9999091391434
792.792792792793 37.0099098696767
793.793793793794 37.0198620733397
794.794794794795 37.0297659784411
795.795795795796 37.0396218122885
796.796796796797 37.0494298011926
797.797797797798 37.0591901704706
798.798798798799 37.0689031444494
799.7997997998 37.07856894647
800.800800800801 37.0881877988902
801.801801801802 37.097759923089
802.802802802803 37.1072855394696
803.803803803804 37.1167648674634
804.804804804805 37.126198125533
805.805805805806 37.1355855311766
806.806806806807 37.1449273009307
807.807807807808 37.1542236503744
808.808808808809 37.1634747941323
809.80980980981 37.1726809458787
810.810810810811 37.1818423183404
811.811811811812 37.1909591233011
812.812812812813 37.200031571604
813.813813813814 37.2090598731562
814.814814814815 37.2180442369317
815.815815815816 37.2269848709748
816.816816816817 37.2358819824041
817.817817817818 37.2447357774157
818.818818818819 37.2535464612866
819.81981981982 37.2623142383784
820.820820820821 37.2710393121408
821.821821821822 37.2797218851147
822.822822822823 37.2883621589362
823.823823823824 37.2969603343398
824.824824824825 37.3055166111616
825.825825825826 37.3140311883433
826.826826826827 37.3225042639352
827.827827827828 37.3309360350997
828.828828828829 37.3393266981151
829.82982982983 37.3476764483784
830.830830830831 37.3559854804091
831.831831831832 37.3642539878529
832.832832832833 37.3724821634842
833.833833833834 37.3806701992105
834.834834834835 37.388818286075
835.835835835836 37.3969266142605
836.836836836837 37.4049953730923
837.837837837838 37.4130247510423
838.838838838839 37.4210149357313
839.83983983984 37.4289661139333
840.840840840841 37.4368784715784
841.841841841842 37.4447521937562
842.842842842843 37.452587464719
843.843843843844 37.4603844678852
844.844844844845 37.4681433858429
845.845845845846 37.4758644003527
846.846846846847 37.4835476923513
847.847847847848 37.4911934419546
848.848848848849 37.4988018284613
849.84984984985 37.5063730303557
850.850850850851 37.5139072253114
851.851851851852 37.5214045901943
852.852852852853 37.5288653010657
853.853853853854 37.5362895331861
854.854854854855 37.5436774610177
855.855855855856 37.5510292582282
856.856856856857 37.5583450976937
857.857857857858 37.5656251515019
858.858858858859 37.5728695909555
859.85985985986 37.5800785865752
860.860860860861 37.5872523081028
861.861861861862 37.5943909245048
862.862862862863 37.6014946039749
863.863863863864 37.6085635139377
864.864864864865 37.6155978210516
865.865865865866 37.6225976912119
866.866866866867 37.629563289554
867.867867867868 37.6364947804567
868.868868868869 37.6433923275448
869.86986986987 37.6502560936926
870.870870870871 37.6570862410271
871.871871871872 37.6638829309306
872.872872872873 37.6706463240441
873.873873873874 37.6773765802704
874.874874874875 37.684073858777
875.875875875876 37.690738317999
876.876876876877 37.6973701156427
877.877877877878 37.7039694086879
878.878878878879 37.7105363533915
879.87987987988 37.7170711052901
880.880880880881 37.7235738192033
881.881881881882 37.7300446492365
882.882882882883 37.7364837487839
883.883883883884 37.7428912705317
884.884884884885 37.7492673664605
885.885885885886 37.7556121878489
886.886886886887 37.7619258852763
887.887887887888 37.7682086086253
888.888888888889 37.7744605070853
889.88988988989 37.7806817291551
890.890890890891 37.7868724226459
891.891891891892 37.793032734684
892.892892892893 37.7991628117138
893.893893893894 37.8052627995011
894.894894894895 37.8113328431351
895.895895895896 37.817373087032
896.896896896897 37.8233836749376
897.897897897898 37.8293647499301
898.898898898899 37.8353164544231
899.8998998999 37.8412389301679
900.900900900901 37.8471323182572
901.901901901902 37.8529967591273
902.902902902903 37.8588323925607
903.903903903904 37.8646393576897
904.904904904905 37.8704177929983
905.905905905906 37.8761678363255
906.906906906907 37.8818896248679
907.907907907908 37.8875832951826
908.908908908909 37.8932489831895
909.90990990991 37.8988868241747
910.910910910911 37.9044969527927
911.911911911912 37.9100795030692
912.912912912913 37.915634608404
913.913913913914 37.9211624015735
914.914914914915 37.9266630147335
915.915915915916 37.932136579422
916.916916916917 37.9375832265614
917.917917917918 37.9430030864618
918.918918918919 37.9483962888231
919.91991991992 37.953762962738
920.920920920921 37.9591032366944
921.921921921922 37.9644172385781
922.922922922923 37.9697050956756
923.923923923924 37.9749669346763
924.924924924925 37.9802028816755
925.925925925926 37.9854130621769
926.926926926927 37.9905976010948
927.927927927928 37.9957566227572
928.928928928929 38.0008902509082
929.92992992993 38.0059986087101
930.930930930931 38.0110818187466
931.931931931932 38.0161400030251
932.932932932933 38.021173282979
933.933933933934 38.0261817794705
934.934934934935 38.0311656127927
935.935935935936 38.0361249026729
936.936936936937 38.041059768274
937.937937937938 38.045970328198
938.938938938939 38.0508567004876
939.93993993994 38.0557190026296
940.940940940941 38.0605573515562
941.941941941942 38.0653718636486
942.942942942943 38.0701626547385
943.943943943944 38.0749298401113
944.944944944945 38.0796735345077
945.945945945946 38.0843938521268
946.946946946947 38.0890909066283
947.947947947948 38.0937648111346
948.948948948949 38.0984156782336
949.94994994995 38.1030436199807
950.950950950951 38.1076487479016
951.951951951952 38.1122311729939
952.952952952953 38.1167910057305
953.953953953954 38.121328356061
954.954954954955 38.1258433334145
955.955955955956 38.1303360467018
956.956956956957 38.1348066043176
957.957957957958 38.1392551141432
958.958958958959 38.1436816835482
959.95995995996 38.1480864193933
960.960960960961 38.1524694280321
961.961961961962 38.156830815314
962.962962962963 38.1611706865858
963.963963963964 38.1654891466943
964.964964964965 38.1697862999886
965.965965965966 38.1740622503219
966.966966966967 38.1783171010542
967.967967967968 38.1825509550545
968.968968968969 38.1867639147026
969.96996996997 38.1909560818915
970.970970970971 38.1951275580299
971.971971971972 38.1992784440437
972.972972972973 38.2034088403791
973.973973973974 38.2075188470036
974.974974974975 38.2116085634094
975.975975975976 38.2156780886145
976.976976976977 38.2197275211655
977.977977977978 38.2237569591393
978.978978978979 38.2277665001456
979.97997997998 38.2317562413288
980.980980980981 38.2357262793701
981.981981981982 38.2396767104895
982.982982982983 38.2436076304482
983.983983983984 38.2475191345504
984.984984984985 38.2514113176456
985.985985985986 38.2552842741303
986.986986986987 38.2591380979504
987.987987987988 38.2629728826031
988.988988988989 38.2667887211391
989.98998998999 38.2705857061642
990.990990990991 38.2743639298418
991.991991991992 38.2781234838948
992.992992992993 38.2818644596073
993.993993993994 38.2855869478271
994.994994994995 38.2892910389671
995.995995995996 38.2929768230079
996.996996996997 38.2966443894992
997.997997997998 38.3002938275623
998.998998998999 38.3039252258916
1000 38.3075386727567
};
\addlegendentry{$\sigma_i=$10.0}
\addplot [very thick, chocolate213940]
table {%
0 14.87925
1.001001001001 14.3479894733746
2.002002002002 13.8306473021211
3.003003003003 13.3270417882494
4.004004004004 12.8369932585232
5.00500500500501 12.3603240432189
6.00600600600601 11.8968584551034
7.00700700700701 11.4464227686243
8.00800800800801 11.008845199315
9.00900900900901 10.5839558834082
10.01001001001 10.1715868576593
11.011011011011 9.77157203937479
12.012012012012 9.38374720664538
13.013013013013 9.00794997878114
14.014014014014 8.64401979694658
15.015015015015 8.2917979049936
16.016016016016 7.9511273304907
17.017017017017 7.62185286594596
18.018018018018 7.30382105022234
19.019019019019 6.99688015014278
20.02002002002 6.70088014228394
21.021021021021 6.41567269495582
22.022022022022 6.14111115036612
23.023023023023 5.87705050696695
24.024024024024 5.62334740198253
25.025025025025 5.37986009411541
26.026026026026 5.14644844643019
27.027027027027 4.92297390941225
28.028028028028 4.70929950420016
29.029029029029 4.50528980598982
30.03003003003 4.31081092760872
31.031031031031 4.12573050325838
32.032032032032 3.94991767242359
33.033033033033 3.78324306394655
34.034034034034 3.62557878026416
35.035035035035 3.47679838180717
36.036036036036 3.33677687155912
37.037037037037 3.20539067977383
38.038038038038 3.0825176488495
39.039039039039 2.96803701835822
40.04004004004 2.86182941022886
41.041041041041 2.76377681408228
42.042042042042 2.67376257271691
43.043043043043 2.59167136774342
44.044044044044 2.51738920536686
45.0450450450451 2.45080340231491
46.0460460460461 2.39180257191053
47.0470470470471 2.34027661028783
48.0480480480481 2.29611668274949
49.0490490490491 2.25921521026443
50.0500500500501 2.22946585610423
51.0510510510511 2.20676351261691
52.0520520520521 2.19100428813682
53.0530530530531 2.18208549402898
54.0540540540541 2.17990563186681
55.0550550550551 2.18436438074168
56.0560560560561 2.19536258470306
57.0570570570571 2.21280224032794
58.0580580580581 2.23658648441817
59.0590590590591 2.2666195818244
60.0600600600601 2.30280691339553
61.0610610610611 2.34505496405204
62.0620620620621 2.39327131098237
63.0630630630631 2.44736461196076
64.0640640640641 2.50724459378548
65.0650650650651 2.57282204083625
66.0660660660661 2.64400878374957
67.0670670670671 2.72071768821078
68.0680680680681 2.80286264386169
69.0690690690691 2.8903585533226
70.0700700700701 2.98312132132759
71.0710710710711 3.08106784397183
72.0720720720721 3.1841159980699
73.0730730730731 3.29218463062387
74.0740740740741 3.40519354840015
75.0750750750751 3.52306350761394
76.0760760760761 3.64571620372017
77.0770770770771 3.77307426130989
78.0780780780781 3.90506122411105
79.0790790790791 4.0416015450926
80.0800800800801 4.1826205766708
81.0810810810811 4.32804456101679
82.0820820820821 4.47780062046441
83.0830830830831 4.6318167480171
84.0840840840841 4.79002179795308
85.0850850850851 4.95234547652767
86.0860860860861 5.11871833277176
87.0870870870871 5.2890717493856
88.0880880880881 5.46333793372677
89.0890890890891 5.64144990889147
90.0900900900901 5.82334150488817
91.0910910910911 6.00894734990263
92.0920920920921 6.1982028616535
93.0930930930931 6.39104423883739
94.0940940940941 6.58740845266264
95.0950950950951 6.78723323847083
96.0960960960961 6.99045708744518
97.0970970970971 7.19701923840494
98.0980980980981 7.40685966968486
99.0990990990991 7.6199190910989
100.1001001001 7.83613893598737
101.101101101101 8.05546135334659
102.102102102102 8.27782920004025
103.103103103103 8.50318603309165
104.104104104104 8.73147610205599
105.105105105105 8.96264434147192
106.106106106106 9.19663636339146
107.107107107107 9.43339844998764
108.108108108108 9.67287754623892
109.109109109109 9.91502125268967
110.11011011011 10.159777818286
111.111111111111 10.4070961332862
112.112112112112 10.6569257222445
113.113113113113 10.9092167370685
114.114114114114 11.1639199501484
115.115115115115 11.420986747558
116.116116116116 11.6803691223264
117.117117117117 11.9420196677796
118.118118118118 12.205891570952
119.119119119119 12.4719386060663
120.12012012012 12.7401151280808
121.121121121121 13.0103760663053
122.122122122122 13.2826769180819
123.123123123123 13.5569737425337
124.124124124124 13.8332231543765
125.125125125125 14.111382317797
126.126126126126 14.3914089403942
127.127127127127 14.6732612671834
128.128128128128 14.9568980746641
129.129129129129 15.2422786649488
130.13013013013 15.529362859954
131.131131131131 15.8181109956511
132.132132132132 16.1084839163782
133.133133133133 16.4004429692107
134.134134134134 16.6939499983914
135.135135135135 16.9889673398185
136.136136136136 17.2854578155914
137.137137137137 17.5833847286135
138.138138138138 17.8827118572519
139.139139139139 18.1834034500527
140.14014014014 18.4854242205114
141.141141141141 18.7887393418991
142.142142142142 19.0933144421418
143.143143143143 19.3991155987541
144.144144144144 19.706109333826
145.145145145145 20.0142626090618
146.146146146146 20.3235428208721
147.147147147147 20.6339177955157
148.148148148148 20.9453557842946
149.149149149149 21.2578254587975
150.15015015015 21.5712959061946
151.151151151151 21.8857366245812
152.152152152152 22.2011175183706
153.153153153153 22.5174088937355
154.154154154154 22.8345814540968
155.155155155155 23.1526062956603
156.156156156156 23.4714549030007
157.157157157157 23.7910991446916
158.158158158158 24.1115112689814
159.159159159159 24.4326638995153
160.16016016016 24.7545300311021
161.161161161161 25.0770830255257
162.162162162162 25.4002966074006
163.163163163163 25.7241448600713
164.164164164164 26.0486022215549
165.165165165165 26.3736434805266
166.166166166166 26.6992437723476
167.167167167167 27.0253785751348
168.168168168168 27.3520237058721
169.169169169169 27.6791553165629
170.17017017017 28.0067498904232
171.171171171171 28.3347842381152
172.172172172172 28.66323549402
173.173173173173 28.9920811125507
174.174174174174 29.3212988645041
175.175175175175 29.6508668334507
176.176176176176 29.9807634121638
177.177177177177 30.3109672990853
178.178178178178 30.6414574948302
179.179179179179 30.9722132987274
180.18018018018 31.3032143053969
181.181181181181 31.6344404013646
182.182182182182 31.9658717617116
183.183183183183 32.2974888467599
184.184184184184 32.6292723987931
185.185185185185 32.9612034388122
186.186186186186 33.2932632633253
187.187187187187 33.6254334411719
188.188188188188 33.9576958103813
189.189189189189 34.2900324750632
190.19019019019 34.6224258023331
191.191191191191 34.954858419269
192.192192192192 35.2873132099013
193.193193193193 35.6197733122346
194.194194194194 35.952222115301
195.195195195195 36.2846432562456
196.196196196196 36.6170206174419
197.197197197197 36.9493383236392
198.198198198198 37.2815807391395
199.199199199199 37.6137324650053
200.2002002002 37.9457783362968
201.201201201201 38.2777034193387
202.202202202202 38.6094930090162
203.203203203203 38.9411326261004
204.204204204204 39.2726080146015
205.205205205205 39.6039051391511
206.206206206206 39.935010182412
207.207207207207 40.2659095425162
208.208208208208 40.5965898305299
209.209209209209 40.9270378679465
210.21021021021 41.2572406842051
211.211211211211 41.5871855142371
212.212212212212 41.9168597960383
213.213213213213 42.2462511682678
214.214214214214 42.5753474678712
215.215215215215 42.9041367277313
216.216216216216 43.2326071743428
217.217217217217 43.5607472255125
218.218218218218 43.8885454880839
219.219219219219 44.2159907556867
220.22022022022 44.5430720065106
221.221221221221 44.8697784011024
222.222222222222 45.1960992801878
223.223223223223 45.5220241625163
224.224224224224 45.8475427427287
225.225225225225 46.1726448892489
226.226226226226 46.4973206421979
227.227227227227 46.8215602113297
228.228228228228 47.1453539739904
229.229229229229 47.4686924730992
230.23023023023 47.7915664151513
231.231231231231 48.1139666682416
232.232232232232 48.4358842601114
233.233233233233 48.7573103762144
234.234234234234 49.0782363578056
235.235235235235 49.3986537000493
236.236236236236 49.7185540501487
237.237237237237 50.0379292054951
238.238238238238 50.3567711118378
239.239239239239 50.6750718614737
240.24024024024 50.9928236914562
241.241241241241 51.3100189818242
242.242242242242 51.6266502538504
243.243243243243 51.9427101683075
244.244244244244 52.2581915237554
245.245245245245 52.5730872548446
246.246246246246 52.8873904306405
247.247247247247 53.2010942529642
248.248248248248 53.5141920547524
249.249249249249 53.8266772984347
250.25025025025 54.1385435743294
251.251251251251 54.4497845990553
252.252252252252 54.7603942139633
253.253253253253 55.0703663835823
254.254254254254 55.3796951940849
255.255255255255 55.6883748517678
256.256256256256 55.99639968155
257.257257257257 56.3037641254871
258.258258258258 56.6104627413023
259.259259259259 56.9164902009328
260.26026026026 57.2218412890928
261.261261261261 57.5265109018523
262.262262262262 57.8304940452313
263.263263263263 58.1337858338093
264.264264264264 58.4363814893508
265.265265265265 58.7382763394451
266.266266266266 59.039465816162
267.267267267267 59.3399454547216
268.268268268268 59.6397108921792
269.269269269269 59.9387578661242
270.27027027027 60.2370822133947
271.271271271271 60.5346798688047
272.272272272272 60.8315468638861
273.273273273273 61.1276793256451
274.274274274274 61.4230734753317
275.275275275275 61.7177256272231
276.276276276276 62.0116321874207
277.277277277277 62.3047896526601
278.278278278278 62.5971946091351
279.279279279279 62.8888437313337
280.28028028028 63.179733780888
281.281281281281 63.4698616054365
282.282282282282 63.7592241374989
283.283283283283 64.0478183933639
284.284284284284 64.335641471989
285.285285285285 64.6226905539129
286.286286286286 64.9089629001798
287.287287287287 65.1944558512758
288.288288288288 65.4791668260776
289.289289289289 65.7630933208118
290.29029029029 66.0462329080276
291.291291291291 66.3285832355795
292.292292292292 66.6101420256223
293.293293293293 66.8909070736165
294.294294294294 67.1708762473466
295.295295295295 67.450047485948
296.296296296296 67.7284187989469
297.297297297297 68.0059882653102
298.298298298298 68.282754032506
299.299299299299 68.5587143155748
300.3003003003 68.8338673962116
301.301301301301 69.1082116218574
302.302302302302 69.3817454048021
303.303303303303 69.6544672212968
304.304304304304 69.9263756106765
305.305305305305 70.1974691744923
306.306306306306 70.4677465756542
307.307307307307 70.7372065375826
308.308308308308 71.0058478433705
309.309309309309 71.2736693349546
310.31031031031 71.5406699122956
311.311311311311 71.8068485325688
312.312312312312 72.0722042093625
313.313313313313 72.3367360118873
314.314314314314 72.6004430641925
315.315315315315 72.8633245443932
316.316316316316 73.1253796839046
317.317317317317 73.3866077666869
318.318318318318 73.6470081284969
319.319319319319 73.9065801561498
320.32032032032 74.1653232867882
321.321321321321 74.4232370071607
322.322322322322 74.6803208529073
323.323323323323 74.9365744078551
324.324324324324 75.1919973033195
325.325325325325 75.4465892174158
326.326326326326 75.7003498743773
327.327327327327 75.9532790438819
328.328328328328 76.2053765403862
329.329329329329 76.4566422224675
330.33033033033 76.7070759921732
331.331331331331 76.9566777943779
332.332332332332 77.2054476161479
333.333333333333 77.4533854861131
334.334334334334 77.7004914738459
335.335335335335 77.9467656892481
336.336336336336 78.1922082819438
337.337337337337 78.4368194406806
338.338338338338 78.6805993927366
339.339339339339 78.9235484033352
340.34034034034 79.1656667750665
341.341341341341 79.4069548473149
342.342342342342 79.6474129956946
343.343343343343 79.8870416314902
344.344344344344 80.1258412011056
345.345345345345 80.3638121855176
346.346346346346 80.6009550997369
347.347347347347 80.8372704922756
348.348348348348 81.0727589446207
349.349349349349 81.3074210707131
350.35035035035 81.5412575164342
351.351351351351 81.7742689590975
352.352352352352 82.0064561069461
353.353353353353 82.2378196986572
354.354354354354 82.4683605028515
355.355355355355 82.6980793176084
356.356356356356 82.9269769699881
357.357357357357 83.1550543155579
358.358358358358 83.3823122379247
359.359359359359 83.6087516482743
360.36036036036 83.8343734849134
361.361361361361 84.0591787128205
362.362362362362 84.2831683231989
363.363363363363 84.5063433330378
364.364364364364 84.7287047846767
365.365365365365 84.9502537453761
366.366366366366 85.1709913068928
367.367367367367 85.3909185850609
368.368368368368 85.6100367193771
369.369369369369 85.8283468725917
370.37037037037 86.0458502303041
371.371371371371 86.2625480005635
372.372372372372 86.4784414134737
373.373373373373 86.6935317208041
374.374374374374 86.907820195604
375.375375375375 87.1213081318222
376.376376376376 87.3339968439314
377.377377377377 87.545887666557
378.378378378378 87.75698195411
379.379379379379 87.9672810804254
380.38038038038 88.1767864384038
381.381381381381 88.3854994396584
382.382382382382 88.5934215141658
383.383383383383 88.8005541099214
384.384384384384 89.0068986925985
385.385385385385 89.2124567452123
386.386386386386 89.4172297677874
387.387387387387 89.6212192770303
388.388388388388 89.8244268060049
389.389389389389 90.026853903812
390.39039039039 90.2285021352747
391.391391391391 90.4293730806249
392.392392392392 90.6294683351958
393.393393393393 90.8287895091174
394.394394394394 91.0273382270157
395.395395395395 91.2251161277163
396.396396396396 91.4221248639507
397.397397397397 91.6183661020675
398.398398398398 91.8138415217462
399.399399399399 92.0085528157152
400.4004004004 92.2025016894731
401.401401401401 92.3956898610136
402.402402402402 92.5881190605536
403.403403403403 92.7797910302656
404.404404404404 92.9707075240124
405.405405405405 93.1608703070856
406.406406406406 93.350281155948
407.407407407407 93.5389418579783
408.408408408408 93.7268542112199
409.409409409409 93.9140200241322
410.41041041041 94.1004411153456
411.411411411411 94.2861193134199
412.412412412412 94.4710564566047
413.413413413413 94.6552543926038
414.414414414414 94.8387149783428
415.415415415415 95.0214400797389
416.416416416416 95.2034315714743
417.417417417417 95.3846913367725
418.418418418418 95.565221267177
419.419419419419 95.7450232623336
420.42042042042 95.9240992297748
421.421421421421 96.102451084708
422.422422422422 96.2800807498054
423.423423423423 96.456990154997
424.424424424424 96.6331812372672
425.425425425425 96.8086559404527
426.426426426426 96.9834162150439
427.427427427427 97.1574640179889
428.428428428428 97.3308013124999
429.429429429429 97.503430067862
430.43043043043 97.6753522592448
431.431431431431 97.8465698675171
432.432432432432 98.0170848790624
433.433433433433 98.186899285599
434.434434434434 98.3560150840008
435.435435435435 98.5244342761213
436.436436436436 98.6921588686201
437.437437437437 98.859190872791
438.438438438438 99.0255323043934
439.439439439439 99.1911851834854
440.44044044044 99.3561515342592
441.441441441441 99.5204333848786
442.442442442442 99.6840327673196
443.443443443443 99.8469517172118
444.444444444444 100.009192273683
445.445445445446 100.170756479207
446.446446446446 100.33164637945
447.447447447447 100.491864023121
448.448448448449 100.651411461827
449.44944944945 100.810290749928
450.45045045045 100.96850394439
451.451451451451 101.126053104648
452.452452452453 101.282940292464
453.453453453454 101.439167571791
454.454454454454 101.594737008639
455.455455455455 101.749650670939
456.456456456457 101.903910628412
457.457457457458 102.057518952443
458.458458458458 102.210477715946
459.459459459459 102.362788993248
460.460460460461 102.514454859954
461.461461461462 102.665477392834
462.462462462462 102.815858669696
463.463463463463 102.965600769271
464.464464464465 103.114705771093
465.465465465466 103.263175755388
466.466466466466 103.411012802954
467.467467467467 103.558218995054
468.468468468469 103.704796413305
469.46946946947 103.850747139565
470.470470470471 103.996073255834
471.471471471471 104.140776844138
472.472472472473 104.284859986435
473.473473473474 104.428324764504
474.474474474475 104.571173259853
475.475475475475 104.713407553609
476.476476476477 104.855029726431
477.477477477478 104.996041858405
478.478478478479 105.136446028954
479.479479479479 105.276244316743
480.480480480481 105.415438799585
481.481481481482 105.554031554356
482.482482482483 105.692024656898
483.483483483484 105.829420181937
484.484484484485 105.966220202996
485.485485485486 106.102426792306
486.486486486487 106.238042020726
487.487487487488 106.373067957658
488.488488488489 106.507506670968
489.48948948949 106.641360226905
490.490490490491 106.774630690022
491.491491491492 106.907320123099
492.492492492493 107.039430587067
493.493493493494 107.170964140932
494.494494494495 107.301922841703
495.495495495496 107.43230874432
496.496496496497 107.562123901578
497.497497497498 107.691370364064
498.498498498499 107.82005018008
499.4994994995 107.948165395584
500.500500500501 108.075718054114
501.501501501502 108.202710196731
502.502502502503 108.329143861947
503.503503503504 108.455021085667
504.504504504505 108.580343901125
505.505505505506 108.70511433882
506.506506506507 108.829334426461
507.507507507508 108.953006188904
508.508508508509 109.076131648093
509.50950950951 109.198712823007
510.510510510511 109.320751729599
511.511511511512 109.442250380746
512.512512512513 109.563210786189
513.513513513514 109.683634952485
514.514514514515 109.803524882952
515.515515515516 109.922882577617
516.516516516517 110.041710033168
517.517517517518 110.160009242902
518.518518518519 110.277782196679
519.51951951952 110.395030880871
520.520520520521 110.511757278318
521.521521521522 110.627963368283
522.522522522523 110.743651126401
523.523523523524 110.858822524643
524.524524524525 110.973479531265
525.525525525526 111.08762411077
526.526526526527 111.201258223866
527.527527527528 111.314383827423
528.528528528529 111.427002874435
529.52952952953 111.539117313979
530.530530530531 111.650729091177
531.531531531532 111.761840147159
532.532532532533 111.872452419025
533.533533533534 111.982567839809
534.534534534535 112.092188338444
535.535535535536 112.201315839726
536.536536536537 112.309952264281
537.537537537538 112.418099528532
538.538538538539 112.525759544665
539.53953953954 112.632934220597
540.540540540541 112.739625459947
541.541541541542 112.845835162002
542.542542542543 112.951565221692
543.543543543544 113.056817529555
544.544544544545 113.161593971711
545.545545545546 113.265896429836
546.546546546547 113.369726781132
547.547547547548 113.473086898301
548.548548548549 113.575978649519
549.54954954955 113.678403898411
550.550550550551 113.780364504027
551.551551551552 113.881862320813
552.552552552553 113.982899198595
553.553553553554 114.08347698255
554.554554554555 114.183597513184
555.555555555556 114.283262626315
556.556556556557 114.382474153044
557.557557557558 114.481233919742
558.558558558559 114.579543748023
559.55955955956 114.677405454728
560.560560560561 114.774820851907
561.561561561562 114.871791746795
562.562562562563 114.9683199418
563.563563563564 115.064407234482
564.564564564565 115.160055417535
565.565565565566 115.255266278773
566.566566566567 115.350041601113
567.567567567568 115.444383162557
568.568568568569 115.538292736182
569.56956956957 115.631772090117
570.570570570571 115.72482298754
571.571571571572 115.817447186652
572.572572572573 115.909646440675
573.573573573574 116.001422497829
574.574574574575 116.092777101327
575.575575575576 116.183711989359
576.576576576577 116.274228895084
577.577577577578 116.364329546613
578.578578578579 116.454015667004
579.57957957958 116.54328897425
580.580580580581 116.632151181265
581.581581581582 116.720603995881
582.582582582583 116.808649120836
583.583583583584 116.896288253762
584.584584584585 116.983523087183
585.585585585586 117.070355308503
586.586586586587 117.156786599996
587.587587587588 117.242818638806
588.588588588589 117.328453096933
589.58958958959 117.41369164123
590.590590590591 117.498535933398
591.591591591592 117.582987629976
592.592592592593 117.667048382339
593.593593593594 117.750719836692
594.594594594595 117.834003634065
595.595595595596 117.916901410308
596.596596596597 117.999414796086
597.597597597598 118.08154541688
598.598598598599 118.163294892977
599.5995995996 118.24466483947
600.600600600601 118.325656866258
601.601601601602 118.406272578035
602.602602602603 118.486513574298
603.603603603604 118.566381449337
604.604604604605 118.645877792237
605.605605605606 118.725004186876
606.606606606607 118.803762211923
607.607607607608 118.882153440839
608.608608608609 118.960179441873
609.60960960961 119.037841778067
610.610610610611 119.11514200725
611.611611611612 119.192081682041
612.612612612613 119.268662349851
613.613613613614 119.344885552882
614.614614614615 119.420752828126
615.615615615616 119.496265707369
616.616616616617 119.571425717194
617.617617617618 119.646234378976
618.618618618619 119.720693208891
619.61961961962 119.794803717916
620.620620620621 119.868567411827
621.621621621622 119.94198579121
622.622622622623 120.015060351455
623.623623623624 120.087792582766
624.624624624625 120.160183970158
625.625625625626 120.232235993468
626.626626626627 120.30395012735
627.627627627628 120.375327841286
628.628628628629 120.446370599586
629.62962962963 120.517079861394
630.630630630631 120.587457080693
631.631631631632 120.657503706307
632.632632632633 120.727221181907
633.633633633634 120.796610946017
634.634634634635 120.865674432021
635.635635635636 120.934413068161
636.636636636637 121.002828277552
637.637637637638 121.07092147818
638.638638638639 121.138694082914
639.63963963964 121.206147499506
640.640640640641 121.273283130603
641.641641641642 121.340102373749
642.642642642643 121.406606621394
643.643643643644 121.472797260898
644.644644644645 121.538675674544
645.645645645646 121.604243239536
646.646646646647 121.669501328013
647.647647647648 121.734451307056
648.648648648649 121.79909453869
649.64964964965 121.863432379897
650.650650650651 121.927466182622
651.651651651652 121.99119729378
652.652652652653 122.054627055265
653.653653653654 122.117756803958
654.654654654655 122.180587871735
655.655655655656 122.243121585475
656.656656656657 122.305359267069
657.657657657658 122.367302233429
658.658658658659 122.428951796495
659.65965965966 122.490309263245
660.660660660661 122.551375935706
661.661661661662 122.612153110959
662.662662662663 122.672642081151
663.663663663664 122.732844133504
664.664664664665 122.792760550323
665.665665665666 122.852392609007
666.666666666667 122.911741582057
667.667667667668 122.970808737088
668.668668668669 123.029595336838
669.66966966967 123.088102639175
670.670670670671 123.146331897112
671.671671671672 123.204284358813
672.672672672673 123.261961267605
673.673673673674 123.319363861988
674.674674674675 123.376493375646
675.675675675676 123.433351037455
676.676676676677 123.489938071497
677.677677677678 123.546255697067
678.678678678679 123.602305128689
679.67967967968 123.658087576118
680.680680680681 123.713604244362
681.681681681682 123.768856333682
682.682682682683 123.823845039611
683.683683683684 123.878571552961
684.684684684685 123.933037059836
685.685685685686 123.987242741641
686.686686686687 124.041189775097
687.687687687688 124.094879332246
688.688688688689 124.148312580472
689.68968968969 124.201490682501
690.690690690691 124.254414796422
691.691691691692 124.307086075695
692.692692692693 124.35950566916
693.693693693694 124.411674721054
694.694694694695 124.463594371018
695.695695695696 124.515265754112
696.696696696697 124.566690000825
697.697697697698 124.617868237088
698.698698698699 124.668801584284
699.6996996997 124.719491159263
700.700700700701 124.769938074353
701.701701701702 124.82014343737
702.702702702703 124.870108351632
703.703703703704 124.919833915972
704.704704704705 124.969321224748
705.705705705706 125.018571367856
706.706706706707 125.067585430745
707.707707707708 125.116364494424
708.708708708709 125.16490963548
709.70970970971 125.213221926085
710.710710710711 125.261302434014
711.711711711712 125.309152222653
712.712712712713 125.356772351013
713.713713713714 125.404163873744
714.714714714715 125.451327841146
715.715715715716 125.49826529918
716.716716716717 125.544977289485
717.717717717718 125.591464849388
718.718718718719 125.637729011914
719.71971971972 125.683770805805
720.720720720721 125.729591255527
721.721721721722 125.775191381286
722.722722722723 125.82057219904
723.723723723724 125.865734720511
724.724724724725 125.910679953199
725.725725725726 125.955408900393
726.726726726727 125.999922561186
727.727727727728 126.044221930487
728.728728728729 126.088307999033
729.72972972973 126.132181753404
730.730730730731 126.175844176035
731.731731731732 126.219296245225
732.732732732733 126.262538935158
733.733733733734 126.305573215908
734.734734734735 126.348400053457
735.735735735736 126.391020409708
736.736736736737 126.433435242492
737.737737737738 126.47564550559
738.738738738739 126.517652148738
739.73973973974 126.559456117644
740.740740740741 126.601058354003
741.741741741742 126.642459795503
742.742742742743 126.683661375847
743.743743743744 126.724664024757
744.744744744745 126.765468667995
745.745745745746 126.806076227371
746.746746746747 126.846487620757
747.747747747748 126.886703762101
748.748748748749 126.926725561441
749.74974974975 126.966553924915
750.750750750751 127.006189754776
751.751751751752 127.045633949405
752.752752752753 127.084887403323
753.753753753754 127.123951007206
754.754754754755 127.162825647896
755.755755755756 127.201512208416
756.756756756757 127.240011567979
757.757757757758 127.278324602008
758.758758758759 127.316452182141
759.75975975976 127.354395176251
760.760760760761 127.392154448454
761.761761761762 127.429730859125
762.762762762763 127.467125264908
763.763763763764 127.504338518733
764.764764764765 127.541371469826
765.765765765766 127.578224963723
766.766766766767 127.614899842282
767.767767767768 127.651396943697
768.768768768769 127.687717102512
769.76976976977 127.723861149631
770.770770770771 127.759829912333
771.771771771772 127.795624214283
772.772772772773 127.831244875548
773.773773773774 127.866692712607
774.774774774775 127.901968538367
775.775775775776 127.937073162169
776.776776776777 127.972007389812
777.777777777778 128.006772023554
778.778778778779 128.041367862133
779.77977977978 128.075795700777
780.780780780781 128.110056331214
781.781781781782 128.144150541692
782.782782782783 128.178079116984
783.783783783784 128.211842838404
784.784784784785 128.245442483821
785.785785785786 128.278878827669
786.786786786787 128.312152640964
787.787787787788 128.345264691309
788.788788788789 128.378215742915
789.78978978979 128.411006556608
790.790790790791 128.443637889844
791.791791791792 128.476110496721
792.792792792793 128.508425127992
793.793793793794 128.540582531077
794.794794794795 128.572583450074
795.795795795796 128.604428625775
796.796796796797 128.636118795676
797.797797797798 128.66765469399
798.798798798799 128.699037051659
799.7997997998 128.730266596367
800.800800800801 128.761344052553
801.801801801802 128.792270141421
802.802802802803 128.823045580954
803.803803803804 128.853671085927
804.804804804805 128.88414736792
805.805805805806 128.914475135324
806.806806806807 128.944655093362
807.807807807808 128.974687944096
808.808808808809 129.00457438644
809.80980980981 129.034315116173
810.810810810811 129.063910825949
811.811811811812 129.093362205312
812.812812812813 129.122669940707
813.813813813814 129.151834715492
814.814814814815 129.180857209948
815.815815815816 129.209738101294
816.816816816817 129.238478063699
817.817817817818 129.267077768291
818.818818818819 129.295537883171
819.81981981982 129.323859073426
820.820820820821 129.352042001137
821.821821821822 129.380087325396
822.822822822823 129.407995702313
823.823823823824 129.43576778503
824.824824824825 129.463404223734
825.825825825826 129.490905665666
826.826826826827 129.518272755136
827.827827827828 129.54550613353
828.828828828829 129.572606439327
829.82982982983 129.599574308106
830.830830830831 129.62641037256
831.831831831832 129.653115262508
832.832832832833 129.679689604906
833.833833833834 129.706134023855
834.834834834835 129.73244914062
835.835835835836 129.758635573634
836.836836836837 129.784693938513
837.837837837838 129.810624848068
838.838838838839 129.836428912315
839.83983983984 129.862106738484
840.840840840841 129.887658931036
841.841841841842 129.91308609167
842.842842842843 129.938388819334
843.843843843844 129.963567710239
844.844844844845 129.988623357869
845.845845845846 130.013556352989
846.846846846847 130.038367283662
847.847847847848 130.063056735256
848.848848848849 130.087625290454
849.84984984985 130.112073529271
850.850850850851 130.136402029057
851.851851851852 130.160611364514
852.852852852853 130.184702107704
853.853853853854 130.208674828062
854.854854854855 130.232530092405
855.855855855856 130.256268464941
856.856856856857 130.279890507286
857.857857857858 130.303396778469
858.858858858859 130.326787834945
859.85985985986 130.350064230605
860.860860860861 130.373226516787
861.861861861862 130.396275242287
862.862862862863 130.419210953369
863.863863863864 130.442034193777
864.864864864865 130.464745504743
865.865865865866 130.487345425
866.866866866867 130.509834490788
867.867867867868 130.532213235873
868.868868868869 130.554482191549
869.86986986987 130.576641886651
870.870870870871 130.598692847567
871.871871871872 130.620635598249
872.872872872873 130.642470660218
873.873873873874 130.66419855258
874.874874874875 130.685819792034
875.875875875876 130.707334892879
876.876876876877 130.728744367033
877.877877877878 130.750048724031
878.878878878879 130.771248471046
879.87987987988 130.792344112894
880.880880880881 130.813336152041
881.881881881882 130.834225088621
882.882882882883 130.855011420439
883.883883883884 130.875695642984
884.884884884885 130.896278249437
885.885885885886 130.916759730685
886.886886886887 130.937140575324
887.887887887888 130.957421269677
888.888888888889 130.977602297796
889.88988988989 130.997684141477
890.890890890891 131.017667280268
891.891891891892 131.037552191477
892.892892892893 131.057339350184
893.893893893894 131.077029229251
894.894894894895 131.096622299329
895.895895895896 131.116119028868
896.896896896897 131.135519884129
897.897897897898 131.154825329192
898.898898898899 131.174035825963
899.8998998999 131.193151834188
900.900900900901 131.212173811459
901.901901901902 131.231102213225
902.902902902903 131.249937492799
903.903903903904 131.26868010137
904.904904904905 131.287330488012
905.905905905906 131.30588909969
906.906906906907 131.324356381274
907.907907907908 131.342732775544
908.908908908909 131.361018723202
909.90990990991 131.379214662878
910.910910910911 131.397321031143
911.911911911912 131.415338262514
912.912912912913 131.433266789466
913.913913913914 131.451107042439
914.914914914915 131.468859449848
915.915915915916 131.486524438093
916.916916916917 131.504102431564
917.917917917918 131.521593852653
918.918918918919 131.538999121764
919.91991991992 131.556318657316
920.920920920921 131.57355287576
921.921921921922 131.590702191578
922.922922922923 131.607767017302
923.923923923924 131.624747763514
924.924924924925 131.64164483886
925.925925925926 131.658458650055
926.926926926927 131.675189601894
927.927927927928 131.69183809726
928.928928928929 131.708404537131
929.92992992993 131.724889320591
930.930930930931 131.741292844835
931.931931931932 131.757615505182
932.932932932933 131.773857695078
933.933933933934 131.790019806108
934.934934934935 131.806102228004
935.935935935936 131.822105348652
936.936936936937 131.8380295541
937.937937937938 131.853875228567
938.938938938939 131.869642754452
939.93993993994 131.88533251234
940.940940940941 131.900944881013
941.941941941942 131.916480237455
942.942942942943 131.931938956861
943.943943943944 131.947321412646
944.944944944945 131.962627976452
945.945945945946 131.977859018156
946.946946946947 131.99301490588
947.947947947948 132.008096005995
948.948948948949 132.023102683131
949.94994994995 132.038035300186
950.950950950951 132.052894218332
951.951951951952 132.067679797022
952.952952952953 132.082392394
953.953953953954 132.097032365307
954.954954954955 132.111600065292
955.955955955956 132.126095846613
956.956956956957 132.140520060252
957.957957957958 132.154873055516
958.958958958959 132.16915518005
959.95995995996 132.183366779841
960.960960960961 132.197508199228
961.961961961962 132.211579780907
962.962962962963 132.22558186594
963.963963963964 132.239514793761
964.964964964965 132.253378902186
965.965965965966 132.267174527418
966.966966966967 132.280902004054
967.967967967968 132.294561665095
968.968968968969 132.308153841951
969.96996996997 132.321678864448
970.970970970971 132.335137060835
971.971971971972 132.348528757796
972.972972972973 132.361854280449
973.973973973974 132.37511395236
974.974974974975 132.388308095545
975.975975975976 132.401437030483
976.976976976977 132.414501076116
977.977977977978 132.427500549862
978.978978978979 132.440435767617
979.97997997998 132.453307043768
980.980980980981 132.466114691192
981.981981981982 132.478859021271
982.982982982983 132.491540343893
983.983983983984 132.50415896746
984.984984984985 132.516715198899
985.985985985986 132.529209343662
986.986986986987 132.541641705737
987.987987987988 132.554012587656
988.988988988989 132.566322290498
989.98998998999 132.578571113895
990.990990990991 132.590759356046
991.991991991992 132.602887313714
992.992992992993 132.614955282238
993.993993993994 132.626963555541
994.994994994995 132.638912426132
995.995995995996 132.650802185113
996.996996996997 132.662633122192
997.997997997998 132.674405525679
998.998998998999 132.686119682502
1000 132.697775878207
};
\addlegendentry{$\sigma_i=$20.0}

\nextgroupplot[
log basis x={10},
tick align=outside,
tick pos=left,
title={\(\displaystyle \gamma, \eta > 0\)},
x grid style={darkgray176},
xlabel={t},
xmin=0.708689890159802, xmax=1412.46688417593,
xmode=log,
xtick style={color=black},
y grid style={darkgray176},
%ylabel={MSE},
ymajorticks=false,
ylabel style={yshift=-0.3cm},
ymin=0, ymax=140,
ytick style={color=black}
]
\addplot [very thick, cornflowerblue86180233]
table {%
0 7.03925
1.001001001001 6.96691533591442
2.002002002002 6.89511883605456
3.003003003003 6.82384698225306
4.004004004004 6.75308668415228
5.00500500500501 6.68282526974343
6.00600600600601 6.61305047626559
7.00700700700701 6.54375044144946
8.00800800800801 6.47491369509155
9.00900900900901 6.4065291509448
10.01001001001 6.33858609891242
11.011011011011 6.27107419753185
12.012012012012 6.20398346673684
13.013013013013 6.13730428088537
14.014014014014 6.07102736204227
15.015015015015 6.00514377350525
16.016016016016 5.93964491356381
17.017017017017 5.87452250948071
18.018018018018 5.80976861168607
19.019019019019 5.74537558817453
20.02002002002 5.68133611909617
21.021021021021 5.61764319153228
22.022022022022 5.55429009444732
23.023023023023 5.49127041380862
24.024024024024 5.4285780278658
25.025025025025 5.36620710258197
26.026026026026 5.30415208720918
27.027027027027 5.24240771000061
28.028028028028 5.18096897405251
29.029029029029 5.11983115326878
30.03003003003 5.05898978844148
31.031031031031 4.99844068344088
32.032032032032 4.93817990150842
33.033033033033 4.87820376164659
34.034034034034 4.81850883509967
35.035035035035 4.75909194191944
36.036036036036 4.69995014761021
37.037037037037 4.64108075984769
38.038038038038 4.58248132526614
39.039039039039 4.52414962630878
40.04004004004 4.4660836781362
41.041041041041 4.40828172558783
42.042042042042 4.35074224019171
43.043043043043 4.29346391721773
44.044044044044 4.23644567276985
45.0450450450451 4.17968664091278
46.0460460460461 4.12318617082875
47.0470470470471 4.06694382400026
48.0480480480481 4.01095937141447
49.0490490490491 3.95523279078547
50.0500500500501 3.89976426379033
51.0510510510511 3.84455417331522
52.0520520520521 3.78960310070795
53.0530530530531 3.73491182303328
54.0540540540541 3.68048131032757
55.0550550550551 3.62631272284934
56.0560560560561 3.57240740832259
57.0570570570571 3.5187668991696
58.0580580580581 3.46539290973017
59.0590590590591 3.41228733346445
60.0600600600601 3.35945224013634
61.0610610610611 3.30688987297483
62.0620620620621 3.25460264581062
63.0630630630631 3.20259314018543
64.0640640640641 3.15086410243156
65.0650650650651 3.09941844071953
66.0660660660661 3.04825922207128
67.0670670670671 2.9973896693371
68.0680680680681 2.94681315813416
69.0690690690691 2.89653321374468
70.0700700700701 2.84655350797209
71.0710710710711 2.79687785595342
72.0720720720721 2.74751021292636
73.0730730730731 2.69845467094956
74.0740740740741 2.64971545557483
75.0750750750751 2.60129692247002
76.0760760760761 2.55320355399154
77.0770770770771 2.50543995570536
78.0780780780781 2.4580108528559
79.0790790790791 2.41092108678178
80.0800800800801 2.36417561127803
81.0810810810811 2.31777948890423
82.0820820820821 2.27173788723801
83.0830830830831 2.22605607507397
84.0840840840841 2.18073941856767
85.0850850850851 2.1357933773248
86.0860860860861 2.09122350043558
87.0870870870871 2.04703542245478
88.0880880880881 2.00323485932762
89.0890890890891 1.95982760426214
90.0900900900901 1.91681952354865
91.0910910910911 1.87421655232707
92.0920920920921 1.83202469030302
93.0930930930931 1.79024999741375
94.0940940940941 1.74889858944503
95.0950950950951 1.70797663360026
96.0960960960961 1.66749034402332
97.0970970970971 1.6274459772766
98.0980980980981 1.58784982777592
99.0990990990991 1.54870822318416
100.1001001001 1.51002751976545
101.101101101101 1.47181409770205
102.102102102102 1.43407435637597
103.103103103103 1.39681470961774
104.104104104104 1.36004158092457
105.105105105105 1.32376139865054
106.106106106106 1.28798059117137
107.107107107107 1.25270558202651
108.108108108108 1.21794278504139
109.109109109109 1.18369859943273
110.11011011011 1.14997940490005
111.111111111111 1.11679155670633
112.112112112112 1.08414138075121
113.113113113113 1.05203516864002
114.114114114114 1.02047917275186
115.115115115115 0.989479601310469
116.116116116116 0.95904261346125
117.117117117117 0.929174314358098
118.118118118118 0.899880750263776
119.119119119119 0.871167903667543
120.12012012012 0.843041688423844
121.121121121121 0.815507944915916
122.122122122122 0.788572435248215
123.123123123123 0.762240838471587
124.124124124124 0.73651874584517
125.125125125125 0.71141165613901
126.126126126126 0.686924970981419
127.127127127127 0.663063990255114
128.128128128128 0.63983390754616
129.129129129129 0.617239805649789
130.13013013013 0.595286652137125
131.131131131131 0.573979294986838
132.132132132132 0.553322458285767
133.133133133133 0.533320738002481
134.134134134134 0.513978597837754
135.135135135135 0.495300365155873
136.136136136136 0.477290227000674
137.137137137137 0.459952226200119
138.138138138138 0.44329025756322
139.139139139139 0.427308064172997
140.14014014014 0.41200923377913
141.141141141141 0.397397195293883
142.142142142142 0.383475215394769
143.143143143143 0.370246395237375
144.144144144144 0.357713667281644
145.145145145145 0.34587979223482
146.146146146146 0.334747356114172
147.147147147147 0.324318767432461
148.148148148148 0.314596254509046
149.149149149149 0.305581862909375
150.15015015015 0.297277453015464
151.151151151151 0.28968469772989
152.152152152152 0.282805080315621
153.153153153153 0.276639892373908
154.154154154154 0.271190231962313
155.155155155155 0.266457001854771
156.156156156156 0.26244090794547
157.157157157157 0.259142457798146
158.158158158158 0.256561959342234
159.159159159159 0.254699519717177
160.16016016016 0.253555044265989
161.161161161161 0.253128235679044
162.162162162162 0.253418593288858
163.163163163163 0.254425412516474
164.164164164164 0.256147784469899
165.165165165165 0.258584595694839
166.166166166166 0.261734528077835
167.167167167167 0.265596058901696
168.168168168168 0.270167461052989
169.169169169169 0.275446803381128
170.17017017017 0.281431951208462
171.171171171171 0.288120566990573
172.172172172172 0.295510111125833
173.173173173173 0.303597842913078
174.174174174174 0.312380821656116
175.175175175175 0.321855907913598
176.176176176176 0.33201976489263
177.177177177177 0.342868859984319
178.178178178178 0.354399466439327
179.179179179179 0.366607665181313
180.18018018018 0.379489346756008
181.181181181181 0.393040213413529
182.182182182182 0.407255781321372
183.183183183183 0.422131382905388
184.184184184184 0.437662169315958
185.185185185185 0.453843113016362
186.186186186186 0.470669010490296
187.187187187187 0.488134485065327
188.188188188188 0.506233989848975
189.189189189189 0.524961810774001
190.19019019019 0.544312069749357
191.191191191191 0.564278727913197
192.192192192192 0.584855588984224
193.193193193193 0.606036302707551
194.194194194194 0.627814368391228
195.195195195195 0.65018313852945
196.196196196196 0.673135822508436
197.197197197197 0.696665490390909
198.198198198198 0.720765076774989
199.199199199199 0.745427384723405
200.2002002002 0.770645089758687
201.201201201201 0.796410743920175
202.202202202202 0.8227167798785
203.203203203203 0.849555515103244
204.204204204204 0.876919156079448
205.205205205205 0.904799802568643
206.206206206206 0.933189451910044
207.207207207207 0.962080003357604
208.208208208208 0.991463262448572
209.209209209209 1.02133094539927
210.21021021021 1.05167468352378
211.211211211211 1.0824860276713
212.212212212212 1.11375645267796
213.213213213213 1.14547736182881
214.214214214214 1.17764009132601
215.215215215215 1.21023591475895
216.216216216216 1.24325604757236
217.217217217217 1.27669165152843
218.218218218218 1.31053383915898
219.219219219219 1.3447736782038
220.22022022022 1.37940219603153
221.221221221221 1.41441038403922
222.222222222222 1.44978920202696
223.223223223223 1.48552958254425
224.224224224224 1.52162243520432
225.225225225225 1.5580586509634
226.226226226226 1.59482910636137
227.227227227227 1.6319246677209
228.228228228228 1.66933619530174
229.229229229229 1.70705454740745
230.23023023023 1.74507058444153
231.231231231231 1.78337517291024
232.232232232232 1.82195918936961
233.233233233233 1.86081352431379
234.234234234234 1.89992908600265
235.235235235235 1.93929680422608
236.236236236236 1.97890763400296
237.237237237237 2.01875255921248
238.238238238238 2.05882259615614
239.239239239239 2.09910879704827
240.24024024024 2.13960225343358
241.241241241241 2.18029409952984
242.242242242242 2.22117551549444
243.243243243243 2.26223773061325
244.244244244244 2.30347202641047
245.245245245245 2.34486973967849
246.246246246246 2.38642226542635
247.247247247247 2.42812105974617
248.248248248248 2.46995764259656
249.249249249249 2.51192360050214
250.25025025025 2.55401058916871
251.251251251251 2.5962103360135
252.252252252252 2.63851464260995
253.253253253253 2.68091538704679
254.254254254254 2.7234045262011
255.255255255255 2.76597409792534
256.256256256256 2.80861622314808
257.257257257257 2.85132310788868
258.258258258258 2.89408704518595
259.259259259259 2.93690041694096
260.26026026026 2.97975569567443
261.261261261261 3.02264544619892
262.262262262262 3.06556232720644
263.263263263263 3.10849909277182
264.264264264264 3.1514485937727
265.265265265265 3.19440377922652
266.266266266266 3.23735769754548
267.267267267267 3.28030349771027
268.268268268268 3.3232344303632
269.269269269269 3.366143848822
270.27027027027 3.409025210015
271.271271271271 3.4518720753389
272.272272272272 3.49467811144011
273.273273273273 3.53743709092089
274.274274274274 3.58014289297138
275.275275275275 3.6227895039288
276.276276276276 3.6653710177651
277.277277277277 3.70788163650434
278.278278278278 3.75031567057107
279.279279279279 3.79266753907119
280.28028028028 3.83493177000665
281.281281281281 3.87710300042533
282.282282282282 3.91917597650766
283.283283283283 3.96114555359136
284.284284284284 4.00300669613591
285.285285285285 4.04475447762802
286.286286286286 4.08638408042989
287.287287287287 4.12789079557164
288.288288288288 4.16927002248935
289.289289289289 4.21051726871061
290.29029029029 4.25162814948863
291.291291291291 4.29259838738692
292.292292292292 4.3334238118159
293.293293293293 4.37410035852289
294.294294294294 4.41462406903728
295.295295295295 4.45499109007221
296.296296296296 4.49519767288449
297.297297297297 4.53524017259418
298.298298298298 4.57511504746533
299.299299299299 4.61481885814957
300.3003003003 4.65434826689385
301.301301301301 4.69370003671406
302.302302302302 4.73287103053571
303.303303303303 4.77185821030347
304.304304304304 4.81065863606081
305.305305305305 4.84926946500117
306.306306306306 4.8876879504922
307.307307307307 4.92591144107442
308.308308308308 4.96393737943556
309.309309309309 5.00176330136213
310.31031031031 5.03938683466944
311.311311311311 5.07680569811128
312.312312312312 5.11401770027088
313.313313313313 5.15102073843401
314.314314314314 5.18781279744572
315.315315315315 5.22439194855188
316.316316316316 5.26075634822671
317.317317317317 5.29690423698734
318.318318318318 5.3328339381968
319.319319319319 5.3685438568563
320.32032032032 5.404032478388
321.321321321321 5.4392983674094
322.322322322322 5.4743401665001
323.323323323323 5.50915659496239
324.324324324324 5.54374644757621
325.325325325325 5.57810859334965
326.326326326326 5.61224197426593
327.327327327327 5.64614560402767
328.328328328328 5.67981856679931
329.329329329329 5.71326001594872
330.33033033033 5.74646917278842
331.331331331331 5.77944532531771
332.332332332332 5.81218782696603
333.333333333333 5.8446960953385
334.334334334334 5.8769696109644
335.335335335335 5.9090079160491
336.336336336336 5.94081061323021
337.337337337337 5.9723773643386
338.338338338338 6.00370788916484
339.339339339339 6.0348019642317
340.34034034034 6.0656594215732
341.341341341341 6.0962801475208
342.342342342342 6.12666408149731
343.343343343343 6.1568112148188
344.344344344344 6.18672158950523
345.345345345345 6.21639529710004
346.346346346346 6.24583247749928
347.347347347347 6.27503331779056
348.348348348348 6.30399805110227
349.349349349349 6.33272695546344
350.35035035035 6.36122035267448
351.351351351351 6.38947860718929
352.352352352352 6.41750212500884
353.353353353353 6.44529135258669
354.354354354354 6.47284677574658
355.355355355355 6.5001689186124
356.356356356356 6.52725834255074
357.357357357357 6.55411564512626
358.358358358358 6.58074145907004
359.359359359359 6.60713645126116
360.36036036036 6.63330132172149
361.361361361361 6.6592368026241
362.362362362362 6.68494365731529
363.363363363363 6.7104226793502
364.364364364364 6.73567469154244
365.365365365365 6.76070054502756
366.366366366366 6.78550111834058
367.367367367367 6.81007731650755
368.368368368368 6.83443007015126
369.369369369369 6.85856033461113
370.37037037037 6.88246908907734
371.371371371371 6.9061573357391
372.372372372372 6.9296260989472
373.373373373373 6.95287642439083
374.374374374374 6.97590937828857
375.375375375375 6.99872604659359
376.376376376376 7.02132753421303
377.377377377377 7.04371496424154
378.378378378378 7.06588947720888
379.379379379379 7.08785223034158
380.38038038038 7.10960439683856
381.381381381381 7.13114716516069
382.382382382382 7.15248173833417
383.383383383383 7.17360933326766
384.384384384384 7.19453118008308
385.385385385385 7.21524852146001
386.386386386386 7.23576261199356
387.387387387387 7.25607471756556
388.388388388388 7.27618611472914
389.389389389389 7.2960980901063
390.39039039039 7.31581193979871
391.391391391391 7.33532896881121
392.392392392392 7.35465049048828
393.393393393393 7.37377782596308
394.394394394394 7.39271230361903
395.395395395395 7.41145525856378
396.396396396396 7.43000803211548
397.397397397397 7.44837197130106
398.398398398398 7.46654842836662
399.399399399399 7.48453876029953
400.4004004004 7.50234432836222
401.401401401401 7.51996649763758
402.402402402402 7.53740663658559
403.403403403403 7.55466611661137
404.404404404404 7.57174631164405
405.405405405405 7.58864859772682
406.406406406406 7.60537435261747
407.407407407407 7.62192495539977
408.408408408408 7.63830178610511
409.409409409409 7.65450622534455
410.41041041041 7.67053965395089
411.411411411411 7.68640345263075
412.412412412412 7.7020990016265
413.413413413413 7.71762768038777
414.414414414414 7.73299086725245
415.415415415415 7.74818993913708
416.416416416416 7.76322627123634
417.417417417417 7.7781012367316
418.418418418418 7.79281620650829
419.419419419419 7.80737254888196
420.42042042042 7.82177162933299
421.421421421421 7.8360148102495
422.422422422422 7.85010345067862
423.423423423423 7.86403890608583
424.424424424424 7.87782252812216
425.425425425425 7.89145566439924
426.426426426426 7.90493965827189
427.427427427427 7.91827584862823
428.428428428428 7.93146556968718
429.429429429429 7.94451015080294
430.43043043043 7.95741091627671
431.431431431431 7.97016918517519
432.432432432432 7.98278627115587
433.433433433433 7.99526348229884
434.434434434434 8.00760212094517
435.435435435435 8.01980348354158
436.436436436436 8.03186886049123
437.437437437437 8.04379953601067
438.438438438438 8.05559678799261
439.439439439439 8.0672618878746
440.44044044044 8.07879610051323
441.441441441441 8.09020068406392
442.442442442442 8.10147688986619
443.443443443443 8.11262596233405
444.444444444444 8.12364913885167
445.445445445446 8.13454764967403
446.446446446446 8.14532271783251
447.447447447447 8.15597555904525
448.448448448449 8.16650738163217
449.44944944945 8.17691938643461
450.45045045045 8.18721276673941
451.451451451451 8.19738870820726
452.452452452453 8.20744838880538
453.453453453454 8.21739297874424
454.454454454454 8.22722364041839
455.455455455455 8.23694152835106
456.456456456457 8.24654778914275
457.457457457458 8.25604356142339
458.458458458458 8.26542997580816
459.459459459459 8.2747081548569
460.460460460461 8.28387921303676
461.461461461462 8.29294425668836
462.462462462462 8.3019043839951
463.463463463463 8.31076068495562
464.464464464465 8.31951424135931
465.465465465466 8.32816612676482
466.466466466466 8.33671740648146
467.467467467467 8.34516913755331
468.468468468469 8.35352236874617
469.46946946947 8.36177814053709
470.470470470471 8.36993748510645
471.471471471471 8.37800142633253
472.472472472473 8.38597097978857
473.473473473474 8.39384715274194
474.474474474475 8.40163094415589
475.475475475475 8.40932334469318
476.476476476477 8.41692533672209
477.477477477478 8.42443789432426
478.478478478479 8.43186198330467
479.479479479479 8.43919856120347
480.480480480481 8.44644857730973
481.481481481482 8.45361297267686
482.482482482483 8.46069268013992
483.483483483484 8.46768862433449
484.484484484485 8.47460172171718
485.485485485486 8.48143288058775
486.486486486487 8.48818300111265
487.487487487488 8.49485297535009
488.488488488489 8.50144368727647
489.48948948949 8.50795601281408
490.490490490491 8.51439081986027
491.491491491492 8.52074896831767
492.492492492493 8.52703131012574
493.493493493494 8.53323868929341
494.494494494495 8.53937194193279
495.495495495496 8.54543189629405
496.496496496497 8.55141937280116
497.497497497498 8.55733518408877
498.498498498499 8.56318013503984
499.4994994995 8.56895502282429
500.500500500501 8.57466063693847
501.501501501502 8.58029775924538
502.502502502503 8.58586716401575
503.503503503504 8.59136961796979
504.504504504505 8.59680588031964
505.505505505506 8.60217670281255
506.506506506507 8.60748282977464
507.507507507508 8.61272499815522
508.508508508509 8.61790393757177
509.50950950951 8.6230203703554
510.510510510511 8.6280750115968
511.511511511512 8.63306856919268
512.512512512513 8.63800174389274
513.513513513514 8.64287522934685
514.514514514515 8.64768971215288
515.515515515516 8.65244587190467
516.516516516517 8.65714438124052
517.517517517518 8.66178590589181
518.518518518519 8.66637110473216
519.51951951952 8.67090062982653
520.520520520521 8.67537512648088
521.521521521522 8.67979523329184
522.522522522523 8.68416158219673
523.523523523524 8.68847479852358
524.524524524525 8.6927355010415
525.525525525526 8.69694430201105
526.526526526527 8.70110180723485
527.527527527528 8.70520861610813
528.528528528529 8.70926532166957
529.52952952953 8.71327251065202
530.530530530531 8.71723076353339
531.531531531532 8.72114065458753
532.532532532533 8.72500275193511
533.533533533534 8.72881761759459
534.534534534535 8.73258580753301
535.535535535536 8.73630787171703
536.536536536537 8.73998435416356
537.537537537538 8.74361579299076
538.538538538539 8.74720272046855
539.53953953954 8.75074566306941
540.540540540541 8.7542451415189
541.541541541542 8.75770167084602
542.542542542543 8.76111576043371
543.543543543544 8.76448791406892
544.544544544545 8.76781862999283
545.545545545546 8.77110840095069
546.546546546547 8.77435771424173
547.547547547548 8.77756705176864
548.548548548549 8.78073689008725
549.54954954955 8.78386770045565
550.550550550551 8.78695994888333
551.551551551552 8.79001409618017
552.552552552553 8.79303059800508
553.553553553554 8.79600990491451
554.554554554555 8.79895246241079
555.555555555556 8.80185871099013
556.556556556557 8.80472908619054
557.557557557558 8.80756401863933
558.558558558559 8.81036393410063
559.55955955956 8.81312925352237
560.560560560561 8.81586039308325
561.561561561562 8.8185577642393
562.562562562563 8.82122177377029
563.563563563564 8.82385282382583
564.564564564565 8.82645131197114
565.565565565566 8.82901763123266
566.566566566567 8.83155217014333
567.567567567568 8.83405531278759
568.568568568569 8.83652743884608
569.56956956957 8.8389689236401
570.570570570571 8.84138013817575
571.571571571572 8.84376144918775
572.572572572573 8.8461132191831
573.573573573574 8.8484358064842
574.574574574575 8.85072956527196
575.575575575576 8.85299484562834
576.576576576577 8.8552319935788
577.577577577578 8.85744135113431
578.578578578579 8.85962325633311
579.57957957958 8.86177804328218
580.580580580581 8.86390604219832
581.581581581582 8.86600757944902
582.582582582583 8.86808297759295
583.583583583584 8.87013255542015
584.584584584585 8.87215662799194
585.585585585586 8.87415550668046
586.586586586587 8.87612949920798
587.587587587588 8.87807890968578
588.588588588589 8.8800040386528
589.58958958959 8.88190518311399
590.590590590591 8.88378263657822
591.591591591592 8.88563668909606
592.592592592593 8.88746762729707
593.593593593594 8.88927573442686
594.594594594595 8.89106129038387
595.595595595596 8.89282457175573
596.596596596597 8.89456585185535
597.597597597598 8.89628540075683
598.598598598599 8.89798348533077
599.5995995996 8.89966036927953
600.600600600601 8.90131631317209
601.601601601602 8.90295157447849
602.602602602603 8.90456640760419
603.603603603604 8.90616106392387
604.604604604605 8.90773579181511
605.605605605606 8.90929083669166
606.606606606607 8.91082644103641
607.607607607608 8.91234284443415
608.608608608609 8.91384028360386
609.60960960961 8.91531899243086
610.610610610611 8.91677920199854
611.611611611612 8.91822114061988
612.612612612613 8.91964503386856
613.613613613614 8.9210511046099
614.614614614615 8.92243957303141
615.615615615616 8.92381065667306
616.616616616617 8.92516457045736
617.617617617618 8.92650152671888
618.618618618619 8.92782173523385
619.61961961962 8.92912540324917
620.620620620621 8.93041273551129
621.621621621622 8.93168393429469
622.622622622623 8.93293919943022
623.623623623624 8.93417872833302
624.624624624625 8.93540271603026
625.625625625626 8.93661135518856
626.626626626627 8.93780483614107
627.627627627628 8.93898334691441
628.628628628629 8.94014707325522
629.62962962963 8.94129619865651
630.630630630631 8.94243090438368
631.631631631632 8.94355136950034
632.632632632633 8.94465777089378
633.633633633634 8.94575028330029
634.634634634635 8.94682907933008
635.635635635636 8.94789432949206
636.636636636637 8.94894620221829
637.637637637638 8.9499848638882
638.638638638639 8.95101047885255
639.63963963964 8.95202320945713
640.640640640641 8.95302321606625
641.641641641642 8.95401065708591
642.642642642643 8.95498568898676
643.643643643644 8.95594846632685
644.644644644645 8.9568991417741
645.645645645646 8.95783786612849
646.646646646647 8.9587647883441
647.647647647648 8.95968005555084
648.648648648649 8.96058381307599
649.64964964965 8.96147620446549
650.650650650651 8.96235737150496
651.651651651652 8.96322745424059
652.652652652653 8.96408659099968
653.653653653654 8.96493491841106
654.654654654655 8.96577257142524
655.655655655656 8.9665996833343
656.656656656657 8.96741638579166
657.657657657658 8.96822280883154
658.658658658659 8.96901908088826
659.65965965966 8.96980532881525
660.660660660661 8.97058167790401
661.661661661662 8.97134825190269
662.662662662663 8.9721051730345
663.663663663664 8.97285256201599
664.664664664665 8.97359053807509
665.665665665666 8.97431921896889
666.666666666667 8.97503872100128
667.667667667668 8.97574915904043
668.668668668669 8.97645064653593
669.66966966967 8.97714329553594
670.670670670671 8.97782721670392
671.671671671672 8.97850251933537
672.672672672673 8.97916931137426
673.673673673674 8.97982769942932
674.674674674675 8.98047778879015
675.675675675676 8.98111968344305
676.676676676677 8.98175348608691
677.677677677678 8.98237929814857
678.678678678679 8.98299721979835
679.67967967968 8.98360734996513
680.680680680681 8.98420978635149
681.681681681682 8.98480462544842
682.682682682683 8.98539196255013
683.683683683684 8.98597189176847
684.684684684685 8.98654450604731
685.685685685686 8.98710989717672
686.686686686687 8.98766815580695
687.687687687688 8.98821937146231
688.688688688689 8.98876363255487
689.68968968969 8.98930102639796
690.690690690691 8.98983163921954
691.691691691692 8.99035555617546
692.692692692693 8.99087286136248
693.693693693694 8.99138363783122
694.694694694695 8.99188796759885
695.695695695696 8.99238593166181
696.696696696697 8.99287761000819
697.697697697698 8.99336308163006
698.698698698699 8.99384242453565
699.6996996997 8.99431571576143
700.700700700701 8.99478303138389
701.701701701702 8.99524444653141
702.702702702703 8.99570003539576
703.703703703704 8.99614987124369
704.704704704705 8.99659402642815
705.705705705706 8.99703257239955
706.706706706707 8.99746557971688
707.707707707708 8.99789311805855
708.708708708709 8.99831525623326
709.70970970971 8.99873206219069
710.710710710711 8.99914360303204
711.711711711712 8.99954994502042
712.712712712713 8.99995115359127
713.713713713714 9.00034729336239
714.714714714715 9.00073842814415
715.715715715716 9.00112462094931
716.716716716717 9.00150593400292
717.717717717718 9.00188242875203
718.718718718719 9.0022541658752
719.71971971972 9.00262120529207
720.720720720721 9.00298360617269
721.721721721722 9.00334142694671
722.722722722723 9.00369472531263
723.723723723724 9.00404355824674
724.724724724725 9.00438798201208
725.725725725726 9.00472805216724
726.726726726727 9.00506382357507
727.727727727728 9.0053953504113
728.728728728729 9.00572268617301
729.72972972973 9.00604588368706
730.730730730731 9.00636499511835
731.731731731732 9.00668007197804
732.732732732733 9.00699116513164
733.733733733734 9.00729832480702
734.734734734735 9.00760160060227
735.735735735736 9.00790104149358
736.736736736737 9.00819669584286
737.737737737738 9.00848861140545
738.738738738739 9.00877683533761
739.73973973974 9.00906141420388
740.740740740741 9.00934239398457
741.741741741742 9.0096198200829
742.742742742743 9.00989373733222
743.743743743744 9.01016419000307
744.744744744745 9.01043122181017
745.745745745746 9.01069487591935
746.746746746747 9.01095519495437
747.747747747748 9.01121222100365
748.748748748749 9.01146599562693
749.74974974975 9.01171655986186
750.750750750751 9.01196395423048
751.751751751752 9.01220821874567
752.752752752753 9.01244939291744
753.753753753754 9.01268751575925
754.754754754755 9.01292262579416
755.755755755756 9.01315476106095
756.756756756757 9.01338395912015
757.757757757758 9.01361025706001
758.758758758759 9.01383369150238
759.75975975976 9.01405429860855
760.760760760761 9.01427211408495
761.761761761762 9.01448717318888
762.762762762763 9.01469951073408
763.763763763764 9.01490916109624
764.764764764765 9.01511615821856
765.765765765766 9.01532053561707
766.766766766767 9.01552232638595
767.767767767768 9.01572156320291
768.768768768769 9.01591827833424
769.76976976977 9.0161125036401
770.770770770771 9.01630427057951
771.771771771772 9.01649361021534
772.772772772773 9.01668055321938
773.773773773774 9.0168651298771
774.774774774775 9.01704737009256
775.775775775776 9.01722730339317
776.776776776777 9.01740495893437
777.777777777778 9.01758036550434
778.778778778779 9.01775355152853
779.77977977978 9.01792454507426
780.780780780781 9.01809337385517
781.781781781782 9.01826006523567
782.782782782783 9.01842464623529
783.783783783784 9.01858714353302
784.784784784785 9.01874758347156
785.785785785786 9.01890599206157
786.786786786787 9.01906239498579
787.787787787788 9.01921681760315
788.788788788789 9.01936928495284
789.78978978979 9.01951982175838
790.790790790791 9.01966845243144
791.791791791792 9.01981520107592
792.792792792793 9.01996009149164
793.793793793794 9.02010314717829
794.794794794795 9.02024439133915
795.795795795796 9.02038384688476
796.796796796797 9.02052153643664
797.797797797798 9.02065748233098
798.798798798799 9.02079170662209
799.7997997998 9.02092423108601
800.800800800801 9.02105507722404
801.801801801802 9.02118426626611
802.802802802803 9.02131181917425
803.803803803804 9.02143775664593
804.804804804805 9.02156209911738
805.805805805806 9.02168486676687
806.806806806807 9.021806079518
807.807807807808 9.02192575704281
808.808808808809 9.02204391876504
809.80980980981 9.02216058386315
810.810810810811 9.02227577127351
811.811811811812 9.02238949969336
812.812812812813 9.02250178758386
813.813813813814 9.02261265317305
814.814814814815 9.02272211445875
815.815815815816 9.02283018921152
816.816816816817 9.02293689497748
817.817817817818 9.0230422490811
818.818818818819 9.02314626862806
819.81981981982 9.02324897050796
820.820820820821 9.02335037139704
821.821821821822 9.0234504877609
822.822822822823 9.02354933585707
823.823823823824 9.02364693173775
824.824824824825 9.02374329125226
825.825825825826 9.02383843004972
826.826826826827 9.02393236358147
827.827827827828 9.02402510710365
828.828828828829 9.02411667567956
829.82982982983 9.02420708418218
830.830830830831 9.0242963472965
831.831831831832 9.02438447952194
832.832832832833 9.02447149517464
833.833833833834 9.02455740838983
834.834834834835 9.02464223312404
835.835835835836 9.02472598315736
836.836836836837 9.02480867209576
837.837837837838 9.02489031337316
838.838838838839 9.02497092025365
839.83983983984 9.02505050583365
840.840840840841 9.02512908304401
841.841841841842 9.02520666465206
842.842842842843 9.02528326326373
843.843843843844 9.02535889132555
844.844844844845 9.02543356112668
845.845845845846 9.02550728480086
846.846846846847 9.02558007432842
847.847847847848 9.02565194153815
848.848848848849 9.02572289810931
849.84984984985 9.02579295557338
850.850850850851 9.02586212531605
851.851851851852 9.02593041857902
852.852852852853 9.02599784646176
853.853853853854 9.02606441992337
854.854854854855 9.02613014978434
855.855855855856 9.02619504672828
856.856856856857 9.02625912130366
857.857857857858 9.0263223839255
858.858858858859 9.02638484487711
859.85985985986 9.02644651431167
860.860860860861 9.02650740225389
861.861861861862 9.02656751860171
862.862862862863 9.02662687312784
863.863863863864 9.02668547548129
864.864864864865 9.02674333518903
865.865865865866 9.02680046165748
866.866866866867 9.02685686417404
867.867867867868 9.02691255190859
868.868868868869 9.02696753391498
869.86986986987 9.02702181913248
870.870870870871 9.02707541638726
871.871871871872 9.02712833439378
872.872872872873 9.02718058175622
873.873873873874 9.02723216696988
874.874874874875 9.02728309842254
875.875875875876 9.02733338439583
876.876876876877 9.02738303306656
877.877877877878 9.02743205250806
878.878878878879 9.02748045069145
879.87987987988 9.02752823548699
880.880880880881 9.02757541466531
881.881881881882 9.0276219958987
882.882882882883 9.0276679867623
883.883883883884 9.02771339473538
884.884884884885 9.02775822720254
885.885885885886 9.02780249145491
886.886886886887 9.02784619469128
887.887887887888 9.02788934401935
888.888888888889 9.02793194645682
889.88988988989 9.02797400893258
890.890890890891 9.02801553828774
891.891891891892 9.02805654127685
892.892892892893 9.02809702456893
893.893893893894 9.02813699474855
894.894894894895 9.02817645831694
895.895895895896 9.028215421693
896.896896896897 9.02825389121435
897.897897897898 9.02829187313839
898.898898898899 9.02832937364327
899.8998998999 9.02836639882891
900.900900900901 9.02840295471802
901.901901901902 9.02843904725701
902.902902902903 9.02847468231701
903.903903903904 9.0285098656948
904.904904904905 9.02854460311377
905.905905905906 9.02857890022481
906.906906906907 9.02861276260726
907.907907907908 9.0286461957698
908.908908908909 9.02867920515136
909.90990990991 9.02871179612197
910.910910910911 9.02874397398368
911.911911911912 9.02877574397137
912.912912912913 9.02880711125364
913.913913913914 9.0288380809336
914.914914914915 9.02886865804976
915.915915915916 9.02889884757681
916.916916916917 9.02892865442642
917.917917917918 9.02895808344804
918.918918918919 9.02898713942975
919.91991991992 9.02901582709892
920.920920920921 9.0290441511231
921.921921921922 9.02907211611067
922.922922922923 9.02909972661168
923.923923923924 9.02912698711851
924.924924924925 9.02915390206667
925.925925925926 9.02918047583545
926.926926926927 9.0292067127487
927.927927927928 9.02923261707547
928.928928928929 9.02925819303077
929.92992992993 9.02928344477618
930.930930930931 9.02930837642056
931.931931931932 9.02933299202076
932.932932932933 9.02935729558221
933.933933933934 9.0293812910596
934.934934934935 9.0294049823575
935.935935935936 9.02942837333106
936.936936936937 9.02945146778658
937.937937937938 9.0294742694821
938.938938938939 9.02949678212809
939.93993993994 9.02951900938802
940.940940940941 9.02954095487889
941.941941941942 9.02956262217193
942.942942942943 9.02958401479313
943.943943943944 9.02960513622375
944.944944944945 9.029625989901
945.945945945946 9.02964657921853
946.946946946947 9.02966690752696
947.947947947948 9.02968697813449
948.948948948949 9.02970679430741
949.94994994995 9.0297263592706
950.950950950951 9.0297456762081
951.951951951952 9.02976474826358
952.952952952953 9.02978357854092
953.953953953954 9.02980217010464
954.954954954955 9.02982052598044
955.955955955956 9.02983864915569
956.956956956957 9.02985654257988
957.957957957958 9.02987420916516
958.958958958959 9.02989165178676
959.95995995996 9.02990887328348
960.960960960961 9.02992587645815
961.961961961962 9.0299426640781
962.962962962963 9.02995923887555
963.963963963964 9.02997560354816
964.964964964965 9.02999176075935
965.965965965966 9.03000771313882
966.966966966967 9.03002346328292
967.967967967968 9.03003901375515
968.968968968969 9.03005436708646
969.96996996997 9.03006952577579
970.970970970971 9.03008449229036
971.971971971972 9.03009926906616
972.972972972973 9.0301138585083
973.973973973974 9.03012826299139
974.974974974975 9.03014248485997
975.975975975976 9.03015652642886
976.976976976977 9.03017038998358
977.977977977978 9.03018407778061
978.978978978979 9.03019759204791
979.97997997998 9.03021093498516
980.980980980981 9.03022410876417
981.981981981982 9.03023711552926
982.982982982983 9.0302499573975
983.983983983984 9.03026263645921
984.984984984985 9.03027515477818
985.985985985986 9.03028751439204
986.986986986987 9.03029971731261
987.987987987988 9.03031176552621
988.988988988989 9.03032366099398
989.98998998999 9.0303354056522
990.990990990991 9.03034700141263
991.991991991992 9.03035845016279
992.992992992993 9.03036975376627
993.993993993994 9.03038091406306
994.994994994995 9.0303919328698
995.995995995996 9.03040281198013
996.996996996997 9.03041355316494
997.997997997998 9.03042415817271
998.998998998999 9.03043462872971
1000 9.03044496654035
};
\addplot [very thick, orange2301590]
table {%
0 7.40925
1.001001001001 7.32767038947471
2.002002002002 7.24675635511875
3.003003003003 7.16648717708193
4.004004004004 7.08684302482482
5.00500500500501 7.00780493555263
6.00600600600601 6.92935479424468
7.00700700700701 6.85147531519621
8.00800800800801 6.7741500249944
9.00900900900901 6.69736324685455
10.01001001001 6.62110008624654
11.011011011011 6.54534641774509
12.012012012012 6.47008887304086
13.013013013013 6.39531483005192
14.014014014014 6.32101240307802
15.015015015015 6.24717043394223
16.016016016016 6.1737784840664
17.017017017017 6.10082682742895
18.018018018018 6.02830644435455
19.019019019019 5.95620901608683
20.02002002002 5.88452692009622
21.021021021021 5.81325322607566
22.022022022022 5.74238169257786
23.023023023023 5.6719067642479
24.024024024024 5.60182356960556
25.025025025025 5.53212791933148
26.026026026026 5.46281630501175
27.027027027027 5.39388589829462
28.028028028028 5.32533455041355
29.029029029029 5.2571607920295
30.03003003003 5.18936383334558
31.031031031031 5.12194356444594
32.032032032032 5.05490055581045
33.033033033033 4.98823605895564
34.034034034034 4.92195200715153
35.035035035035 4.85605101616315
36.036036036036 4.7905363849645
37.037037037037 4.72541209637162
38.038038038038 4.66068281754042
39.039039039039 4.59635390027405
40.04004004004 4.53243138108346
41.041041041041 4.46892198094365
42.042042042042 4.40583310468758
43.043043043043 4.34317283997844
44.044044044044 4.2809499558004
45.0450450450451 4.21917390040724
46.0460460460461 4.15785479866763
47.0470470470471 4.09700344874551
48.0480480480481 4.03663131805354
49.0490490490491 3.97675053841778
50.0500500500501 3.91737390039155
51.0510510510511 3.85851484665703
52.0520520520521 3.80018746445335
53.0530530530531 3.74240647697123
54.0540540540541 3.68518723365478
55.0550550550551 3.62854569935281
56.0560560560561 3.57249844226361
57.0570570570571 3.51706262061917
58.0580580580581 3.46225596805705
59.0590590590591 3.40809677763123
60.0600600600601 3.3546038844159
61.0610610610611 3.30179664666007
62.0620620620621 3.2496949254545
63.0630630630631 3.19831906287691
64.0640640640641 3.14768985858608
65.0650650650651 3.09782854484063
66.0660660660661 3.04875675992364
67.0670670670671 3.00049651996056
68.0680680680681 2.95307018912366
69.0690690690691 2.90650044822367
70.0700700700701 2.86081026169558
71.0710710710711 2.81602284299379
72.0720720720721 2.77216161841888
73.0730730730731 2.72925018940689
74.0740740740741 2.68731229331989
75.0750750750751 2.64637176278552
76.0760760760761 2.60645248364172
77.0770770770771 2.56757835155184
78.0780780780781 2.52977322736436
79.0790790790791 2.49306089130038
80.0800800800801 2.45746499606114
81.0810810810811 2.42300901895677
82.0820820820821 2.38971621316625
83.0830830830831 2.35760955824722
84.0840840840841 2.32671171002268
85.0850850850851 2.29704494997935
86.0860860860861 2.26863113432065
87.0870870870871 2.2414916428237
88.0880880880881 2.21564732765691
89.0890890890891 2.1911184623204
90.0900900900901 2.16792469087689
91.0910910910911 2.14608497764534
92.0920920920921 2.12561755753326
93.0930930930931 2.10653988718662
94.0940940940941 2.08886859713816
95.0950950950951 2.07261944513627
96.0960960960961 2.0578072708361
97.0970970970971 2.04444595203412
98.0980980980981 2.03254836262504
99.0990990990991 2.02212633245678
100.1001001001 2.01319060925527
101.101101101101 2.0057508227853
102.102102102102 1.99981545140733
103.103103103103 1.9953917911828
104.104104104104 1.99248592767194
105.105105105105 1.99110271055852
106.106106106106 1.99124573122578
107.107107107107 1.99291730339601
108.108108108108 1.99611844693465
109.109109109109 2.00084887490622
110.11011011011 2.0071069839562
111.111111111111 2.01488984807842
112.112112112112 2.02419321581308
113.113113113113 2.03501151090499
114.114114114114 2.04733783643635
115.115115115115 2.0611639824327
116.116116116116 2.07648043692484
117.117117117117 2.09327640043361
118.118118118118 2.11153980382906
119.119119119119 2.13125732949991
120.12012012012 2.15241443575417
121.121121121121 2.17499538435719
122.122122122122 2.1989832710994
123.123123123123 2.22436005927253
124.124124124124 2.2511066159203
125.125125125125 2.27920275071812
126.126126126126 2.30862725732477
127.127127127127 2.33935795703979
128.128128128128 2.37137174459067
129.129129129129 2.40464463586664
130.13013013013 2.4391518174087
131.131131131131 2.47486769746033
132.132132132132 2.51176595837856
133.133133133133 2.54981961020216
134.134134134134 2.58900104517161
135.135135135135 2.62928209299455
136.136136136136 2.67063407665095
137.137137137137 2.7130278685336
138.138138138138 2.75643394672206
139.139139139139 2.80082245119194
140.14014014014 2.84616323976598
141.141141141141 2.89242594361892
142.142142142142 2.93958002215484
143.143143143143 2.98759481708263
144.144144144144 3.03643960552361
145.145145145145 3.08608365199381
146.146146146146 3.13649625911285
147.147147147147 3.18764681690115
148.148148148148 3.23950485053731
149.149149149149 3.29204006645832
150.15015015015 3.34522239669592
151.151151151151 3.39902204135351
152.152152152152 3.45340950913918
153.153153153153 3.50835565588164
154.154154154154 3.5638317209668
155.155155155155 3.61980936164398
156.156156156156 3.6762606851613
157.157157157157 3.73315827870084
158.158158158158 3.79047523709393
159.159159159159 3.84818518830735
160.16016016016 3.90626231670055
161.161161161161 3.96468138406343
162.162162162162 4.02341774845246
163.163163163163 4.0824473808517
164.164164164164 4.1417468796925
165.165165165165 4.20129348327309
166.166166166166 4.26106508012577
167.167167167167 4.3210402173855
168.168168168168 4.3811981072191
169.169169169169 4.44151863137931
170.17017017017 4.50198234395222
171.171171171171 4.56257047237039
172.172172172172 4.62326491676724
173.173173173173 4.68404824775111
174.174174174174 4.74490370267939
175.175175175175 4.80581518051501
176.176176176176 4.86676723534871
177.177177177177 4.92774506867139
178.178178178178 4.98873452048104
179.179179179179 5.04972205930872
180.18018018018 5.11069477124785
181.181181181181 5.17164034806983
182.182182182182 5.23254707450835
183.183183183183 5.29340381479301
184.184184184184 5.35419999851134
185.185185185185 5.41492560587623
186.186186186186 5.47557115247392
187.187187187187 5.53612767356491
188.188188188188 5.59658670800796
189.189189189189 5.65694028187475
190.19019019019 5.71718089181952
191.191191191191 5.7773014882658
192.192192192192 5.8372954584688
193.193193193193 5.89715660950935
194.194194194194 5.95687915127215
195.195195195195 6.01645767945803
196.196196196196 6.07588715867675
197.197197197197 6.13516290566399
198.198198198198 6.19428057266301
199.199199199199 6.25323613100854
200.2002002002 6.31202585494736
201.201201201201 6.3706463057275
202.202202202202 6.42909431598463
203.203203203203 6.48736697445201
204.204204204204 6.54546161101733
205.205205205205 6.60337578214744
206.206206206206 6.66110725669927
207.207207207207 6.71865400213309
208.208208208208 6.77601417114183
209.209209209209 6.83318608870799
210.21021021021 6.89016823959784
211.211211211211 6.94695925630027
212.212212212212 7.00355790741614
213.213213213213 7.05996308650197
214.214214214214 7.11617380137041
215.215215215215 7.1721891638482
216.216216216216 7.22800837999093
217.217217217217 7.28363074075275
218.218218218218 7.33905561310758
219.219219219219 7.39428243161767
220.22022022022 7.44931069044401
221.221221221221 7.50413993579222
222.222222222222 7.5587697587867
223.223223223223 7.61319978876506
224.224224224224 7.66742968698412
225.225225225225 7.721459140728
226.226226226226 7.7752878578087
227.227227227227 7.82891556144848
228.228228228228 7.88234198553352
229.229229229229 7.93556687022748
230.23023023023 7.98858995793386
231.231231231231 8.04141098959508
232.232232232232 8.09402970131686
233.233233233233 8.14644582130557
234.234234234234 8.19865906710678
235.235235235235 8.2506691431326
236.236236236236 8.30247573846599
237.237237237237 8.35407852492978
238.238238238238 8.40547715540833
239.239239239239 8.45667126241016
240.24024024024 8.50766045685948
241.241241241241 8.5584443271051
242.242242242242 8.60902243813526
243.243243243243 8.65939433098709
244.244244244244 8.70955952233959
245.245245245245 8.75951750427935
246.246246246246 8.8092677442284
247.247247247247 8.85880968502391
248.248248248248 8.90814274513958
249.249249249249 8.95726631903902
250.25025025025 9.00617977765161
251.251251251251 9.05488246896165
252.252252252252 9.10337371870187
253.253253253253 9.15165283114267
254.254254254254 9.19971908996896
255.255255255255 9.2475717592363
256.256256256256 9.295210084399
257.257257257257 9.34263329340258
258.258258258258 9.38984059783359
259.259259259259 9.43683119411998
260.26026026026 9.48360426477564
261.261261261261 9.53015897968284
262.262262262262 9.57649449740671
263.263263263263 9.62260996653619
264.264264264264 9.66850452704619
265.265265265265 9.71417731167573
266.266266266266 9.75962744731758
267.267267267267 9.80485405641469
268.268268268268 9.8498562583592
269.269269269269 9.89463317089016
270.27027027027 9.93918391148614
271.271271271271 9.98350759874918
272.272272272272 10.0276033537769
273.273273273273 10.0714703015198
274.274274274274 10.1151075721204
275.275275275275 10.1585143022329
276.276276276276 10.2016896363191
277.277277277277 10.2446327279195
278.278278278278 10.2873427408985
279.279279279279 10.3298188506588
280.28028028028 10.3720602453271
281.281281281281 10.4140661269065
282.282282282282 10.455835712396
283.283283283283 10.4973682348755
284.284284284284 10.5386629445546
285.285285285285 10.5797191097856
286.286286286286 10.6205360180384
287.287287287287 10.6611129768375
288.288288288288 10.7014493146612
289.289289289289 10.7415443818006
290.29029029029 10.7813975511804
291.291291291291 10.8210082191392
292.292292292292 10.8603758061712
293.293293293293 10.8994997576271
294.294294294294 10.9383795443763
295.295295295295 10.9770146634292
296.296296296296 11.0154046385199
297.297297297297 11.0535490206505
298.298298298298 11.0914473885965
299.299299299299 11.1290993493734
300.3003003003 11.1665045386663
301.301301301301 11.2036626212217
302.302302302302 11.2405732912025
303.303303303303 11.2772362725069
304.304304304304 11.3136513190519
305.305305305305 11.3498182150217
306.306306306306 11.385736775082
307.307307307307 11.4214068445611
308.308308308308 11.4568282995979
309.309309309309 11.4920010472584
310.31031031031 11.5269250256208
311.311311311311 11.5616002038305
312.312312312312 11.5960265821258
313.313313313313 11.6302041918349
314.314314314314 11.6641330953445
315.315315315315 11.6978133860432
316.316316316316 11.7312451882369
317.317317317317 11.764428657041
318.318318318318 11.7973639782465
319.319319319319 11.8300513681645
320.32032032032 11.8624910734469
321.321321321321 11.8946833708865
322.322322322322 11.9266285671953
323.323323323323 11.9583269987642
324.324324324324 11.9897790314027
325.325325325325 12.0209850600605
326.326326326326 12.0519455085329
327.327327327327 12.0826608291481
328.328328328328 12.1131315024402
329.329329329329 12.1433580368066
330.33033033033 12.1733409681517
331.331331331331 12.2030808595171
332.332332332332 12.2325783006994
333.333333333333 12.2618339078568
334.334334334334 12.2908483231035
335.335335335335 12.319622214095
336.336336336336 12.3481562736034
337.337337337337 12.3764512190837
338.338338338338 12.4045077922323
339.339339339339 12.4323267585375
340.34034034034 12.4599089068235
341.341341341341 12.4872550487882
342.342342342342 12.5143660185351
343.343343343343 12.5412426721001
344.344344344344 12.5678858869743
345.345345345345 12.5942965616228
346.346346346346 12.6204756149993
347.347347347347 12.6464239860593
348.348348348348 12.6721426332696
349.349349349349 12.6976325341171
350.35035035035 12.7228946846154
351.351351351351 12.7479300988108
352.352352352352 12.7727398082882
353.353353353353 12.7973248616764
354.354354354354 12.8216863241539
355.355355355355 12.8458252769557
356.356356356356 12.8697428168814
357.357357357357 12.893440055804
358.358358358358 12.9169181201814
359.359359359359 12.9401781505696
360.36036036036 12.9632213011388
361.361361361361 12.9860487391917
362.362362362362 13.0086616446853
363.363363363363 13.0310612097563
364.364364364364 13.0532486382493
365.365365365365 13.0752251452496
366.366366366366 13.0969919566199
367.367367367367 13.1185503085412
368.368368368368 13.139901447058
369.369369369369 13.1610466276289
370.37037037037 13.1819871146816
371.371371371371 13.2027241811725
372.372372372372 13.2232591081529
373.373373373373 13.2435931843393
374.374374374374 13.2637277056895
375.375375375375 13.2836639749849
376.376376376376 13.303403301418
377.377377377377 13.3229470001861
378.378378378378 13.3422963920904
379.379379379379 13.3614528031422
380.38038038038 13.3804175641742
381.381381381381 13.3991920104586
382.382382382382 13.4177774813313
383.383383383383 13.4361753198226
384.384384384384 13.4543868722941
385.385385385385 13.4724134880821
386.386386386386 13.4902565191475
387.387387387387 13.5079173197322
388.388388388388 13.5253972460221
389.389389389389 13.5426976558161
390.39039039039 13.5598199082029
391.391391391391 13.5767653632428
392.392392392392 13.593535381657
393.393393393393 13.6101313245234
394.394394394394 13.6265545529788
395.395395395395 13.6428064279273
396.396396396396 13.6588883097556
397.397397397397 13.6748015580548
398.398398398398 13.6905475313482
399.399399399399 13.7061275868263
400.4004004004 13.7215430800869
401.401401401401 13.7367953648831
402.402402402402 13.7518857928761
403.403403403403 13.7668157133956
404.404404404404 13.7815864732051
405.405405405405 13.7961994162743
406.406406406406 13.8106558835569
407.407407407407 13.8249572127752
408.408408408408 13.83910473821
409.409409409409 13.8530997904965
410.41041041041 13.8669436964261
411.411411411411 13.8806377787545
412.412412412412 13.8941833560142
413.413413413413 13.9075817423344
414.414414414414 13.9208342472647
415.415415415415 13.9339421756055
416.416416416416 13.9469068272434
417.417417417417 13.9597294969916
418.418418418418 13.9724114744367
419.419419419419 13.9849540437888
420.42042042042 13.9973584837388
421.421421421421 14.0096260673192
422.422422422422 14.0217580617706
423.423423423423 14.0337557284128
424.424424424424 14.0456203225207
425.425425425425 14.0573530932051
426.426426426426 14.068955283298
427.427427427427 14.0804281292424
428.428428428428 14.0917728609866
429.429429429429 14.1029907018833
430.43043043043 14.1140828685919
431.431431431431 14.1250505709868
432.432432432432 14.1358950120678
433.433433433433 14.1466173878764
434.434434434434 14.1572188874149
435.435435435435 14.16770069257
436.436436436436 14.1780639780397
437.437437437437 14.188309911265
438.438438438438 14.1984396523638
439.439439439439 14.2084543540699
440.44044044044 14.2183551616741
441.441441441441 14.2281432129702
442.442442442442 14.2378196382031
443.443443443443 14.247385560021
444.444444444444 14.2568420934305
445.445445445446 14.2661903457548
446.446446446446 14.2754314165952
447.447447447447 14.2845663977957
448.448448448449 14.2935963734098
449.44944944945 14.3025224196712
450.45045045045 14.3113456049664
451.451451451451 14.3200669898108
452.452452452453 14.3286876268268
453.453453453454 14.3372085607246
454.454454454454 14.3456308282861
455.455455455455 14.3539554583505
456.456456456457 14.3621834718028
457.457457457458 14.3703158815643
458.458458458458 14.3783536925857
459.459459459459 14.3862979018422
460.460460460461 14.3941494983306
461.461461461462 14.4019094630687
462.462462462462 14.409578769097
463.463463463463 14.4171583814815
464.464464464465 14.4246492573196
465.465465465466 14.4320523457466
466.466466466466 14.439368587945
467.467467467467 14.446598917155
468.468468468469 14.4537442586871
469.46946946947 14.4608055299356
470.470470470471 14.4677836403946
471.471471471471 14.4746794916751
472.472472472473 14.4814939775233
473.473473473474 14.488227983841
474.474474474475 14.4948823887068
475.475475475475 14.5014580623991
476.476476476477 14.5079558674197
477.477477477478 14.5143766585199
478.478478478479 14.5207212827264
479.479479479479 14.5269905793693
480.480480480481 14.533185380111
481.481481481482 14.5393065089758
482.482482482483 14.5453547823812
483.483483483484 14.5513310091699
484.484484484485 14.5572359906425
485.485485485486 14.5630705205914
486.486486486487 14.5688353853358
487.487487487488 14.5745313637571
488.488488488489 14.5801592273352
489.48948948949 14.5857197401862
490.490490490491 14.5912136590999
491.491491491492 14.5966417335785
492.492492492493 14.6020047058765
493.493493493494 14.6073033110399
494.494494494495 14.6125382769476
495.495495495496 14.6177103243521
496.496496496497 14.6228201669216
497.497497497498 14.6278685112822
498.498498498499 14.6328560570608
499.4994994995 14.6377834969284
500.500500500501 14.6426515166438
501.501501501502 14.647460795098
502.502502502503 14.6522120043583
503.503503503504 14.656905809714
504.504504504505 14.6615428697211
505.505505505506 14.6661238362484
506.506506506507 14.6706493545231
507.507507507508 14.6751200631772
508.508508508509 14.6795365942941
509.50950950951 14.6838995734552
510.510510510511 14.688209619787
511.511511511512 14.6924673460081
512.512512512513 14.6966733584768
513.513513513514 14.7008282572385
514.514514514515 14.7049326360732
515.515515515516 14.7089870825435
516.516516516517 14.7129921780425
517.517517517518 14.7169484978419
518.518518518519 14.7208566111396
519.51951951952 14.7247170811086
520.520520520521 14.7285304649443
521.521521521522 14.7322973139137
522.522522522523 14.7360181734027
523.523523523524 14.739693582965
524.524524524525 14.7433240763703
525.525525525526 14.7469101816519
526.526526526527 14.7504524211557
527.527527527528 14.7539513115878
528.528528528529 14.7574073640628
529.52952952953 14.7608210841517
530.530530530531 14.76419297193
531.531531531532 14.7675235220253
532.532532532533 14.7708132236653
533.533533533534 14.7740625607251
534.534534534535 14.7772720117751
535.535535535536 14.7804420501281
536.536536536537 14.7835731438866
537.537537537538 14.7866657559901
538.538538538539 14.7897203442616
539.53953953954 14.7927373614547
540.540540540541 14.7957172553004
541.541541541542 14.7986604685529
542.542542542543 14.8015674390366
543.543543543544 14.8044385996914
544.544544544545 14.8072743786193
545.545545545546 14.8100751991294
546.546546546547 14.8128414797838
547.547547547548 14.8155736344426
548.548548548549 14.8182720723088
549.54954954955 14.8209371979736
550.550550550551 14.8235694114602
551.551551551552 14.8261691082689
552.552552552553 14.8287366794203
553.553553553554 14.8312725115001
554.554554554555 14.8337769867018
555.555555555556 14.8362504828705
556.556556556557 14.8386933735462
557.557557557558 14.8411060280057
558.558558558559 14.8434888113063
559.55955955956 14.8458420843272
560.560560560561 14.848166203812
561.561561561562 14.8504615224101
562.562562562563 14.8527283887185
563.563563563564 14.8549671473228
564.564564564565 14.857178138838
565.565565565566 14.8593616999497
566.566566566567 14.8615181634534
567.567567567568 14.8636478582958
568.568568568569 14.8657511096136
569.56956956957 14.8678282387734
570.570570570571 14.8698795634109
571.571571571572 14.8719053974699
572.572572572573 14.8739060512406
573.573573573574 14.8758818313981
574.574574574575 14.8778330410405
575.575575575576 14.8797599797267
576.576576576577 14.8816629435134
577.577577577578 14.8835422249929
578.578578578579 14.8853981133294
579.57957957958 14.8872308942958
580.580580580581 14.8890408503099
581.581581581582 14.8908282604705
582.582582582583 14.8925934005929
583.583583583584 14.8943365432442
584.584584584585 14.8960579577785
585.585585585586 14.8977579103718
586.586586586587 14.8994366640561
587.587587587588 14.9010944787541
588.588588588589 14.9027316113125
589.58958958959 14.904348315536
590.590590590591 14.9059448422205
591.591591591592 14.907521439186
592.592592592593 14.9090783513094
593.593593593594 14.910615820557
594.594594594595 14.9121340860163
595.595595595596 14.9136333839283
596.596596596597 14.9151139477187
597.597597597598 14.916576008029
598.598598598599 14.9180197927481
599.5995995996 14.9194455270424
600.600600600601 14.9208534333863
601.601601601602 14.9222437315925
602.602602602603 14.9236166388417
603.603603603604 14.924972369712
604.604604604605 14.9263111362086
605.605605605606 14.9276331477922
606.606606606607 14.9289386114082
607.607607607608 14.9302277315147
608.608608608609 14.9315007101111
609.60960960961 14.9327577467657
610.610610610611 14.9339990386431
611.611611611612 14.9352247805321
612.612612612613 14.9364351648722
613.613613613614 14.9376303817809
614.614614614615 14.9388106190797
615.615615615616 14.9399760623207
616.616616616617 14.9411268948127
617.617617617618 14.9422632976465
618.618618618619 14.9433854497207
619.61961961962 14.9444935277672
620.620620620621 14.9455877063753
621.621621621622 14.9466681580174
622.622622622623 14.9477350530728
623.623623623624 14.9487885598519
624.624624624625 14.9498288446208
625.625625625626 14.9508560716242
626.626626626627 14.9518704031094
627.627627627628 14.9528719993492
628.628628628629 14.9538610186653
629.62962962963 14.9548376174504
630.630630630631 14.9558019501914
631.631631631632 14.956754169491
632.632632632633 14.9576944260902
633.633633633634 14.9586228688899
634.634634634635 14.9595396449724
635.635635635636 14.9604448996231
636.636636636637 14.9613387763509
637.637637637638 14.9622214169097
638.638638638639 14.963092961319
639.63963963964 14.9639535478838
640.640640640641 14.9648033132156
641.641641641642 14.9656423922517
642.642642642643 14.9664709182752
643.643643643644 14.9672890229349
644.644644644645 14.968096836264
645.645645645646 14.9688944866999
646.646646646647 14.9696821011026
647.647647647648 14.9704598047737
648.648648648649 14.9712277214749
649.64964964965 14.9719859734462
650.650650650651 14.972734681424
651.651651651652 14.9734739646592
652.652652652653 14.9742039409347
653.653653653654 14.9749247265829
654.654654654655 14.9756364365033
655.655655655656 14.9763391841794
656.656656656657 14.9770330816954
657.657657657658 14.9777182397535
658.658658658659 14.9783947676901
659.65965965966 14.9790627734921
660.660660660661 14.9797223638134
661.661661661662 14.9803736439905
662.662662662663 14.9810167180589
663.663663663664 14.9816516887679
664.664664664665 14.9822786575971
665.665665665666 14.9828977247707
666.666666666667 14.9835089892732
667.667667667668 14.9841125488644
668.668668668669 14.9847085000938
669.66966966967 14.9852969383155
670.670670670671 14.9858779577024
671.671671671672 14.9864516512608
672.672672672673 14.9870181108441
673.673673673674 14.9875774271673
674.674674674675 14.9881296898201
675.675675675676 14.9886749872812
676.676676676677 14.9892134069313
677.677677677678 14.9897450350667
678.678678678679 14.9902699569122
679.67967967968 14.9907882566344
680.680680680681 14.9913000173545
681.681681681682 14.9918053211607
682.682682682683 14.9923042491212
683.683683683684 14.9927968812963
684.684684684685 14.993283296751
685.685685685686 14.9937635735667
686.686686686687 14.9942377888536
687.687687687688 14.9947060187622
688.688688688689 14.9951683384952
689.68968968969 14.9956248223193
690.690690690691 14.9960755435762
691.691691691692 14.9965205746939
692.692692692693 14.9969599871985
693.693693693694 14.9973938517245
694.694694694695 14.997822238026
695.695695695696 14.9982452149878
696.696696696697 14.9986628506354
697.697697697698 14.999075212146
698.698698698699 14.9994823658589
699.6996996997 14.9998843772856
700.700700700701 15.0002813111199
701.701701701702 15.0006732312482
702.702702702703 15.0010602007592
703.703703703704 15.0014422819539
704.704704704705 15.0018195363551
705.705705705706 15.002192024717
706.706706706707 15.0025598070347
707.707707707708 15.0029229425535
708.708708708709 15.0032814897784
709.70970970971 15.0036355064827
710.710710710711 15.0039850497175
711.711711711712 15.0043301758204
712.712712712713 15.004670940424
713.713713713714 15.0050073984654
714.714714714715 15.005339604194
715.715715715716 15.0056676111803
716.716716716717 15.0059914723242
717.717717717718 15.0063112398635
718.718718718719 15.0066269653818
719.71971971972 15.0069386998169
720.720720720721 15.0072464934683
721.721721721722 15.0075503960057
722.722722722723 15.0078504564763
723.723723723724 15.0081467233127
724.724724724725 15.0084392443407
725.725725725726 15.0087280667863
726.726726726727 15.0090132372837
727.727727727728 15.0092948018824
728.728728728729 15.0095728060543
729.72972972973 15.0098472947009
730.730730730731 15.0101183121608
731.731731731732 15.0103859022162
732.732732732733 15.0106501080997
733.733733733734 15.0109109725018
734.734734734735 15.011168537577
735.735735735736 15.0114228449507
736.736736736737 15.0116739357258
737.737737737738 15.011921850489
738.738738738739 15.0121666293175
739.73973973974 15.0124083117851
740.740740740741 15.0126469369687
741.741741741742 15.0128825434542
742.742742742743 15.0131151693428
743.743743743744 15.0133448522568
744.744744744745 15.0135716293462
745.745745745746 15.0137955372935
746.746746746747 15.0140166123207
747.747747747748 15.0142348901941
748.748748748749 15.0144504062307
749.74974974975 15.014663195303
750.750750750751 15.0148732918455
751.751751751752 15.0150807298594
752.752752752753 15.0152855429181
753.753753753754 15.0154877641732
754.754754754755 15.0156874263587
755.755755755756 15.0158845617972
756.756756756757 15.0160792024045
757.757757757758 15.0162713796946
758.758758758759 15.0164611247852
759.75975975976 15.0166484684021
760.760760760761 15.0168334408846
761.761761761762 15.0170160721899
762.762762762763 15.0171963918982
763.763763763764 15.0173744292171
764.764764764765 15.0175502129865
765.765765765766 15.0177237716833
766.766766766767 15.0178951334255
767.767767767768 15.0180643259771
768.768768768769 15.0182313767524
769.76976976977 15.0183963128203
770.770770770771 15.0185591609086
771.771771771772 15.0187199474087
772.772772772773 15.018878698379
773.773773773774 15.0190354395499
774.774774774775 15.0191901963274
775.775775775776 15.0193429937972
776.776776776777 15.019493856729
777.777777777778 15.0196428095802
778.778778778779 15.0197898764999
779.77977977978 15.0199350813327
780.780780780781 15.0200784476227
781.781781781782 15.020219998617
782.782782782783 15.0203597572696
783.783783783784 15.0204977462451
784.784784784785 15.0206339879222
785.785785785786 15.0207685043973
786.786786786787 15.0209013174884
787.787787787788 15.0210324487378
788.788788788789 15.0211619194165
789.78978978979 15.0212897505268
790.790790790791 15.0214159628063
791.791791791792 15.0215405767309
792.792792792793 15.0216636125179
793.793793793794 15.0217850901297
794.794794794795 15.0219050292768
795.795795795796 15.0220234494209
796.796796796797 15.0221403697779
797.797797797798 15.0222558093215
798.798798798799 15.0223697867856
799.7997997998 15.0224823206677
800.800800800801 15.022593429232
801.801801801802 15.0227031305117
802.802802802803 15.0228114423128
803.803803803804 15.0229183822161
804.804804804805 15.0230239675806
805.805805805806 15.0231282155461
806.806806806807 15.0232311430359
807.807807807808 15.0233327667595
808.808808808809 15.0234331032155
809.80980980981 15.0235321686942
810.810810810811 15.0236299792799
811.811811811812 15.0237265508539
812.812812812813 15.0238218990968
813.813813813814 15.0239160394914
814.814814814815 15.0240089873244
815.815815815816 15.0241007576897
816.816816816817 15.0241913654906
817.817817817818 15.0242808254419
818.818818818819 15.0243691520724
819.81981981982 15.0244563597275
820.820820820821 15.0245424625712
821.821821821822 15.0246274745887
822.822822822823 15.0247114095883
823.823823823824 15.0247942812037
824.824824824825 15.0248761028965
825.825825825826 15.0249568879581
826.826826826827 15.0250366495117
827.827827827828 15.025115400515
828.828828828829 15.0251931537616
829.82982982983 15.0252699218834
830.830830830831 15.0253457173528
831.831831831832 15.0254205524843
832.832832832833 15.0254944394368
833.833833833834 15.0255673902156
834.834834834835 15.0256394166741
835.835835835836 15.0257105305157
836.836836836837 15.025780743296
837.837837837838 15.0258500664244
838.838838838839 15.0259185111661
839.83983983984 15.0259860886438
840.840840840841 15.0260528098395
841.841841841842 15.0261186855964
842.842842842843 15.0261837266204
843.843843843844 15.0262479434821
844.844844844845 15.0263113466186
845.845845845846 15.0263739463347
846.846846846847 15.0264357528049
847.847847847848 15.0264967760752
848.848848848849 15.0265570260643
849.84984984985 15.0266165125655
850.850850850851 15.0266752452483
851.851851851852 15.0267332336598
852.852852852853 15.0267904872264
853.853853853854 15.026847015255
854.854854854855 15.0269028269351
855.855855855856 15.0269579313396
856.856856856857 15.027012337427
857.857857857858 15.027066054042
858.858858858859 15.0271190899177
859.85985985986 15.0271714536767
860.860860860861 15.0272231538323
861.861861861862 15.0272741987901
862.862862862863 15.0273245968496
863.863863863864 15.0273743562049
864.864864864865 15.0274234849467
865.865865865866 15.0274719910632
866.866866866867 15.0275198824414
867.867867867868 15.0275671668687
868.868868868869 15.0276138520337
869.86986986987 15.0276599455279
870.870870870871 15.0277054548467
871.871871871872 15.0277503873904
872.872872872873 15.027794750466
873.873873873874 15.0278385512876
874.874874874875 15.0278817969782
875.875875875876 15.0279244945708
876.876876876877 15.0279666510091
877.877877877878 15.028008273149
878.878878878879 15.0280493677596
879.87987987988 15.0280899415244
880.880880880881 15.0281300010422
881.881881881882 15.0281695528281
882.882882882883 15.0282086033151
883.883883883884 15.0282471588545
884.884884884885 15.0282852257173
885.885885885886 15.0283228100949
886.886886886887 15.0283599181005
887.887887887888 15.0283965557699
888.888888888889 15.0284327290625
889.88988988989 15.0284684438621
890.890890890891 15.028503705978
891.891891891892 15.0285385211462
892.892892892893 15.0285728950298
893.893893893894 15.0286068332203
894.894894894895 15.0286403412384
895.895895895896 15.0286734245349
896.896896896897 15.0287060884914
897.897897897898 15.0287383384217
898.898898898899 15.0287701795719
899.8998998999 15.0288016171221
900.900900900901 15.0288326561864
901.901901901902 15.0288633018144
902.902902902903 15.0288935589916
903.903903903904 15.0289234326405
904.904904904905 15.0289529276211
905.905905905906 15.028982048732
906.906906906907 15.0290108007108
907.907907907908 15.0290391882355
908.908908908909 15.0290672159243
909.90990990991 15.0290948883375
910.910910910911 15.0291222099772
911.911911911912 15.0291491852886
912.912912912913 15.0291758186607
913.913913913914 15.0292021144268
914.914914914915 15.0292280768654
915.915915915916 15.0292537102006
916.916916916917 15.0292790186033
917.917917917918 15.0293040061913
918.918918918919 15.0293286770304
919.91991991992 15.0293530351349
920.920920920921 15.0293770844681
921.921921921922 15.0294008289432
922.922922922923 15.0294242724239
923.923923923924 15.0294474187249
924.924924924925 15.0294702716124
925.925925925926 15.0294928348051
926.926926926927 15.0295151119747
927.927927927928 15.029537106746
928.928928928929 15.0295588226981
929.92992992993 15.0295802633649
930.930930930931 15.0296014322353
931.931931931932 15.0296223327542
932.932932932933 15.0296429683225
933.933933933934 15.0296633422985
934.934934934935 15.0296834579975
935.935935935936 15.0297033186931
936.936936936937 15.0297229276174
937.937937937938 15.0297422879614
938.938938938939 15.0297614028757
939.93993993994 15.0297802754711
940.940940940941 15.0297989088189
941.941941941942 15.0298173059515
942.942942942943 15.0298354698629
943.943943943944 15.0298534035092
944.944944944945 15.0298711098088
945.945945945946 15.0298885916435
946.946946946947 15.0299058518583
947.947947947948 15.0299228932623
948.948948948949 15.029939718629
949.94994994995 15.0299563306966
950.950950950951 15.0299727321687
951.951951951952 15.0299889257148
952.952952952953 15.0300049139704
953.953953953954 15.0300206995375
954.954954954955 15.0300362849854
955.955955955956 15.0300516728507
956.956956956957 15.0300668656378
957.957957957958 15.0300818658194
958.958958958959 15.030096675837
959.95995995996 15.0301112981011
960.960960960961 15.0301257349914
961.961961961962 15.0301399888579
962.962962962963 15.0301540620203
963.963963963964 15.0301679567695
964.964964964965 15.0301816753668
965.965965965966 15.0301952200451
966.966966966967 15.0302085930092
967.967967967968 15.0302217964355
968.968968968969 15.0302348324732
969.96996996997 15.0302477032442
970.970970970971 15.0302604108433
971.971971971972 15.0302729573389
972.972972972973 15.0302853447734
973.973973973974 15.0302975751628
974.974974974975 15.0303096504981
975.975975975976 15.0303215727446
976.976976976977 15.0303333438431
977.977977977978 15.0303449657095
978.978978978979 15.0303564402356
979.97997997998 15.0303677692892
980.980980980981 15.0303789547142
981.981981981982 15.0303899983315
982.982982982983 15.0304009019386
983.983983983984 15.0304116673104
984.984984984985 15.0304222961993
985.985985985986 15.0304327903354
986.986986986987 15.030443151427
987.987987987988 15.0304533811606
988.988988988989 15.0304634812014
989.98998998999 15.0304734531936
990.990990990991 15.0304832987603
991.991991991992 15.0304930195042
992.992992992993 15.0305026170078
993.993993993994 15.0305120928332
994.994994994995 15.0305214485231
995.995995995996 15.0305306856004
996.996996996997 15.0305398055687
997.997997997998 15.0305488099127
998.998998998999 15.0305577000981
1000 15.030566477572
};
\addplot [very thick, darkcyan0114178]
table {%
0 8.89925
1.001001001001 8.78051575524772
2.002002002002 8.66285242260279
3.003003003003 8.54613206437502
4.004004004004 8.43023466056376
5.00500500500501 8.31504782312821
6.00600600600601 8.20046658501247
7.00700700700701 8.08639326079193
8.00800800800801 7.97273737641094
9.00900900900901 7.85941566599927
10.01001001001 7.7463521341928
11.011011011011 7.63347818274587
12.012012012012 7.52073280051065
13.013013013013 7.40806281607439
14.014014014014 7.29542321248771
15.015015015015 7.18277750358446
16.016016016016 7.0700981713845
17.017017017017 6.95736716398088
18.018018018018 6.84457645313883
19.019019019019 6.73172865057071
20.02002002002 6.61883768149429
21.021021021021 6.50592951362523
22.022022022022 6.3930429391944
23.023023023023 6.28023040691104
24.024024024024 6.16755890000974
25.025025025025 6.05511085562023
26.026026026026 5.94298511968078
27.027027027027 5.83129793048003
28.028028028028 5.72018392265988
29.029029029029 5.60979714214839
30.03003003003 5.50031206102603
31.031031031031 5.39192457977216
32.032032032032 5.2848530027097
33.033033033033 5.17933897078516
34.034034034034 5.0756483341173
35.035035035035 4.97407194505356
36.036036036036 4.87492635082918
37.037037037037 4.77855436337614
38.038038038038 4.6853254824298
39.039039039039 4.59563614689035
40.04004004004 4.50990978847655
41.041041041041 4.42859666113167
42.042042042042 4.35217341947593
43.043043043043 4.28114241992089
44.044044044044 4.21603071894188
45.0450450450451 4.15738874451283
46.0460460460461 4.10578861890821
47.0470470470471 4.06182211402134
48.0480480480481 4.02609822407755
49.0490490490491 3.99924034515653
50.0500500500501 3.98188305628312
51.0510510510511 3.97466850297609
52.0520520520521 3.97824239101004
53.0530530530531 3.99324960566465
54.0540540540541 4.0203294797957
55.0550550550551 4.06011074251737
56.0560560560561 4.11320618895771
57.0570570570571 4.18020712023178
58.0580580580581 4.26167761123708
59.0590590590591 4.35814867186059
60.0600600600601 4.47011237443048
61.0610610610611 4.59801602647984
62.0620620620621 4.74225647285058
63.0630630630631 4.90317461460828
64.0640640640641 5.08105023394528
65.0650650650651 5.27609721404299
66.0660660660661 5.48845924061758
67.0670670670671 5.7182060675188
68.0680680680681 5.9653304222871
69.0690690690691 6.2297456190704
70.0700700700701 6.51128393589874
71.0710710710711 6.80969580122637
72.0720720720721 7.12464982115311
73.0730730730731 7.45573366416555
74.0740740740741 7.80245580497382
75.0750750750751 8.1642481134733
76.0760760760761 8.54046925946145
77.0770770770771 8.93040888891533
78.0780780780781 9.33329251379618
79.0790790790791 9.74828704487054
80.0800800800801 10.1745068862527
81.0810810810811 10.6110205015488
82.0820820820821 11.05685735482
83.0830830830831 11.5110151252073
84.0840840840841 11.9724670920128
85.0850850850851 12.4401695873004
86.0860860860861 12.9130694155374
87.0870870870871 13.3901111443062
88.0880880880881 13.8702441764354
89.0890890890891 14.3524295217765
90.0900900900901 14.8356461959861
91.0910910910911 15.318897183761
92.0920920920921 15.8012149146808
93.0930930930931 16.2816662108467
94.0940940940941 16.7593566765568
95.0950950950951 17.2334345110592
96.0960960960961 17.7030937357478
97.0970970970971 18.1675768367936
98.0980980980981 18.6261768329879
99.0990990990991 19.0782387863912
100.1001001001 19.5231607801382
101.101101101101 19.960394393425
102.102102102102 20.3894447082652
103.103103103103 20.8098698860888
104.104104104104 21.2212803547035
105.105105105105 21.6233376476222
106.106106106106 22.0157529383565
107.107107107107 22.3982853120868
108.108108108108 22.7707398162407
109.109109109109 23.1329653300534
110.11011011011 23.4848522912454
111.111111111111 23.8263303156365
112.112112112112 24.1573657429189
113.113113113113 24.4779591390192
114.114114114114 24.7881427825685
115.115115115115 25.0879781600497
116.116116116116 25.3775534912472
117.117117117117 25.6569813037514
118.118118118118 25.9263960725015
119.119119119119 26.1859519377213
120.12012012012 26.4358205121369
121.121121121121 26.6761887860827
122.122122122122 26.9072571370099
123.123123123123 27.1292374480197
124.124124124124 27.3423513383462
125.125125125125 27.546828507219
126.126126126126 27.7429051912214
127.127127127127 27.930822734134
128.128128128128 28.1108262672906
129.129129129129 28.2831634976747
130.13013013013 28.4480836003266
131.131131131131 28.6058362111074
132.132132132132 28.7566705154616
133.133133133133 28.9008344285218
134.134134134134 29.0385738616926
135.135135135135 29.1701320707313
136.136136136136 29.295749080287
137.137137137137 29.4156611798725
138.138138138138 29.5301004862987
139.139139139139 29.6392945677077
140.14014014014 29.7434661244708
141.141141141141 29.8428327223872
142.142142142142 29.9376065737989
143.143143143143 30.0279943624393
144.144144144144 30.1141971080444
145.145145145145 30.1964100669714
146.146146146146 30.2748226652931
147.147147147147 30.3496184610543
148.148148148148 30.4209751325993
149.149149149149 30.4890644900922
150.15015015015 30.5540525075614
151.151151151151 30.6160993730022
152.152152152152 30.6753595542674
153.153153153153 30.7319818786558
154.154154154154 30.7861096242927
155.155155155155 30.8378806215563
156.156156156156 30.8874273629649
157.157157157157 30.9348771200856
158.158158158158 30.9803520661644
159.159159159159 31.023969403304
160.16016016016 31.0658414931376
161.161161161161 31.1060759900555
162.162162162162 31.144775976143
163.163163163163 31.1820400970862
164.164164164164 31.2179626983823
165.165165165165 31.2526339612767
166.166166166166 31.2861400379159
167.167167167167 31.3185631852758
168.168168168168 31.3499818974817
169.169169169169 31.3804710361925
170.17017017017 31.4101019587701
171.171171171171 31.4389426439999
172.172172172172 31.4670578151668
173.173173173173 31.4945090603302
174.174174174174 31.5213549496696
175.175175175175 31.5476511498038
176.176176176176 31.5734505350121
177.177177177177 31.5988032953059
178.178178178178 31.6237570413229
179.179179179179 31.6483569060301
180.18018018018 31.6726456432397
181.181181181181 31.6966637229535
182.182182182182 31.7204494235637
183.183183183183 31.7440389209493
184.184184184184 31.7674663745124
185.185185185185 31.7907640102091
186.186186186186 31.8139622006349
187.187187187187 31.8370895422281
188.188188188188 31.8601729296592
189.189189189189 31.8832376274797
190.19019019019 31.9063073391025
191.191191191191 31.9294042731898
192.192192192192 31.9525492075265
193.193193193193 31.9757615504556
194.194194194194 31.9990593999537
195.195195195195 32.0224596004236
196.196196196196 32.0459777972828
197.197197197197 32.0696284894216
198.198198198198 32.0934250796083
199.199199199199 32.1173799229145
200.2002002002 32.141504373233
201.201201201201 32.1658088279592
202.202202202202 32.1903027709064
203.203203203203 32.2149948135204
204.204204204204 32.2398927344614
205.205205205205 32.2650035176153
206.206206206206 32.2903333885967
207.207207207207 32.3158878498034
208.208208208208 32.3416717140803
209.209209209209 32.3676891370485
210.21021021021 32.3939436481532
211.211211211211 32.4204381804821
212.212212212212 32.4471750994056
213.213213213213 32.4741562300845
214.214214214214 32.5013828838939
215.215215215215 32.5288558838051
216.216216216216 32.5565755887706
217.217217217217 32.584541917151
218.218218218218 32.6127543692235
219.219219219219 32.6412120488101
220.22022022022 32.6699136840605
221.221221221221 32.6988576474246
222.222222222222 32.7280419748469
223.223223223223 32.7574643842146
224.224224224224 32.7871222930901
225.225225225225 32.8170128357541
226.226226226226 32.8471328795907
227.227227227227 32.8774790408366
228.228228228228 32.908047699722
229.229229229229 32.9388350150265
230.23023023023 32.9698369380724
231.231231231231 33.0010492261774
232.232232232232 33.0324674555877
233.233233233233 33.0640870339107
234.234234234234 33.0959032120678
235.235235235235 33.127911095783
236.236236236236 33.1601056566263
237.237237237237 33.1924817426288
238.238238238238 33.2250340884831
239.239239239239 33.2577573253463
240.24024024024 33.2906459902587
241.241241241241 33.3236945351923
242.242242242242 33.3568973357421
243.243243243243 33.3902486994733
244.244244244244 33.4237428739356
245.245245245245 33.4573740543565
246.246246246246 33.4911363910245
247.247247247247 33.5250239963735
248.248248248248 33.5590309517766
249.249249249249 33.5931513140615
250.25025025025 33.6273791217545
251.251251251251 33.6617084010632
252.252252252252 33.6961331716069
253.253253253253 33.7306474519007
254.254254254254 33.7652452646047
255.255255255255 33.799920641542
256.256256256256 33.834667628496
257.257257257257 33.8694802897923
258.258258258258 33.9043527126721
259.259259259259 33.9392790114644
260.26026026026 33.974253331563
261.261261261261 34.0092698532129
262.262262262262 34.0443227951152
263.263263263263 34.0794064178529
264.264264264264 34.1145150271448
265.265265265265 34.1496429769325
266.266266266266 34.1847846723057
267.267267267267 34.2199345722707
268.268268268268 34.2550871923663
269.269269269269 34.2902371071337
270.27027027027 34.3253789524423
271.271271271271 34.3605074276781
272.272272272272 34.3956172977973
273.273273273273 34.4307033952513
274.274274274274 34.4657606217845
275.275275275275 34.5007839501111
276.276276276276 34.535768425474
277.277277277277 34.5707091670889
278.278278278278 34.6056013694782
279.279279279279 34.6404403036983
280.28028028028 34.6752213184624
281.281281281281 34.709939841164
282.282282282282 34.7445913788033
283.283283283283 34.7791715188196
284.284284284284 34.8136759298344
285.285285285285 34.8481003623053
286.286286286286 34.8824406490975
287.287287287287 34.9166927059725
288.288288288288 34.9508525319986
289.289289289289 34.9849162098858
290.29029029029 35.0188799062478
291.291291291291 35.052739871793
292.292292292292 35.0864924414484
293.293293293293 35.1201340344181
294.294294294294 35.1536611541788
295.295295295295 35.187070388416
296.296296296296 35.2203584089006
297.297297297297 35.253521971312
298.298298298298 35.2865579150063
299.299299299299 35.3194631627345
300.3003003003 35.3522347203108
301.301301301301 35.3848696762352
302.302302302302 35.417365201271
303.303303303303 35.449718547979
304.304304304304 35.4819270502119
305.305305305305 35.5139881225695
306.306306306306 35.5458992598167
307.307307307307 35.577658036267
308.308308308308 35.6092621051323
309.309309309309 35.6407091978412
310.31031031031 35.6719971233271
311.311311311311 35.7031237672889
312.312312312312 35.7340870914243
313.313313313313 35.7648851326381
314.314314314314 35.7955160022271
315.315315315315 35.8259778850432
316.316316316316 35.8562690386354
317.317317317317 35.8863877923727
318.318318318318 35.9163325465488
319.319319319319 35.9461017714713
320.32032032032 35.975694006534
321.321321321321 36.0051078592766
322.322322322322 36.0343420044302
323.323323323323 36.0633951829527
324.324324324324 36.0922662010518
325.325325325325 36.1209539291999
326.326326326326 36.1494573011404
327.327327327327 36.1777753128853
328.328328328328 36.2059070217085
329.329329329329 36.2338515451317
330.33033033033 36.261608059907
331.331331331331 36.2891758009952
332.332332332332 36.3165540605413
333.333333333333 36.3437421868487
334.334334334334 36.3707395833511
335.335335335335 36.3975457075852
336.336336336336 36.4241600701625
337.337337337337 36.4505822337431
338.338338338338 36.4768118120109
339.339339339339 36.5028484686503
340.34034034034 36.5286919163275
341.341341341341 36.5543419156737
342.342342342342 36.5797982742737
343.343343343343 36.6050608456582
344.344344344344 36.6301295283019
345.345345345345 36.6550042646271
346.346346346346 36.6796850400132
347.347347347347 36.7041718818132
348.348348348348 36.7284648583769
349.349349349349 36.7525640780818
350.35035035035 36.7764696883713
351.351351351351 36.8001818748019
352.352352352352 36.8237008600977
353.353353353353 36.847026903215
354.354354354354 36.8701602984152
355.355355355355 36.8931013743472
356.356356356356 36.9158504931398
357.357357357357 36.9384080495034
358.358358358358 36.9607744698428
359.359359359359 36.9829502113794
360.36036036036 37.0049357612841
361.361361361361 37.0267316358216
362.362362362362 37.048338379505
363.363363363363 37.0697565642615
364.364364364364 37.0909867886092
365.365365365365 37.1120296768458
366.366366366366 37.1328858782477
367.367367367367 37.1535560662817
368.368368368368 37.1740409378274
369.369369369369 37.1943412124121
370.37037037037 37.2144576314562
371.371371371371 37.2343909575321
372.372372372372 37.254141973633
373.373373373373 37.2737114824555
374.374374374374 37.2931003056924
375.375375375375 37.3123092833381
376.376376376376 37.3313392730062
377.377377377377 37.3501911492587
378.378378378378 37.3688658029464
379.379379379379 37.3873641405624
380.38038038038 37.4056870836063
381.381381381381 37.4238355679609
382.382382382382 37.4418105432801
383.383383383383 37.4596129723891
384.384384384384 37.4772438306953
385.385385385385 37.4947041056121
386.386386386386 37.5119947959923
387.387387387387 37.5291169115751
388.388388388388 37.5460714724427
389.389389389389 37.5628595084889
390.39039039039 37.5794820588989
391.391391391391 37.5959401716399
392.392392392392 37.612234902963
393.393393393393 37.6283673169156
394.394394394394 37.6443384848647
395.395395395395 37.6601494850312
396.396396396396 37.6758014020342
397.397397397397 37.6912953264462
398.398398398398 37.7066323543585
399.399399399399 37.7218135869565
400.4004004004 37.7368401301057
401.401401401401 37.7517130939469
402.402402402402 37.7664335925021
403.403403403403 37.7810027432895
404.404404404404 37.7954216669481
405.405405405405 37.8096914868725
406.406406406406 37.8238133288557
407.407407407407 37.8377883207425
408.408408408408 37.8516175920912
409.409409409409 37.865302273844
410.41041041041 37.8788434980075
411.411411411411 37.89224239734
412.412412412412 37.9055001050488
413.413413413413 37.9186177544956
414.414414414414 37.9315964789095
415.415415415415 37.944437411109
416.416416416416 37.9571416832317
417.417417417417 37.9697104264715
418.418418418418 37.9821447708239
419.419419419419 37.9944458448391
420.42042042042 38.0066147753822
421.421421421421 38.0186526874007
422.422422422422 38.0305607036995
423.423423423423 38.0423399447229
424.424424424424 38.0539915283431
425.425425425425 38.0655165696565
426.426426426426 38.0769161807856
427.427427427427 38.088191470688
428.428428428428 38.0993435449718
429.429429429429 38.1103735057174
430.43043043043 38.1212824513052
431.431431431431 38.1320714762493
432.432432432432 38.1427416710378
433.433433433433 38.153294121978
434.434434434434 38.1637299110477
435.435435435435 38.1740501157525
436.436436436436 38.1842558089876
437.437437437437 38.1943480589061
438.438438438438 38.2043279287912
439.439439439439 38.2141964769347
440.44044044044 38.2239547565197
441.441441441441 38.2336038155086
442.442442442442 38.2431446965357
443.443443443443 38.2525784368044
444.444444444444 38.2619060679895
445.445445445446 38.2711286161426
446.446446446446 38.2802471016039
447.447447447447 38.289262538916
448.448448448449 38.2981759367437
449.44944944945 38.3069882977968
450.45045045045 38.315700618757
451.451451451451 38.324313890209
452.452452452453 38.3328290965751
453.453453453454 38.3412472160532
454.454454454454 38.3495692205592
455.455455455455 38.3577960756716
456.456456456457 38.3659287405809
457.457457457458 38.3739681680412
458.458458458458 38.3819153043255
459.459459459459 38.3897710891844
460.460460460461 38.397536455807
461.461461461462 38.4052123307854
462.462462462462 38.4127996340823
463.463463463463 38.4202992790006
464.464464464465 38.4277121721565
465.465465465466 38.4350392134549
466.466466466466 38.4422812960673
467.467467467467 38.4494393064122
468.468468468469 38.4565141241386
469.46946946947 38.4635066221107
470.470470470471 38.4704176663958
471.471471471471 38.4772481162541
472.472472472473 38.483998824131
473.473473473474 38.4906706356504
474.474474474475 38.4972643896117
475.475475475475 38.5037809179874
476.476476476477 38.5102210459231
477.477477477478 38.5165855917398
478.478478478479 38.5228753669369
479.479479479479 38.529091176198
480.480480480481 38.5352338173979
481.481481481482 38.5413040816111
482.482482482483 38.547302753122
483.483483483484 38.5532306094373
484.484484484485 38.5590884212981
485.485485485486 38.5648769526956
486.486486486487 38.5705969608864
487.487487487488 38.5762491964102
488.488488488489 38.5818344031082
489.48948948949 38.5873533181428
490.490490490491 38.5928066720191
491.491491491492 38.5981951886062
492.492492492493 38.6035195851614
493.493493493494 38.6087805723536
494.494494494495 38.613978854289
495.495495495496 38.6191151285374
496.496496496497 38.6241900861593
497.497497497498 38.6292044117337
498.498498498499 38.6341587833876
499.4994994995 38.6390538728254
500.500500500501 38.6438903453594
501.501501501502 38.6486688599414
502.502502502503 38.6533900691944
503.503503503504 38.6580546194456
504.504504504505 38.6626631507594
505.505505505506 38.6672162969718
506.506506506507 38.6717146857247
507.507507507508 38.6761589385014
508.508508508509 38.6805496706617
509.50950950951 38.6848874914786
510.510510510511 38.6891730041749
511.511511511512 38.6934068059602
512.512512512513 38.6975894880686
513.513513513514 38.7017216357965
514.514514514515 38.7058038285412
515.515515515516 38.7098366398395
516.516516516517 38.7138206374066
517.517517517518 38.7177563831758
518.518518518519 38.7216444333379
519.51951951952 38.7254853383813
520.520520520521 38.7292796431319
521.521521521522 38.733027886794
522.522522522523 38.7367306029904
523.523523523524 38.7403883198036
524.524524524525 38.7440015598166
525.525525525526 38.747570840154
526.526526526527 38.7510966725237
527.527527527528 38.7545795632578
528.528528528529 38.7580200133543
529.52952952953 38.7614185185191
530.530530530531 38.764775569207
531.531531531532 38.7680916506641
532.532532532533 38.7713672429692
533.533533533534 38.774602821076
534.534534534535 38.7777988548546
535.535535535536 38.7809558091335
536.536536536537 38.7840741437419
537.537537537538 38.7871543135509
538.538538538539 38.7901967685157
539.53953953954 38.7932019537176
540.540540540541 38.7961703094051
541.541541541542 38.7991022710366
542.542542542543 38.8019982693209
543.543543543544 38.8048587302597
544.544544544545 38.8076840751885
545.545545545546 38.8104747208184
546.546546546547 38.8132310792768
547.547547547548 38.8159535581493
548.548548548549 38.8186425605201
549.54954954955 38.8212984850131
550.550550550551 38.8239217258329
551.551551551552 38.8265126728054
552.552552552553 38.8290717114179
553.553553553554 38.8315992228597
554.554554554555 38.8340955840624
555.555555555556 38.8365611677398
556.556556556557 38.8389963424276
557.557557557558 38.841401472523
558.558558558559 38.8437769183247
559.55955955956 38.8461230360713
560.560560560561 38.8484401779812
561.561561561562 38.850728692291
562.562562562563 38.8529889232944
563.563563563564 38.8552212113806
564.564564564565 38.8574258930724
565.565565565566 38.8596033010645
566.566566566567 38.8617537642612
567.567567567568 38.863877607814
568.568568568569 38.8659751531592
569.56956956957 38.8680467180544
570.570570570571 38.8700926166164
571.571571571572 38.8721131593569
572.572572572573 38.8741086532197
573.573573573574 38.8760794016165
574.574574574575 38.878025704463
575.575575575576 38.8799478582144
576.576576576577 38.8818461559014
577.577577577578 38.883720887165
578.578578578579 38.8855723382914
579.57957957958 38.8874007922473
580.580580580581 38.8892065287136
581.581581581582 38.8909898241204
582.582582582583 38.8927509516803
583.583583583584 38.8944901814228
584.584584584585 38.896207780227
585.585585585586 38.8979040118554
586.586586586587 38.8995791369868
587.587587587588 38.9012334132486
588.588588588589 38.9028670952496
589.58958958959 38.9044804346121
590.590590590591 38.9060736800037
591.591591591592 38.907647077169
592.592592592593 38.9092008689611
593.593593593594 38.9107352953724
594.594594594595 38.9122505935663
595.595595595596 38.9137469979066
596.596596596597 38.9152247399889
597.597597597598 38.9166840486702
598.598598598599 38.9181251500987
599.5995995996 38.9195482677437
600.600600600601 38.9209536224246
601.601601601602 38.92234143234
602.602602602603 38.923711913097
603.603603603604 38.9250652777387
604.604604604605 38.9264017367737
605.605605605606 38.9277214982034
606.606606606607 38.9290247675495
607.607607607608 38.9303117478827
608.608608608609 38.9315826398486
609.60960960961 38.9328376416958
610.610610610611 38.9340769493019
611.611611611612 38.9353007562006
612.612612612613 38.9365092536076
613.613613613614 38.9377026304465
614.614614614615 38.9388810733753
615.615615615616 38.940044766811
616.616616616617 38.9411938929556
617.617617617618 38.9423286318206
618.618618618619 38.9434491612523
619.61961961962 38.9445556569558
620.620620620621 38.94564829252
621.621621621622 38.946727239441
622.622622622623 38.9477926671463
623.623623623624 38.9488447430184
624.624624624625 38.9498836324182
625.625625625626 38.9509094987077
626.626626626627 38.9519225032737
627.627627627628 38.9529228055496
628.628628628629 38.9539105630386
629.62962962963 38.9548859313353
630.630630630631 38.9558490641482
631.631631631632 38.9568001133211
632.632632632633 38.9577392288548
633.633633633634 38.9586665589286
634.634634634635 38.9595822499208
635.635635635636 38.9604864464304
636.636636636637 38.9613792912972
637.637637637638 38.9622609256223
638.638638638639 38.9631314887887
639.63963963964 38.9639911184808
640.640640640641 38.9648399507048
641.641641641642 38.9656781198077
642.642642642643 38.9665057584972
643.643643643644 38.9673229978607
644.644644644645 38.9681299673843
645.645645645646 38.9689267949713
646.646646646647 38.9697136069615
647.647647647648 38.9704905281488
648.648648648649 38.9712576818001
649.64964964965 38.9720151896726
650.650650650651 38.9727631720321
651.651651651652 38.9735017476704
652.652652652653 38.974231033923
653.653653653654 38.9749511466858
654.654654654655 38.9756622004327
655.655655655656 38.9763643082319
656.656656656657 38.9770575817632
657.657657657658 38.9777421313339
658.658658658659 38.9784180658955
659.65965965966 38.9790854930596
660.660660660661 38.9797445191141
661.661661661662 38.9803952490387
662.662662662663 38.9810377865206
663.663663663664 38.98167223397
664.664664664665 38.9822986925351
665.665665665666 38.9829172621177
666.666666666667 38.9835280413874
667.667667667668 38.9841311277971
668.668668668669 38.984726617597
669.66966966967 38.9853146058493
670.670670670671 38.9858951864423
671.671671671672 38.9864684521048
672.672672672673 38.9870344944195
673.673673673674 38.9875934038373
674.674674674675 38.9881452696907
675.675675675676 38.9886901802074
676.676676676677 38.9892282225233
677.677677677678 38.989759482696
678.678678678679 38.9902840457176
679.67967967968 38.9908019955278
680.680680680681 38.9913134150262
681.681681681682 38.9918183860854
682.682682682683 38.992316989563
683.683683683684 38.9928093053142
684.684684684685 38.9932954122037
685.685685685686 38.9937753881178
686.686686686687 38.9942493099763
687.687687687688 38.9947172537441
688.688688688689 38.995179294443
689.68968968969 38.9956355061632
690.690690690691 38.996085962074
691.691691691692 38.996530734436
692.692692692693 38.9969698946113
693.693693693694 38.9974035130749
694.694694694695 38.9978316594253
695.695695695696 38.9982544023953
696.696696696697 38.9986718098627
697.697697697698 38.9990839488603
698.698698698699 38.9994908855864
699.6996996997 38.9998926854155
700.700700700701 39.0002894129075
701.701701701702 39.0006811318182
702.702702702703 39.0010679051091
703.703703703704 39.0014497949571
704.704704704705 39.0018268627638
705.705705705706 39.0021991691656
706.706706706707 39.0025667740423
707.707707707708 39.0029297365272
708.708708708709 39.0032881150156
709.70970970971 39.0036419671742
710.710710710711 39.00399134995
711.711711711712 39.004336319579
712.712712712713 39.0046769315951
713.713713713714 39.0050132408385
714.714714714715 39.0053453014647
715.715715715716 39.0056731669524
716.716716716717 39.0059968901121
717.717717717718 39.0063165230941
718.718718718719 39.0066321173971
719.71971971972 39.0069437238756
720.720720720721 39.0072513927485
721.721721721722 39.0075551736063
722.722722722723 39.0078551154195
723.723723723724 39.0081512665454
724.724724724725 39.0084436747367
725.725725725726 39.0087323871481
726.726726726727 39.0090174503442
727.727727727728 39.0092989103064
728.728728728729 39.0095768124406
729.72972972973 39.0098512015839
730.730730730731 39.0101221220116
731.731731731732 39.0103896174447
732.732732732733 39.0106537310561
733.733733733734 39.0109145054777
734.734734734735 39.0111719828071
735.735735735736 39.0114262046144
736.736736736737 39.0116772119481
737.737737737738 39.0119250453424
738.738738738739 39.0121697448229
739.73973973974 39.0124113499132
740.740740740741 39.0126498996412
741.741741741742 39.0128854325451
742.742742742743 39.0131179866796
743.743743743744 39.0133475996217
744.744744744745 39.0135743084769
745.745745745746 39.0137981498848
746.746746746747 39.0140191600251
747.747747747748 39.0142373746233
748.748748748749 39.014452828956
749.74974974975 39.0146655578571
750.750750750751 39.0148755957226
751.751751751752 39.0150829765169
752.752752752753 39.0152877337772
753.753753753754 39.0154899006196
754.754754754755 39.0156895097439
755.755755755756 39.015886593439
756.756756756757 39.016081183588
757.757757757758 39.016273311673
758.758758758759 39.0164630087806
759.75975975976 39.0166503056062
760.760760760761 39.0168352324595
761.761761761762 39.0170178192689
762.762762762763 39.0171980955864
763.763763763764 39.0173760905921
764.764764764765 39.0175518330993
765.765765765766 39.0177253515586
766.766766766767 39.0178966740626
767.767767767768 39.0180658283507
768.768768768769 39.0182328418127
769.76976976977 39.018397741494
770.770770770771 39.0185605540995
771.771771771772 39.018721305998
772.772772772773 39.0188800232261
773.773773773774 39.0190367314928
774.774774774775 39.0191914561833
775.775775775776 39.0193442223631
776.776776776777 39.0194950547819
777.777777777778 39.019643977878
778.778778778779 39.0197910157817
779.77977977978 39.019936192319
780.780780780781 39.0200795310163
781.781781781782 39.0202210551032
782.782782782783 39.0203607875167
783.783783783784 39.0204987509047
784.784784784785 39.0206349676299
785.785785785786 39.0207694597728
786.786786786787 39.020902249136
787.787787787788 39.0210333572468
788.788788788789 39.0211628053615
789.78978978979 39.0212906144684
790.790790790791 39.0214168052908
791.791791791792 39.0215413982913
792.792792792793 39.0216644136738
793.793793793794 39.021785871388
794.794794794795 39.0219057911316
795.795795795796 39.022024192354
796.796796796797 39.0221410942594
797.797797797798 39.0222565158096
798.798798798799 39.0223704757272
799.7997997998 39.0224829924987
800.800800800801 39.0225940843772
801.801801801802 39.0227037693856
802.802802802803 39.0228120653195
803.803803803804 39.0229189897497
804.804804804805 39.0230245600254
805.805805805806 39.0231287932767
806.806806806807 39.0232317064178
807.807807807808 39.0233333161492
808.808808808809 39.0234336389605
809.80980980981 39.0235326911332
810.810810810811 39.0236304887435
811.811811811812 39.0237270476644
812.812812812813 39.0238223835685
813.813813813814 39.0239165119306
814.814814814815 39.02400944803
815.815815815816 39.0241012069531
816.816816816817 39.024191803596
817.817817817818 39.0242812526664
818.818818818819 39.0243695686862
819.81981981982 39.0244567659942
820.820820820821 39.0245428587479
821.821821821822 39.0246278609258
822.822822822823 39.0247117863302
823.823823823824 39.0247946485888
824.824824824825 39.0248764611572
825.825825825826 39.0249572373209
826.826826826827 39.0250369901977
827.827827827828 39.0251157327397
828.828828828829 39.025193477735
829.82982982983 39.0252702378106
830.830830830831 39.0253460254335
831.831831831832 39.0254208529134
832.832832832833 39.0254947324045
833.833833833834 39.0255676759071
834.834834834835 39.02563969527
835.835835835836 39.0257108021923
836.836836836837 39.0257810082252
837.837837837838 39.0258503247738
838.838838838839 39.0259187630991
839.83983983984 39.0259863343197
840.840840840841 39.0260530494138
841.841841841842 39.0261189192205
842.842842842843 39.0261839544422
843.843843843844 39.0262481656457
844.844844844845 39.0263115632645
845.845845845846 39.0263741575999
846.846846846847 39.0264359588231
847.847847847848 39.0264969769766
848.848848848849 39.0265572219761
849.84984984985 39.0266167036116
850.850850850851 39.0266754315496
851.851851851852 39.0267334153341
852.852852852853 39.0267906643885
853.853853853854 39.0268471880171
854.854854854855 39.0269029954064
855.855855855856 39.0269580956268
856.856856856857 39.0270124976339
857.857857857858 39.0270662102699
858.858858858859 39.0271192422656
859.85985985986 39.0271716022408
860.860860860861 39.0272232987066
861.861861861862 39.0272743400663
862.862862862863 39.027324734617
863.863863863864 39.0273744905507
864.864864864865 39.0274236159559
865.865865865866 39.0274721188185
866.866866866867 39.0275200070238
867.867867867868 39.0275672883569
868.868868868869 39.0276139705047
869.86986986987 39.0276600610565
870.870870870871 39.027705567506
871.871871871872 39.0277504972517
872.872872872873 39.0277948575987
873.873873873874 39.0278386557595
874.874874874875 39.0278818988555
875.875875875876 39.0279245939179
876.876876876877 39.0279667478887
877.877877877878 39.0280083676225
878.878878878879 39.0280494598868
879.87987987988 39.0280900313635
880.880880880881 39.0281300886499
881.881881881882 39.0281696382601
882.882882882883 39.0282086866253
883.883883883884 39.0282472400956
884.884884884885 39.0282853049406
885.885885885886 39.0283228873506
886.886886886887 39.0283599934375
887.887887887888 39.0283966292358
888.888888888889 39.0284328007037
889.88988988989 39.028468513724
890.890890890891 39.0285037741049
891.891891891892 39.0285385875811
892.892892892893 39.0285729598147
893.893893893894 39.0286068963962
894.894894894895 39.0286404028452
895.895895895896 39.0286734846116
896.896896896897 39.0287061470761
897.897897897898 39.0287383955513
898.898898898899 39.0287702352826
899.8998998999 39.0288016714492
900.900900900901 39.0288327091642
901.901901901902 39.0288633534764
902.902902902903 39.0288936093706
903.903903903904 39.0289234817682
904.904904904905 39.0289529755287
905.905905905906 39.0289820954497
906.906906906907 39.0290108462683
907.907907907908 39.0290392326614
908.908908908909 39.0290672592469
909.90990990991 39.0290949305841
910.910910910911 39.0291222511746
911.911911911912 39.0291492254628
912.912912912913 39.0291758578371
913.913913913914 39.0292021526302
914.914914914915 39.02922811412
915.915915915916 39.0292537465299
916.916916916917 39.0292790540303
917.917917917918 39.0293040407385
918.918918918919 39.0293287107195
919.91991991992 39.0293530679873
920.920920920921 39.0293771165046
921.921921921922 39.0294008601841
922.922922922923 39.0294243028888
923.923923923924 39.0294474484332
924.924924924925 39.0294703005829
925.925925925926 39.0294928630561
926.926926926927 39.029515139524
927.927927927928 39.029537133611
928.928928928929 39.029558848896
929.92992992993 39.0295802889121
930.930930930931 39.029601457148
931.931931931932 39.0296223570481
932.932932932933 39.0296429920131
933.933933933934 39.0296633654007
934.934934934935 39.0296834805259
935.935935935936 39.029703340662
936.936936936937 39.0297229490407
937.937937937938 39.0297423088526
938.938938938939 39.0297614232481
939.93993993994 39.0297802953375
940.940940940941 39.0297989281919
941.941941941942 39.0298173248434
942.942942942943 39.0298354882856
943.943943943944 39.0298534214743
944.944944944945 39.0298711273277
945.945945945946 39.0298886087273
946.946946946947 39.0299058685178
947.947947947948 39.0299229095081
948.948948948949 39.0299397344712
949.94994994995 39.0299563461454
950.950950950951 39.0299727472338
951.951951951952 39.0299889404058
952.952952952953 39.0300049282964
953.953953953954 39.0300207135078
954.954954954955 39.0300362986087
955.955955955956 39.0300516861356
956.956956956957 39.0300668785927
957.957957957958 39.0300818784527
958.958958958959 39.0300966881565
959.95995995996 39.0301113101146
960.960960960961 39.0301257467066
961.961961961962 39.0301400002821
962.962962962963 39.0301540731608
963.963963963964 39.0301679676332
964.964964964965 39.0301816859607
965.965965965966 39.030195230376
966.966966966967 39.0302086030834
967.967967967968 39.0302218062595
968.968968968969 39.0302348420533
969.96996996997 39.0302477125863
970.970970970971 39.0302604199534
971.971971971972 39.0302729662228
972.972972972973 39.0302853534366
973.973973973974 39.0302975836109
974.974974974975 39.0303096587363
975.975975975976 39.0303215807783
976.976976976977 39.0303333516772
977.977977977978 39.0303449733491
978.978978978979 39.0303564476854
979.97997997998 39.0303677765539
980.980980980981 39.0303789617985
981.981981981982 39.0303900052398
982.982982982983 39.0304009086754
983.983983983984 39.0304116738799
984.984984984985 39.0304223026056
985.985985985986 39.0304327965826
986.986986986987 39.0304431575191
987.987987987988 39.0304533871014
988.988988988989 39.0304634869947
989.98998998999 39.0304734588429
990.990990990991 39.0304833042693
991.991991991992 39.0304930248764
992.992992992993 39.0305026222465
993.993993993994 39.0305120979419
994.994994994995 39.0305214535049
995.995995995996 39.0305306904585
996.996996996997 39.0305398103061
997.997997997998 39.0305488145324
998.998998998999 39.0305577046031
1000 39.0305664819651
};
\addplot [very thick, chocolate213940]
table {%
0 14.87925
1.001001001001 14.6112806939426
2.002002002002 14.3444803249793
3.003003003003 14.0770095366955
4.004004004004 13.807127391339
5.00500500500501 13.5331819209363
6.00600600600601 13.2536056285647
7.00700700700701 12.9669160810665
8.00800800800801 12.6717218863168
9.00900900900901 12.3667344885223
10.01001001001 12.0507863434457
11.011011011011 11.7228561491791
12.012012012012 11.3821019018398
13.013013013013 11.0279026112318
14.014014014014 10.659909537775
15.015015015015 10.2781077840366
16.016016016016 9.88288897345542
17.017017017017 9.4751355531828
18.018018018018 9.05631694201229
19.019019019019 8.62859728075437
20.02002002002 8.19495390358936
21.021021021021 7.7593048103177
22.022022022022 7.32664236373941
23.023023023023 6.90316915951479
24.024024024024 6.49643053408529
25.025025025025 6.11543653462169
26.026026026026 5.77076445596361
27.027027027027 5.47463138057764
28.028028028028 5.24092471582352
29.029029029029 5.0851777342899
30.03003003003 5.02447685343473
31.031031031031 5.07728812573683
32.032032032032 5.26319242240938
33.033033033033 5.60252229628026
34.034034034034 6.11589860311046
35.035035035035 6.82367157487933
36.036036036036 7.74527888263049
37.037037037037 8.89854176175263
38.038038038038 10.2989287210177
39.039039039039 11.9588237559862
40.04004004004 13.8868412963303
41.041041041041 16.0872323630799
42.042042042042 18.5594248624529
43.043043043043 21.2977352636535
44.044044044044 24.2912792782371
45.0450450450451 27.524096307506
46.0460460460461 30.9754875699223
47.0470470470471 34.6205525138651
48.0480480480481 38.4308940211284
49.0490490490491 42.3754515280242
50.0500500500501 46.4214136765302
51.0510510510511 50.5351590703446
52.0520520520521 54.6831751727559
53.0530530530531 58.8329108210378
54.0540540540541 62.9535263038711
55.0550550550551 67.0165152748331
56.0560560560561 70.9961837316102
57.0570570570571 74.8699817750409
58.0580580580581 78.6186930136176
59.0590590590591 82.2264937385517
60.0600600600601 85.6808991089303
61.0610610610611 88.9726165702015
62.0620620620621 92.0953277989481
63.0630630630631 95.0454199673325
64.0640640640641 97.8216854539844
65.0650650650651 100.42500669671
66.0660660660661 102.858040047776
67.0670670670671 105.124909551591
68.0680680680681 107.230918740474
69.0690690690691 109.182285987823
70.0700700700701 110.985906756555
71.0710710710711 112.64914427025
72.0720720720721 114.179648712674
73.0730730730731 115.5852040002
74.0740740740741 116.873600427816
75.0750750750751 118.052531012296
76.0760760760761 119.129509094443
77.0770770770771 120.111804667316
78.0780780780781 121.006396926069
79.0790790790791 121.819940650444
80.0800800800801 122.558744203098
81.0810810810811 123.228757132077
82.0820820820821 123.835565585591
83.0830830830831 124.384393968869
84.0840840840841 124.880111486746
85.0850850850851 125.327242415966
86.0860860860861 125.729979134272
87.0870870870871 126.092197097473
88.0880880880881 126.417471100493
89.0890890890891 126.709092284381
90.0900900900901 126.970085459446
91.0910910910911 127.203226406661
92.0920920920921 127.411058896779
93.0930930930931 127.595911230929
94.0940940940941 127.759912159493
95.0950950950951 127.905006079294
96.0960960960961 128.032967444035
97.0970970970971 128.145414350769
98.0980980980981 128.243821287095
99.0990990990991 128.329531040753
100.1001001001 128.403765786244
101.101101101101 128.467637372684
102.102102102102 128.522156844003
103.103103103103 128.568243227344
104.104104104104 128.60673162852
105.105105105105 128.638380675001
106.106106106106 128.663879347535
107.107107107107 128.683853241222
108.108108108108 128.698870296058
109.109109109109 128.709446035663
110.11011011011 128.716048351318
111.111111111111 128.719101866607
112.112112112112 128.718991916035
113.113113113113 128.71606816897
114.114114114114 128.710647928269
115.115115115115 128.703019130898
116.116116116116 128.693443075954
117.117117117117 128.68215690359
118.118118118118 128.669375846554
119.119119119119 128.65529527435
120.12012012012 128.640092548422
121.121121121121 128.62392870525
122.122122122122 128.606949982841
123.123123123123 128.589289204804
124.124124124124 128.571067034939
125.125125125125 128.552393114217
126.126126126126 128.533367090913
127.127127127127 128.514079553769
128.128128128128 128.494612877133
129.129129129129 128.475041986259
130.13013013013 128.45543505019
131.131131131131 128.435854108975
132.132132132132 128.416355641368
133.133133133133 128.396991078583
134.134134134134 128.377807269172
135.135135135135 128.358846899622
136.136136136136 128.340148874846
137.137137137137 128.321748662355
138.138138138138 128.303678603539
139.139139139139 128.285968195181
140.14014014014 128.268644344013
141.141141141141 128.251731596888
142.142142142142 128.235252348874
143.143143143143 128.219227031376
144.144144144144 128.203674282198
145.145145145145 128.188611099252
146.146146146146 128.174052979495
147.147147147147 128.160014044494
148.148148148148 128.146507153912
149.149149149149 128.133544008067
150.15015015015 128.121135240614
151.151151151151 128.10929050232
152.152152152152 128.098018536757
153.153153153153 128.087327248735
154.154154154154 128.077223766142
155.155155155155 128.067714495865
156.156156156156 128.058805174341
157.157157157157 128.050500913276
158.158158158158 128.042806241011
159.159159159159 128.035725139945
160.16016016016 128.029261080423
161.161161161161 128.023417051428
162.162162162162 128.018195588394
163.163163163163 128.013598798439
164.164164164164 128.009628383262
165.165165165165 128.006285659951
166.166166166166 128.003571579906
167.167167167167 128.001486746084
168.168168168168 128.000031428714
169.169169169169 127.999205579666
170.17017017017 127.9990088456
171.171171171171 127.999440580028
172.172172172172 128.000499854402
173.173173173173 128.002185468337
174.174174174174 128.004495959059
175.175175175175 128.007429610169
176.176176176176 128.01098445979
177.177177177177 128.015158308174
178.178178178178 128.019948724834
179.179179179179 128.025353055241
180.18018018018 128.03136842716
181.181181181181 128.037991756652
182.182182182182 128.045219753782
183.183183183183 128.053048928091
184.184184184184 128.061475593833
185.185185185185 128.070495875036
186.186186186186 128.080105710391
187.187187187187 128.090300858002
188.188188188188 128.101076900022
189.189189189189 128.112429247181
190.19019019019 128.124353143229
191.191191191191 128.136843669314
192.192192192192 128.149895748295
193.193193193193 128.163504149011
194.194194194194 128.177663490506
195.195195195195 128.192368246234
196.196196196196 128.207612748232
197.197197197197 128.223391191276
198.198198198198 128.239697637033
199.199199199199 128.256526018194
200.2002002002 128.273870142609
201.201201201201 128.291723697418
202.202202202202 128.310080253182
203.203203203203 128.328933268014
204.204204204204 128.348276091712
205.205205205205 128.368101969893
206.206206206206 128.388404048136
207.207207207207 128.409175376118
208.208208208208 128.430408911756
209.209209209209 128.452097525351
210.21021021021 128.474234003723
211.211211211211 128.496811054356
212.212212212212 128.519821309528
213.213213213213 128.543257330439
214.214214214214 128.567111611333
215.215215215215 128.591376583607
216.216216216216 128.616044619907
217.217217217217 128.641108038217
218.218218218218 128.666559105919
219.219219219219 128.692390043842
220.22022022022 128.718593030289
221.221221221221 128.745160205036
222.222222222222 128.772083673309
223.223223223223 128.799355509723
224.224224224224 128.826967762203
225.225225225225 128.854912455855
226.226226226226 128.883181596816
227.227227227227 128.91176717605
228.228228228228 128.940661173115
229.229229229229 128.969855559881
230.23023023023 128.999342304196
231.231231231231 129.029113373519
232.232232232232 129.059160738488
233.233233233233 129.089476376441
234.234234234234 129.120052274886
235.235235235235 129.150880434911
236.236236236236 129.181952874533
237.237237237237 129.213261631995
238.238238238238 129.244798768998
239.239239239239 129.276556373863
240.24024024024 129.308526564641
241.241241241241 129.340701492148
242.242242242242 129.373073342933
243.243243243243 129.405634342185
244.244244244244 129.43837675656
245.245245245245 129.471292896946
246.246246246246 129.504375121148
247.247247247247 129.537615836514
248.248248248248 129.571007502466
249.249249249249 129.604542632984
250.25025025025 129.63821379899
251.251251251251 129.672013630676
252.252252252252 129.705934819743
253.253253253253 129.739970121576
254.254254254254 129.774112357333
255.255255255255 129.808354415963
256.256256256256 129.842689256147
257.257257257257 129.877109908162
258.258258258258 129.911609475671
259.259259259259 129.946181137432
260.26026026026 129.980818148937
261.261261261261 130.015513843971
262.262262262262 130.050261636099
263.263263263263 130.085055020079
264.264264264264 130.119887573193
265.265265265265 130.154752956516
266.266266266266 130.189644916104
267.267267267267 130.22455728411
268.268268268268 130.259483979835
269.269269269269 130.294419010698
270.27027027027 130.329356473144
271.271271271271 130.364290553483
272.272272272272 130.399215528652
273.273273273273 130.434125766923
274.274274274274 130.469015728533
275.275275275275 130.503879966254
276.276276276276 130.538713125902
277.277277277277 130.573509946778
278.278278278278 130.608265262049
279.279279279279 130.64297399907
280.28028028028 130.677631179641
281.281281281281 130.712231920218
282.282282282282 130.746771432052
283.283283283283 130.781245021284
284.284284284284 130.81564808898
285.285285285285 130.849976131115
286.286286286286 130.884224738508
287.287287287287 130.918389596696
288.288288288288 130.952466485778
289.289289289289 130.986451280189
290.29029029029 131.020339948447
291.291291291291 131.054128552844
292.292292292292 131.0878132491
293.293293293293 131.121390285964
294.294294294294 131.154856004792
295.295295295295 131.188206839068
296.296296296296 131.221439313899
297.297297297297 131.254550045465
298.298298298298 131.287535740443
299.299299299299 131.320393195385
300.3003003003 131.353119296077
301.301301301301 131.385711016854
302.302302302302 131.418165419896
303.303303303303 131.450479654483
304.304304304304 131.482650956238
305.305305305305 131.514676646331
306.306306306306 131.546554130662
307.307307307307 131.578280899023
308.308308308308 131.609854524235
309.309309309309 131.641272661266
310.31031031031 131.672533046323
311.311311311311 131.703633495935
312.312312312312 131.73457190601
313.313313313313 131.765346250877
314.314314314314 131.795954582317
315.315315315315 131.826395028574
316.316316316316 131.856665793357
317.317317317317 131.886765154823
318.318318318318 131.916691464562
319.319319319319 131.946443146552
320.32032032032 131.976018696128
321.321321321321 132.005416678918
322.322322322322 132.034635729795
323.323323323323 132.063674551804
324.324324324324 132.092531915093
325.325325325325 132.121206655838
326.326326326326 132.149697675162
327.327327327327 132.178003938051
328.328328328328 132.206124472269
329.329329329329 132.23405836727
330.33033033033 132.261804773111
331.331331331331 132.289362899361
332.332332332332 132.316732014016
333.333333333333 132.343911442409
334.334334334334 132.370900566127
335.335335335335 132.397698821929
336.336336336336 132.424305700662
337.337337337337 132.450720746188
338.338338338338 132.476943554314
339.339339339339 132.502973771717
340.34034034034 132.528811094891
341.341341341341 132.554455269084
342.342342342342 132.57990608725
343.343343343343 132.605163389001
344.344344344344 132.630227059578
345.345345345345 132.655097028814
346.346346346346 132.679773270114
347.347347347347 132.704255799442
348.348348348348 132.728544674316
349.349349349349 132.752639992812
350.35035035035 132.776541892574
351.351351351351 132.800250549838
352.352352352352 132.823766178465
353.353353353353 132.847089028978
354.354354354354 132.870219387621
355.355355355355 132.893157575415
356.356356356356 132.915903947235
357.357357357357 132.938458890891
358.358358358358 132.960822826225
359.359359359359 132.982996204218
360.36036036036 133.004979506103
361.361361361361 133.026773242498
362.362362362362 133.048377952547
363.363363363363 133.069794203068
364.364364364364 133.09102258772
365.365365365365 133.112063726182
366.366366366366 133.132918263333
367.367367367367 133.153586868461
368.368368368368 133.17407023447
369.369369369369 133.194369077104
370.37037037037 133.214484134189
371.371371371371 133.234416164874
372.372372372372 133.2541659489
373.373373373373 133.273734285868
374.374374374374 133.293121994528
375.375375375375 133.312329912075
376.376376376376 133.33135889346
377.377377377377 133.350209810711
378.378378378378 133.368883552271
379.379379379379 133.387381022342
380.38038038038 133.405703140244
381.381381381381 133.423850839788
382.382382382382 133.441825068657
383.383383383383 133.4596267878
384.384384384384 133.477256970841
385.385385385385 133.494716603499
386.386386386386 133.512006683012
387.387387387387 133.529128217585
388.388388388388 133.546082225842
389.389389389389 133.562869736287
390.39039039039 133.579491786786
391.391391391391 133.595949424051
392.392392392392 133.612243703138
393.393393393393 133.628375686959
394.394394394394 133.6443464458
395.395395395395 133.660157056855
396.396396396396 133.675808603765
397.397397397397 133.691302176173
398.398398398398 133.706638869287
399.399399399399 133.721819783451
400.4004004004 133.73684602373
401.401401401401 133.751718699504
402.402402402402 133.766438924073
403.403403403403 133.781007814266
404.404404404404 133.795426490067
405.405405405405 133.809696074249
406.406406406406 133.823817692012
407.407407407407 133.837792470638
408.408408408408 133.851621539149
409.409409409409 133.865306027979
410.41041041041 133.87884706865
411.411411411411 133.892245793457
412.412412412412 133.905503335172
413.413413413413 133.918620826738
414.414414414414 133.931599400988
415.415415415415 133.944440190363
416.416416416416 133.957144326642
417.417417417417 133.969712940678
418.418418418418 133.982147162142
419.419419419419 133.994448119276
420.42042042042 134.00661693865
421.421421421421 134.018654744933
422.422422422422 134.030562660664
423.423423423423 134.042341806036
424.424424424424 134.053993298679
425.425425425425 134.065518253463
426.426426426426 134.076917782291
427.427427427427 134.088192993916
428.428428428428 134.099344993748
429.429429429429 134.110374883681
430.43043043043 134.121283761917
431.431431431431 134.132072722801
432.432432432432 134.142742856661
433.433433433433 134.153295249651
434.434434434434 134.163730983603
435.435435435435 134.174051135884
436.436436436436 134.184256779257
437.437437437437 134.194348981751
438.438438438438 134.20432880653
439.439439439439 134.214197311771
440.44044044044 134.223955550552
441.441441441441 134.23360457073
442.442442442442 134.243145414844
443.443443443443 134.252579120003
444.444444444444 134.261906717795
445.445445445446 134.271129234187
446.446446446446 134.28024768944
447.447447447447 134.28926309802
448.448448448449 134.29817646852
449.44944944945 134.306988803581
450.45045045045 134.31570109982
451.451451451451 134.324314347759
452.452452452453 134.332829531761
453.453453453454 134.341247629968
454.454454454454 134.349569614243
455.455455455455 134.357796450113
456.456456456457 134.36592909672
457.457457457458 134.373968506773
458.458458458458 134.381915626501
459.459459459459 134.389771395613
460.460460460461 134.397536747258
461.461461461462 134.405212607991
462.462462462462 134.412799897739
463.463463463463 134.42029952977
464.464464464465 134.427712410669
465.465465465466 134.43503944031
466.466466466466 134.442281511834
467.467467467467 134.449439511633
468.468468468469 134.456514319328
469.46946946947 134.46350680776
470.470470470471 134.470417842971
471.471471471471 134.477248284199
472.472472472473 134.483998983867
473.473473473474 134.490670787579
474.474474474475 134.497264534114
475.475475475475 134.503781055427
476.476476476477 134.510221176645
477.477477477478 134.516585716072
478.478478478479 134.522875485192
479.479479479479 134.529091288673
480.480480480481 134.535233924376
481.481481481482 134.54130418336
482.482482482483 134.547302849898
483.483483483484 134.553230701483
484.484484484485 134.559088508845
485.485485485486 134.564877035963
486.486486486487 134.570597040084
487.487487487488 134.576249271737
488.488488488489 134.581834474753
489.48948948949 134.587353386286
490.490490490491 134.592806736831
491.491491491492 134.598195250251
492.492492492493 134.603519643793
493.493493493494 134.608780628119
494.494494494495 134.613978907329
495.495495495496 134.619115178985
496.496496496497 134.624190134141
497.497497497498 134.62920445737
498.498498498499 134.634158826793
499.4994994995 134.63905391411
500.500500500501 134.643890384626
501.501501501502 134.648668897289
502.502502502503 134.653390104716
503.503503503504 134.658054653231
504.504504504505 134.662663182894
505.505505505506 134.667216327535
506.506506506507 134.671714714794
507.507507507508 134.67615896615
508.508508508509 134.680549696959
509.50950950951 134.684887516491
510.510510510511 134.689173027964
511.511511511512 134.693406828587
512.512512512513 134.697589509589
513.513513513514 134.701721656265
514.514514514515 134.70580384801
515.515515515516 134.709836658356
516.516516516517 134.713820655018
517.517517517518 134.717756399927
518.518518518519 134.72164444927
519.51951951952 134.725485353535
520.520520520521 134.729279657545
521.521521521522 134.733027900502
522.522522522523 134.736730616029
523.523523523524 134.740388332205
524.524524524525 134.744001571611
525.525525525526 134.747570851372
526.526526526527 134.751096683194
527.527527527528 134.754579573406
528.528528528529 134.758020023007
529.52952952953 134.7614185277
530.530530530531 134.764775577939
531.531531531532 134.768091658969
532.532532532533 134.771367250868
533.533533533534 134.774602828589
534.534534534535 134.777798862
535.535535535536 134.78095581593
536.536536536537 134.784074150206
537.537537537538 134.787154319699
538.538538538539 134.790196774364
539.53953953954 134.79320195928
540.540540540541 134.796170314695
541.541541541542 134.799102276068
542.542542542543 134.801998274107
543.543543543544 134.804858734812
544.544544544545 134.807684079518
545.545545545546 134.810474724936
546.546546546547 134.813231083193
547.547547547548 134.815953561874
548.548548548549 134.818642564063
549.54954954955 134.821298488383
550.550550550551 134.823921729038
551.551551551552 134.826512675854
552.552552552553 134.829071714317
553.553553553554 134.831599225617
554.554554554555 134.834095586685
555.555555555556 134.836561170235
556.556556556557 134.8389963448
557.557557557558 134.84140147478
558.558558558559 134.843776920471
559.55955955956 134.846123038113
560.560560560561 134.848440179923
561.561561561562 134.850728694138
562.562562562563 134.852988925051
563.563563563564 134.855221213051
564.564564564565 134.857425894662
565.565565565566 134.859603302576
566.566566566567 134.861753765699
567.567567567568 134.863877609181
568.568568568569 134.86597515446
569.56956956957 134.868046719291
570.570570570571 134.870092617793
571.571571571572 134.872113160476
572.572572572573 134.874108654284
573.573573573574 134.876079402629
574.574574574575 134.878025705426
575.575575575576 134.87994785913
576.576576576577 134.881846156772
577.577577577578 134.883720887993
578.578578578579 134.885572339079
579.57957957958 134.887400792997
580.580580580581 134.889206529426
581.581581581582 134.890989824798
582.582582582583 134.892750952325
583.583583583584 134.894490182036
584.584584584585 134.89620778081
585.585585585586 134.89790401241
586.586586586587 134.899579137514
587.587587587588 134.90123341375
588.588588588589 134.902867095727
589.58958958959 134.904480435066
590.590590590591 134.906073680436
591.591591591592 134.90764707758
592.592592592593 134.909200869352
593.593593593594 134.910735295744
594.594594594595 134.91225059392
595.595595595596 134.913746998243
596.596596596597 134.915224740309
597.597597597598 134.916684048974
598.598598598599 134.918125150388
599.5995995996 134.919548268019
600.600600600601 134.920953622686
601.601601601602 134.922341432589
602.602602602603 134.923711913334
603.603603603604 134.925065277964
604.604604604605 134.926401736988
605.605605605606 134.927721498407
606.606606606607 134.929024767743
607.607607607608 134.930311748067
608.608608608609 134.931582640024
609.60960960961 134.932837641862
610.610610610611 134.93407694946
611.611611611612 134.935300756351
612.612612612613 134.936509253751
613.613613613614 134.937702630583
614.614614614615 134.938881073505
615.615615615616 134.940044766934
616.616616616617 134.941193893073
617.617617617618 134.942328631932
618.618618618619 134.943449161358
619.61961961962 134.944555657057
620.620620620621 134.945648292616
621.621621621622 134.946727239532
622.622622622623 134.947792667233
623.623623623624 134.948844743101
624.624624624625 134.949883632497
625.625625625626 134.950909498782
626.626626626627 134.951922503345
627.627627627628 134.952922805617
628.628628628629 134.953910563103
629.62962962963 134.954885931396
630.630630630631 134.955849064206
631.631631631632 134.956800113376
632.632632632633 134.957739228907
633.633633633634 134.958666558979
634.634634634635 134.959582249968
635.635635635636 134.960486446476
636.636636636637 134.96137929134
637.637637637638 134.962260925663
638.638638638639 134.963131488828
639.63963963964 134.963991118518
640.640640640641 134.96483995074
641.641641641642 134.965678119841
642.642642642643 134.966505758529
643.643643643644 134.967322997891
644.644644644645 134.968129967413
645.645645645646 134.968926794999
646.646646646647 134.969713606988
647.647647647648 134.970490528174
648.648648648649 134.971257681824
649.64964964965 134.972015189695
650.650650650651 134.972763172053
651.651651651652 134.973501747691
652.652652652653 134.974231033942
653.653653653654 134.974951146704
654.654654654655 134.97566220045
655.655655655656 134.976364308249
656.656656656657 134.977057581779
657.657657657658 134.977742131349
658.658658658659 134.97841806591
659.65965965966 134.979085493073
660.660660660661 134.979744519127
661.661661661662 134.980395249051
662.662662662663 134.981037786532
663.663663663664 134.981672233981
664.664664664665 134.982298692546
665.665665665666 134.982917262128
666.666666666667 134.983528041397
667.667667667668 134.984131127806
668.668668668669 134.984726617606
669.66966966967 134.985314605858
670.670670670671 134.98589518645
671.671671671672 134.986468452112
672.672672672673 134.987034494427
673.673673673674 134.987593403844
674.674674674675 134.988145269697
675.675675675676 134.988690180214
676.676676676677 134.989228222529
677.677677677678 134.989759482702
678.678678678679 134.990284045723
679.67967967968 134.990801995533
680.680680680681 134.991313415031
681.681681681682 134.99181838609
682.682682682683 134.992316989567
683.683683683684 134.992809305318
684.684684684685 134.993295412208
685.685685685686 134.993775388121
686.686686686687 134.99424930998
687.687687687688 134.994717253747
688.688688688689 134.995179294446
689.68968968969 134.995635506166
690.690690690691 134.996085962077
691.691691691692 134.996530734439
692.692692692693 134.996969894614
693.693693693694 134.997403513077
694.694694694695 134.997831659428
695.695695695696 134.998254402398
696.696696696697 134.998671809865
697.697697697698 134.999083948862
698.698698698699 134.999490885588
699.6996996997 134.999892685417
700.700700700701 135.000289412909
701.701701701702 135.00068113182
702.702702702703 135.001067905111
703.703703703704 135.001449794959
704.704704704705 135.001826862765
705.705705705706 135.002199169167
706.706706706707 135.002566774044
707.707707707708 135.002929736528
708.708708708709 135.003288115017
709.70970970971 135.003641967175
710.710710710711 135.003991349951
711.711711711712 135.00433631958
712.712712712713 135.004676931596
713.713713713714 135.00501324084
714.714714714715 135.005345301466
715.715715715716 135.005673166953
716.716716716717 135.005996890113
717.717717717718 135.006316523095
718.718718718719 135.006632117398
719.71971971972 135.006943723876
720.720720720721 135.007251392749
721.721721721722 135.007555173607
722.722722722723 135.00785511542
723.723723723724 135.008151266546
724.724724724725 135.008443674737
725.725725725726 135.008732387149
726.726726726727 135.009017450345
727.727727727728 135.009298910307
728.728728728729 135.009576812441
729.72972972973 135.009851201584
730.730730730731 135.010122122012
731.731731731732 135.010389617445
732.732732732733 135.010653731056
733.733733733734 135.010914505478
734.734734734735 135.011171982807
735.735735735736 135.011426204615
736.736736736737 135.011677211948
737.737737737738 135.011925045343
738.738738738739 135.012169744823
739.73973973974 135.012411349913
740.740740740741 135.012649899641
741.741741741742 135.012885432545
742.742742742743 135.01311798668
743.743743743744 135.013347599622
744.744744744745 135.013574308477
745.745745745746 135.013798149885
746.746746746747 135.014019160025
747.747747747748 135.014237374623
748.748748748749 135.014452828956
749.74974974975 135.014665557857
750.750750750751 135.014875595723
751.751751751752 135.015082976517
752.752752752753 135.015287733777
753.753753753754 135.01548990062
754.754754754755 135.015689509744
755.755755755756 135.015886593439
756.756756756757 135.016081183588
757.757757757758 135.016273311673
758.758758758759 135.016463008781
759.75975975976 135.016650305606
760.760760760761 135.01683523246
761.761761761762 135.017017819269
762.762762762763 135.017198095586
763.763763763764 135.017376090592
764.764764764765 135.017551833099
765.765765765766 135.017725351559
766.766766766767 135.017896674063
767.767767767768 135.018065828351
768.768768768769 135.018232841813
769.76976976977 135.018397741494
770.770770770771 135.0185605541
771.771771771772 135.018721305998
772.772772772773 135.018880023226
773.773773773774 135.019036731493
774.774774774775 135.019191456183
775.775775775776 135.019344222363
776.776776776777 135.019495054782
777.777777777778 135.019643977878
778.778778778779 135.019791015782
779.77977977978 135.019936192319
780.780780780781 135.020079531016
781.781781781782 135.020221055103
782.782782782783 135.020360787517
783.783783783784 135.020498750905
784.784784784785 135.02063496763
785.785785785786 135.020769459773
786.786786786787 135.020902249136
787.787787787788 135.021033357247
788.788788788789 135.021162805362
789.78978978979 135.021290614468
790.790790790791 135.021416805291
791.791791791792 135.021541398291
792.792792792793 135.021664413674
793.793793793794 135.021785871388
794.794794794795 135.021905791132
795.795795795796 135.022024192354
796.796796796797 135.022141094259
797.797797797798 135.02225651581
798.798798798799 135.022370475727
799.7997997998 135.022482992499
800.800800800801 135.022594084377
801.801801801802 135.022703769386
802.802802802803 135.022812065319
803.803803803804 135.02291898975
804.804804804805 135.023024560025
805.805805805806 135.023128793277
806.806806806807 135.023231706418
807.807807807808 135.023333316149
808.808808808809 135.02343363896
809.80980980981 135.023532691133
810.810810810811 135.023630488744
811.811811811812 135.023727047664
812.812812812813 135.023822383568
813.813813813814 135.023916511931
814.814814814815 135.02400944803
815.815815815816 135.024101206953
816.816816816817 135.024191803596
817.817817817818 135.024281252666
818.818818818819 135.024369568686
819.81981981982 135.024456765994
820.820820820821 135.024542858748
821.821821821822 135.024627860926
822.822822822823 135.02471178633
823.823823823824 135.024794648589
824.824824824825 135.024876461157
825.825825825826 135.024957237321
826.826826826827 135.025036990198
827.827827827828 135.02511573274
828.828828828829 135.025193477735
829.82982982983 135.025270237811
830.830830830831 135.025346025433
831.831831831832 135.025420852913
832.832832832833 135.025494732404
833.833833833834 135.025567675907
834.834834834835 135.02563969527
835.835835835836 135.025710802192
836.836836836837 135.025781008225
837.837837837838 135.025850324774
838.838838838839 135.025918763099
839.83983983984 135.02598633432
840.840840840841 135.026053049414
841.841841841842 135.02611891922
842.842842842843 135.026183954442
843.843843843844 135.026248165646
844.844844844845 135.026311563264
845.845845845846 135.0263741576
846.846846846847 135.026435958823
847.847847847848 135.026496976977
848.848848848849 135.026557221976
849.84984984985 135.026616703612
850.850850850851 135.02667543155
851.851851851852 135.026733415334
852.852852852853 135.026790664388
853.853853853854 135.026847188017
854.854854854855 135.026902995406
855.855855855856 135.026958095627
856.856856856857 135.027012497634
857.857857857858 135.02706621027
858.858858858859 135.027119242266
859.85985985986 135.027171602241
860.860860860861 135.027223298707
861.861861861862 135.027274340066
862.862862862863 135.027324734617
863.863863863864 135.027374490551
864.864864864865 135.027423615956
865.865865865866 135.027472118819
866.866866866867 135.027520007024
867.867867867868 135.027567288357
868.868868868869 135.027613970505
869.86986986987 135.027660061057
870.870870870871 135.027705567506
871.871871871872 135.027750497252
872.872872872873 135.027794857599
873.873873873874 135.02783865576
874.874874874875 135.027881898855
875.875875875876 135.027924593918
876.876876876877 135.027966747889
877.877877877878 135.028008367623
878.878878878879 135.028049459887
879.87987987988 135.028090031363
880.880880880881 135.02813008865
881.881881881882 135.02816963826
882.882882882883 135.028208686625
883.883883883884 135.028247240096
884.884884884885 135.028285304941
885.885885885886 135.028322887351
886.886886886887 135.028359993438
887.887887887888 135.028396629236
888.888888888889 135.028432800704
889.88988988989 135.028468513724
890.890890890891 135.028503774105
891.891891891892 135.028538587581
892.892892892893 135.028572959815
893.893893893894 135.028606896396
894.894894894895 135.028640402845
895.895895895896 135.028673484612
896.896896896897 135.028706147076
897.897897897898 135.028738395551
898.898898898899 135.028770235283
899.8998998999 135.028801671449
900.900900900901 135.028832709164
901.901901901902 135.028863353476
902.902902902903 135.028893609371
903.903903903904 135.028923481768
904.904904904905 135.028952975529
905.905905905906 135.02898209545
906.906906906907 135.029010846268
907.907907907908 135.029039232661
908.908908908909 135.029067259247
909.90990990991 135.029094930584
910.910910910911 135.029122251175
911.911911911912 135.029149225463
912.912912912913 135.029175857837
913.913913913914 135.02920215263
914.914914914915 135.02922811412
915.915915915916 135.02925374653
916.916916916917 135.02927905403
917.917917917918 135.029304040738
918.918918918919 135.02932871072
919.91991991992 135.029353067987
920.920920920921 135.029377116505
921.921921921922 135.029400860184
922.922922922923 135.029424302889
923.923923923924 135.029447448433
924.924924924925 135.029470300583
925.925925925926 135.029492863056
926.926926926927 135.029515139524
927.927927927928 135.029537133611
928.928928928929 135.029558848896
929.92992992993 135.029580288912
930.930930930931 135.029601457148
931.931931931932 135.029622357048
932.932932932933 135.029642992013
933.933933933934 135.029663365401
934.934934934935 135.029683480526
935.935935935936 135.029703340662
936.936936936937 135.029722949041
937.937937937938 135.029742308853
938.938938938939 135.029761423248
939.93993993994 135.029780295338
940.940940940941 135.029798928192
941.941941941942 135.029817324843
942.942942942943 135.029835488286
943.943943943944 135.029853421474
944.944944944945 135.029871127328
945.945945945946 135.029888608727
946.946946946947 135.029905868518
947.947947947948 135.029922909508
948.948948948949 135.029939734471
949.94994994995 135.029956346145
950.950950950951 135.029972747234
951.951951951952 135.029988940406
952.952952952953 135.030004928296
953.953953953954 135.030020713508
954.954954954955 135.030036298609
955.955955955956 135.030051686136
956.956956956957 135.030066878593
957.957957957958 135.030081878453
958.958958958959 135.030096688157
959.95995995996 135.030111310115
960.960960960961 135.030125746707
961.961961961962 135.030140000282
962.962962962963 135.030154073161
963.963963963964 135.030167967633
964.964964964965 135.030181685961
965.965965965966 135.030195230376
966.966966966967 135.030208603083
967.967967967968 135.03022180626
968.968968968969 135.030234842053
969.96996996997 135.030247712586
970.970970970971 135.030260419953
971.971971971972 135.030272966223
972.972972972973 135.030285353437
973.973973973974 135.030297583611
974.974974974975 135.030309658736
975.975975975976 135.030321580778
976.976976976977 135.030333351677
977.977977977978 135.030344973349
978.978978978979 135.030356447685
979.97997997998 135.030367776554
980.980980980981 135.030378961799
981.981981981982 135.03039000524
982.982982982983 135.030400908675
983.983983983984 135.03041167388
984.984984984985 135.030422302606
985.985985985986 135.030432796583
986.986986986987 135.030443157519
987.987987987988 135.030453387101
988.988988988989 135.030463486995
989.98998998999 135.030473458843
990.990990990991 135.030483304269
991.991991991992 135.030493024876
992.992992992993 135.030502622246
993.993993993994 135.030512097942
994.994994994995 135.030521453505
995.995995995996 135.030530690458
996.996996996997 135.030539810306
997.997997997998 135.030548814532
998.998998998999 135.030557704603
1000 135.030566481965
};

\nextgroupplot[
log basis x={10},
tick align=outside,
tick pos=left,
title={\(\displaystyle \gamma = 0, \eta > 0\)},
x grid style={darkgray176},
xlabel={t},
xmin=0.708689890159802, xmax=1412.46688417593,
xmode=log,
xtick style={color=black},
y grid style={darkgray176},
%ylabel={MSE},
ymajorticks=false,
ylabel style={yshift=-0.3cm},
ymin=0, ymax=140,
ytick style={color=black}
]
\addplot [very thick, cornflowerblue86180233]
table {%
0 7.03925
1.001001001001 7.03631022447178
2.002002002002 7.03329723253628
3.003003003003 7.0302092338804
4.004004004004 7.02704439611242
5.00500500500501 7.02380084386068
6.00600600600601 7.02047665785762
7.00700700700701 7.01706987400927
8.00800800800801 7.01357848245
9.00900900900901 7.01000042658285
10.01001001001 7.00633360210545
11.011011011011 7.00257585602146
12.012012012012 6.99872498563804
13.013013013013 6.99477873754907
14.014014014014 6.99073480660475
15.015015015015 6.9865908348674
16.016016016016 6.98234441055403
17.017017017017 6.97799306696581
18.018018018018 6.97353428140471
19.019019019019 6.96896547407792
20.02002002002 6.96428400699011
21.021021021021 6.95948718282428
22.022022022022 6.95457224381148
23.023023023023 6.9495363705901
24.024024024024 6.94437668105511
25.025025025025 6.93909022919816
26.026026026026 6.93367400393898
27.027027027027 6.928124927949
28.028028028028 6.92243985646795
29.029029029029 6.9166155761143
30.03003003003 6.91064880369053
31.031031031031 6.90453618498425
32.032032032032 6.89827429356622
33.033033033033 6.89185962958654
34.034034034034 6.88528861857014
35.035035035035 6.87855761021308
36.036036036036 6.87166287718093
37.037037037037 6.8646006139109
38.038038038038 6.8573669354193
39.039039039039 6.84995787611609
40.04004004004 6.84236938862831
41.041041041041 6.83459734263446
42.042042042042 6.82663752371189
43.043043043043 6.8184856321993
44.044044044044 6.81013728207687
45.0450450450451 6.80158799986641
46.0460460460461 6.7928332235541
47.0470470470471 6.7838683015387
48.0480480480481 6.77468849160813
49.0490490490491 6.76528895994745
50.0500500500501 6.75566478018153
51.0510510510511 6.74581093245589
52.0520520520521 6.7357223025592
53.0530530530531 6.72539368109137
54.0540540540541 6.71481976268109
55.0550550550551 6.70399514525718
56.0560560560561 6.69291432937792
57.0570570570571 6.68157171762319
58.0580580580581 6.66996161405411
59.0590590590591 6.65807822374538
60.0600600600601 6.64591565239541
61.0610610610611 6.6334679060201
62.0620620620621 6.62072889073572
63.0630630630631 6.60769241263726
64.0640640640641 6.5943521777783
65.0650650650651 6.58070179225929
66.0660660660661 6.5667347624308
67.0670670670671 6.55244449521918
68.0680680680681 6.53782429858189
69.0690690690691 6.52286738210042
70.0700700700701 6.50756685771868
71.0710710710711 6.49191574063542
72.0720720720721 6.47590695035928
73.0730730730731 6.45953331193541
74.0740740740741 6.44278755735316
75.0750750750751 6.42566232714445
76.0760760760761 6.40815017218265
77.0770770770771 6.39024355569263
78.0780780780781 6.37193485548238
79.0790790790791 6.35321636640727
80.0800800800801 6.33408030307845
81.0810810810811 6.31451880282679
82.0820820820821 6.29452392893468
83.0830830830831 6.27408767414777
84.0840840840841 6.25320196447944
85.0850850850851 6.23185866332103
86.0860860860861 6.21004957587092
87.0870870870871 6.18776645389626
88.0880880880881 6.16500100084109
89.0890890890891 6.14174487729493
90.0900900900901 6.11798970683646
91.0910910910911 6.09372708226657
92.0920920920921 6.06894857224591
93.0930930930931 6.04364572835177
94.0940940940941 6.01781009256957
95.0950950950951 5.99143320523416
96.0960960960961 5.96450661343644
97.0970970970971 5.93702187991069
98.0980980980981 5.90897059241801
99.0990990990991 5.88034437364152
100.1001001001 5.85113489160847
101.101101101101 5.8213338706546
102.102102102102 5.79093310294579
103.103103103103 5.7599244605718
104.104104104104 5.72829990822659
105.105105105105 5.69605151648924
106.106106106106 5.66317147571925
107.107107107107 5.62965211057917
108.108108108108 5.59548589519714
109.109109109109 5.56066546898092
110.11011011011 5.52518365309451
111.111111111111 5.48903346760711
112.112112112112 5.45220814932364
113.113113113113 5.41470117030433
114.114114114114 5.37650625708012
115.115115115115 5.33761741056884
116.116116116116 5.29802892669589
117.117117117117 5.25773541772114
118.118118118118 5.21673183427236
119.119119119119 5.17501348808313
120.12012012012 5.13257607543137
121.121121121121 5.08941570127211
122.122122122122 5.04552890405588
123.123123123123 5.00091268122129
124.124124124124 4.95556451534778
125.125125125125 4.90948240095148
126.126126126126 4.86266487190383
127.127127127127 4.81511102944968
128.128128128128 4.76682057079765
129.129129129129 4.71779381825226
130.13013013013 4.66803174885318
131.131131131131 4.61753602448312
132.132132132132 4.56630902240164
133.133133133133 4.5143538661578
134.134134134134 4.46167445682994
135.135135135135 4.40827550453646
136.136136136136 4.35416256015638
137.137137137137 4.2993420471937
138.138138138138 4.24382129371435
139.139139139139 4.18760856427962
140.14014014014 4.13071309179425
141.141141141141 4.07314510918256
142.142142142142 4.01491588080016
143.143143143143 3.95603773348373
144.144144144144 3.89652408713567
145.145145145145 3.83638948473523
146.146146146146 3.77564962166241
147.147147147147 3.71432137421561
148.148148148148 3.65242282719895
149.149149149149 3.58997330045029
150.15015015015 3.52699337417621
151.151151151151 3.46350491295576
152.152152152152 3.39953108827059
153.153153153153 3.33509639941514
154.154154154154 3.27022669263732
155.155155155155 3.20494917835674
156.156156156156 3.13929244630527
157.157157157157 3.07328647843266
158.158158158158 3.00696265941826
159.159159159159 2.94035378462934
160.16016016016 2.87349406536645
161.161161161161 2.80641913123651
162.162162162162 2.73916602949618
163.163163163163 2.67177322121009
164.164164164164 2.60428057407166
165.165165165165 2.53672935173848
166.166166166166 2.46916219953907
167.167167167167 2.4016231264142
168.168168168168 2.33415748296272
169.169169169169 2.26681193547041
170.17017017017 2.19963443580946
171.171171171171 2.13267418710657
172.172172172172 2.06598160508932
173.173173173173 1.99960827503323
174.174174174174 1.93360690424525
175.175175175175 1.86803127003501
176.176176176176 1.80293616314039
177.177177177177 1.73837732659171
178.178178178178 1.67441139001623
179.179179179179 1.61109579940404
180.18018018018 1.54848874237608
181.181181181181 1.48664906901583
182.182182182182 1.42563620834728
183.183183183183 1.36551008056429
184.184184184184 1.3063310051384
185.185185185185 1.24815960495553
186.186186186186 1.19105670665476
187.187187187187 1.13508323736611
188.188188188188 1.08030011806704
189.189189189189 1.02676815380087
190.19019019019 0.974547921022927
191.191191191191 0.923699652362357
192.192192192192 0.874283119109385
193.193193193193 0.82635751175836
194.194194194194 0.779981318956634
195.195195195195 0.735212205227961
196.196196196196 0.692106887856131
197.197197197197 0.650721013330225
198.198198198198 0.611109033766762
199.199199199199 0.573324083736079
200.2002002002 0.537417857930286
201.201201201201 0.503440490118094
202.202202202202 0.471440433837412
203.203203203203 0.44146434527986
204.204204204204 0.413556968822192
205.205205205205 0.387761025657794
206.206206206206 0.364117105977147
207.207207207207 0.342663565139086
208.208208208208 0.323436424265083
209.209209209209 0.306469275676468
210.21021021021 0.291793193579589
211.211211211211 0.279436650386419
212.212212212212 0.269425439038129
213.213213213213 0.261782601676758
214.214214214214 0.256528364985426
215.215215215215 0.253680082490696
216.216216216216 0.253252184091891
217.217217217217 0.255256133051518
218.218218218218 0.259700390648685
219.219219219219 0.266590388663765
220.22022022022 0.275928509827659
221.221221221221 0.287714076333249
222.222222222222 0.301943346470081
223.223223223223 0.318609519406398
224.224224224224 0.337702748105427
225.225225225225 0.359210160325766
226.226226226226 0.383115887618933
227.227227227227 0.409401102200888
228.228228228228 0.438044061539034
229.229229229229 0.469020160461809
230.23023023023 0.502301990565054
231.231231231231 0.537859406657737
232.232232232232 0.575659599959975
233.233233233233 0.615667177738288
234.234234234234 0.657844249037379
235.235235235235 0.702150516144044
236.236236236236 0.748543371397785
237.237237237237 0.7969779989438
238.238238238238 0.847407481008075
239.239239239239 0.89978290826053
240.24024024024 0.954053493821545
241.241241241241 1.01016669045875
242.242242242242 1.06806831051567
243.243243243243 1.12770264811077
244.244244244244 1.18901260314528
245.245245245245 1.25193980666049
246.246246246246 1.31642474708978
247.247247247247 1.38240689695796
248.248248248248 1.44982483958971
249.249249249249 1.51861639540018
250.25025025025 1.58871874735463
251.251251251251 1.6600685651988
252.252252252252 1.73260212807865
253.253253253253 1.80625544518667
254.254254254254 1.88096437409132
255.255255255255 1.95666473642701
256.256256256256 2.03329243064397
257.257257257257 2.11078354153944
258.258258258258 2.18907444631524
259.259259259259 2.26810191692969
260.26026026026 2.34780321853625
261.261261261261 2.42811620382465
262.262262262262 2.50897940310435
263.263263263263 2.59033210999376
264.264264264264 2.67211446260182
265.265265265265 2.75426752011154
266.266266266266 2.83673333469712
267.267267267267 2.91945501872791
268.268268268268 3.0023768072334
269.269269269269 3.08544411562283
270.27027027027 3.16860359267257
271.271271271271 3.25180316881176
272.272272272272 3.3349920997541
273.273273273273 3.418121005539
274.274274274274 3.5011419050603
275.275275275275 3.58400824617404
276.276276276276 3.66667493148935
277.277277277277 3.74909833995731
278.278278278278 3.83123634438315
279.279279279279 3.91304832499561
280.28028028028 3.99449517921535
281.281281281281 4.0755393277707
282.282282282282 4.15614471731491
283.283283283283 4.23627681970329
284.284284284284 4.31590262809259
285.285285285285 4.39499065002732
286.286286286286 4.47351089767951
287.287287287287 4.55143487540944
288.288288288288 4.62873556481487
289.289289289289 4.70538740743556
290.29029029029 4.78136628527882
291.291291291291 4.8566494993297
292.292292292292 4.93121574620683
293.293293293293 5.00504509312207
294.294294294294 5.07811895129846
295.295295295295 5.15042004799716
296.296296296296 5.22193239729943
297.297297297297 5.29264126978566
298.298298298298 5.36253316124784
299.299299299299 5.43159576056734
300.3003003003 5.49981791688417
301.301301301301 5.56718960617862
302.302302302302 5.63370189738042
303.303303303303 5.69934691811516
304.304304304304 5.76411782019176
305.305305305305 5.82800874492925
306.306306306306 5.89101478841532
307.307307307307 5.95313196678356
308.308308308308 6.01435718159068
309.309309309309 6.07468818536936
310.31031031031 6.13412354742742
311.311311311311 6.19266261995809
312.312312312312 6.2503055045217
313.313313313313 6.30705301895357
314.314314314314 6.36290666474841
315.315315315315 6.41786859496682
316.316316316316 6.47194158270471
317.317317317317 6.52512899016262
318.318318318318 6.5774347383475
319.319319319319 6.62886327743549
320.32032032032 6.67941955782089
321.321321321321 6.72910900187248
322.322322322322 6.77793747641542
323.323323323323 6.8259112659534
324.324324324324 6.87303704664306
325.325325325325 6.91932186102948
326.326326326326 6.96477309354958
327.327327327327 7.00939844680686
328.328328328328 7.05320591861967
329.329329329329 7.09620377984208
330.33033033033 7.13840055295549
331.331331331331 7.1798049914262
332.332332332332 7.22042605982362
333.333333333333 7.26027291469129
334.334334334334 7.29935488616239
335.335335335335 7.33768146030936
336.336336336336 7.37526226221683
337.337337337337 7.4121070397656
338.338338338338 7.44822564811472
339.339339339339 7.48362803486795
340.34034034034 7.51832422590989
341.341341341341 7.55232431189728
342.342342342342 7.58563843538924
343.343343343343 7.61827677860106
344.344344344344 7.65024955176497
345.345345345345 7.68156698208135
346.346346346346 7.71223930324372
347.347347347347 7.74227674552054
348.348348348348 7.77168952637684
349.349349349349 7.8004878416188
350.35035035035 7.82868185704407
351.351351351351 7.85628170058117
352.352352352352 7.88329745490105
353.353353353353 7.90973915048414
354.354354354354 7.93561675912648
355.355355355355 7.96094018786851
356.356356356356 7.98571927333076
357.357357357357 8.00996377644035
358.358358358358 8.03368337753301
359.359359359359 8.05688767181529
360.36036036036 8.07958616517222
361.361361361361 8.10178827030568
362.362362362362 8.12350330318938
363.363363363363 8.14474047982653
364.364364364364 8.16550891329672
365.365365365365 8.18581761107871
366.366366366366 8.20567547263662
367.367367367367 8.2250912872567
368.368368368368 8.24407373212304
369.369369369369 8.26263137062019
370.37037037037 8.28077265085169
371.371371371371 8.29850590436319
372.372372372372 8.31583934506001
373.373373373373 8.33278106830852
374.374374374374 8.34933905021188
375.375375375375 8.36552114705022
376.376376376376 8.38133509487642
377.377377377377 8.39678850925863
378.378378378378 8.41188888516087
379.379379379379 8.4266435969538
380.38038038038 8.44105989854765
381.381381381381 8.45514492363997
382.382382382382 8.46890568607085
383.383383383383 8.48234908027882
384.384384384384 8.49548188185072
385.385385385385 8.50831074815942
386.386386386386 8.52084221908298
387.387387387387 8.5330827178
388.388388388388 8.54503855165504
389.389389389389 8.55671591308944
390.39039039039 8.56812088063197
391.391391391391 8.57925941994505
392.392392392392 8.59013738492152
393.393393393393 8.600760518828
394.394394394394 8.61113445549051
395.395395395395 8.62126472051841
396.396396396396 8.63115673256317
397.397397397397 8.64081580460822
398.398398398398 8.65024714528662
399.399399399399 8.6594558602234
400.4004004004 8.66844695339958
401.401401401401 8.677225328535
402.402402402402 8.68579579048731
403.403403403403 8.69416304666457
404.404404404404 8.70233170844915
405.405405405405 8.71030629263058
406.406406406406 8.71809122284535
407.407407407407 8.72569083102151
408.408408408408 8.73310935882645
409.409409409409 8.74035095911587
410.41041041041 8.74741969738246
411.411411411411 8.75431955320261
412.412412412412 8.76105442167994
413.413413413413 8.76762811488403
414.414414414414 8.77404436328336
415.415415415415 8.78030681717111
416.416416416416 8.78641904808285
417.417417417417 8.7923845502051
418.418418418418 8.79820674177379
419.419419419419 8.80388896646183
420.42042042042 8.80943449475496
421.421421421421 8.81484652531519
422.422422422422 8.82012818633115
423.423423423423 8.82528253685472
424.424424424424 8.83031256812348
425.425425425425 8.83522120486836
426.426426426426 8.84001130660615
427.427427427427 8.84468566891641
428.428428428428 8.84924702470244
429.429429429429 8.85369804543602
430.43043043043 8.85804134238552
431.431431431431 8.86227946782738
432.432432432432 8.8664149162404
433.433433433433 8.87045012548312
434.434434434434 8.87438747795367
435.435435435435 8.87822930173237
436.436436436436 8.88197787170669
437.437437437437 8.88563541067875
438.438438438438 8.88920409045516
439.439439439439 8.89268603291922
440.44044044044 8.89608331108559
441.441441441441 8.89939795013723
442.442442442442 8.90263192844491
443.443443443443 8.90578717856913
444.444444444444 8.90886558824472
445.445445445446 8.91186900134794
446.446446446446 8.91479921884657
447.447447447447 8.9176579997327
448.448448448449 8.9204470619386
449.44944944945 8.92316808323572
450.45045045045 8.92582270211699
451.451451451451 8.92841251866258
452.452452452453 8.93093909538916
453.453453453454 8.93340395808315
454.454454454454 8.93580859661765
455.455455455455 8.93815446575375
456.456456456457 8.94044298592597
457.457457457458 8.9426755440124
458.458458458458 8.94485349408935
459.459459459459 8.9469781581711
460.460460460461 8.94905082693464
461.461461461462 8.95107276042981
462.462462462462 8.95304518877487
463.463463463463 8.95496931283801
464.464464464465 8.95684630490456
465.465465465466 8.95867730933064
466.466466466466 8.96046344318294
467.467467467467 8.9622057968653
468.468468468469 8.96390543473199
469.46946946947 8.96556339568812
470.470470470471 8.96718069377721
471.471471471471 8.96875831875626
472.472472472473 8.97029723665855
473.473473473474 8.97179839034423
474.474474474475 8.97326270003912
475.475475475475 8.9746910638618
476.476476476477 8.97608435833915
477.477477477478 8.97744343891078
478.478478478479 8.97876914042227
479.479479479479 8.98006227760766
480.480480480481 8.9813236455612
481.481481481482 8.98255402019876
482.482482482483 8.9837541587089
483.483483483484 8.98492479999399
484.484484484485 8.9860666651014
485.485485485486 8.9871804576451
486.486486486487 8.98826686421768
487.487487487488 8.98932655479327
488.488488488489 8.99036018312121
489.48948948949 8.99136838711088
490.490490490491 8.99235178920779
491.491491491492 8.99331099676112
492.492492492493 8.99424660238288
493.493493493494 8.99515918429889
494.494494494495 8.9960493066917
495.495495495496 8.99691752003563
496.496496496497 8.99776436142416
497.497497497498 8.9985903548898
498.498498498499 8.99939601171646
499.4994994995 9.00018183074472
500.500500500501 9.00094829867001
501.501501501502 9.00169589033383
502.502502502503 9.00242506900825
503.503503503504 9.00313628667375
504.504504504505 9.00382998429068
505.505505505506 9.00450659206419
506.506506506507 9.00516652970318
507.507507507508 9.0058102066731
508.508508508509 9.00643802244274
509.50950950951 9.00705036672539
510.510510510511 9.0076476197142
511.511511511512 9.00823015231204
512.512512512513 9.00879832635597
513.513513513514 9.00935249483639
514.514514514515 9.00989300211101
515.515515515516 9.01042018411373
516.516516516517 9.01093436855865
517.517517517518 9.01143587513916
518.518518518519 9.01192501572236
519.51951951952 9.01240209453889
520.520520520521 9.01286740836808
521.521521521522 9.01332124671892
522.522522522523 9.0137638920066
523.523523523524 9.01419561972473
524.524524524525 9.01461669861377
525.525525525526 9.01502739082503
526.526526526527 9.0154279520811
527.527527527528 9.01581863183218
528.528528528529 9.01619967340885
529.52952952953 9.01657131417106
530.530530530531 9.01693378565364
531.531531531532 9.01728731370819
532.532532532533 9.01763211864169
533.533533533534 9.0179684153517
534.534534534535 9.01829641345834
535.535535535536 9.01861631743305
536.536536536537 9.01892832672435
537.537537537538 9.01923263588041
538.538538538539 9.01952943466878
539.53953953954 9.01981890819322
540.540540540541 9.02010123700768
541.541541541542 9.0203765972275
542.542542542543 9.02064516063799
543.543543543544 9.02090709480032
544.544544544545 9.02116256315489
545.545545545546 9.02141172512215
546.546546546547 9.02165473620105
547.547547547548 9.02189174806503
548.548548548549 9.02212290865567
549.54954954955 9.02234836227419
550.550550550551 9.0225682496706
551.551551551552 9.0227827081307
552.552552552553 9.02299187156104
553.553553553554 9.02319587057177
554.554554554555 9.02339483255742
555.555555555556 9.02358888177586
556.556556556557 9.02377813942516
557.557557557558 9.0239627237187
558.558558558559 9.02414274995841
559.55955955956 9.02431833060626
560.560560560561 9.02448957535392
561.561561561562 9.02465659119084
562.562562562563 9.02481948247057
563.563563563564 9.02497835097551
564.564564564565 9.02513329598006
565.565565565566 9.02528441431226
566.566566566567 9.02543180041389
567.567567567568 9.02557554639911
568.568568568569 9.02571574211167
569.56956956957 9.02585247518074
570.570570570571 9.02598583107534
571.571571571572 9.02611589315744
572.572572572573 9.02624274273381
573.573573573574 9.02636645910655
574.574574574575 9.02648711962242
575.575575575576 9.02660479972089
576.576576576577 9.02671957298115
577.577577577578 9.02683151116779
578.578578578579 9.02694068427555
579.57957957958 9.02704716057279
580.580580580581 9.02715100664406
581.581581581582 9.02725228743149
582.582582582583 9.02735106627527
583.583583583584 9.02744740495307
584.584584584585 9.0275413637185
585.585585585586 9.0276330013387
586.586586586587 9.02772237513086
587.587587587588 9.02780954099802
588.588588588589 9.02789455346385
589.58958958959 9.02797746570665
590.590590590591 9.02805832959249
591.591591591592 9.02813719570753
592.592592592593 9.02821411338959
593.593593593594 9.02828913075889
594.594594594595 9.02836229474805
595.595595595596 9.02843365113137
596.596596596597 9.02850324455338
597.597597597598 9.02857111855666
598.598598598599 9.02863731560908
599.5995995996 9.02870187713019
600.600600600601 9.02876484351715
601.601601601602 9.02882625416989
602.602602602603 9.02888614751572
603.603603603604 9.02894456103328
604.604604604605 9.02900153127603
605.605605605606 9.02905709389491
606.606606606607 9.02911128366075
607.607607607608 9.02916413448587
608.608608608609 9.02921567944531
609.60960960961 9.02926595079746
610.610610610611 9.02931498000423
611.611611611612 9.02936279775068
612.612612612613 9.02940943396415
613.613613613614 9.02945491783304
614.614614614615 9.02949927782495
615.615615615616 9.02954254170452
616.616616616617 9.02958473655074
617.617617617618 9.02962588877392
618.618618618619 9.02966602413213
619.61961961962 9.02970516774734
620.620620620621 9.02974334412107
621.621621621622 9.02978057714975
622.622622622623 9.02981689013966
623.623623623624 9.02985230582142
624.624624624625 9.02988684636427
625.625625625626 9.02992053338993
626.626626626627 9.02995338798603
627.627627627628 9.02998543071941
628.628628628629 9.03001668164888
629.62962962963 9.03004716033782
630.630630630631 9.03007688586634
631.631631631632 9.03010587684335
632.632632632633 9.03013415141799
633.633633633634 9.03016172729118
634.634634634635 9.03018862172655
635.635635635636 9.0302148515613
636.636636636637 9.03024043321668
637.637637637638 9.03026538270837
638.638638638639 9.03028971565632
639.63963963964 9.0303134472947
640.640640640641 9.03033659248128
641.641641641642 9.0303591657068
642.642642642643 9.03038118110408
643.643643643644 9.0304026524567
644.644644644645 9.0304235932078
645.645645645646 9.03044401646839
646.646646646647 9.03046393502555
647.647647647648 9.03048336135049
648.648648648649 9.03050230760627
649.64964964965 9.03052078565548
650.650650650651 9.03053880706764
651.651651651652 9.03055638312641
652.652652652653 9.03057352483668
653.653653653654 9.03059024293146
654.654654654655 9.03060654787857
655.655655655656 9.03062244988717
656.656656656657 9.03063795891427
657.657657657658 9.03065308467078
658.658658658659 9.03066783662772
659.65965965966 9.0306822240221
660.660660660661 9.03069625586268
661.661661661662 9.03070994093567
662.662662662663 9.03072328781017
663.663663663664 9.03073630484353
664.664664664665 9.03074900018664
665.665665665666 9.03076138178898
666.666666666667 9.0307734574036
667.667667667668 9.030785234592
668.668668668669 9.0307967207288
669.66966966967 9.03080792300644
670.670670670671 9.03081884843964
671.671671671672 9.03082950386977
672.672672672673 9.03083989596916
673.673673673674 9.03085003124527
674.674674674675 9.03085991604476
675.675675675676 9.03086955655746
676.676676676677 9.03087895882028
677.677677677678 9.0308881287209
678.678678678679 9.03089707200157
679.67967967968 9.03090579426262
680.680680680681 9.03091430096599
681.681681681682 9.03092259743866
682.682682682683 9.03093068887598
683.683683683684 9.03093858034492
684.684684684685 9.03094627678722
685.685685685686 9.03095378302254
686.686686686687 9.03096110375141
687.687687687688 9.03096824355823
688.688688688689 9.03097520691408
689.68968968969 9.0309819981796
690.690690690691 9.03098862160762
691.691691691692 9.03099508134595
692.692692692693 9.0310013814398
693.693693693694 9.0310075258345
694.694694694695 9.03101351837788
695.695695695696 9.03101936282262
696.696696696697 9.03102506282872
697.697697697698 9.03103062196572
698.698698698699 9.03103604371496
699.6996996997 9.03104133147172
700.700700700701 9.03104648854741
701.701701701702 9.03105151817159
702.702702702703 9.03105642349399
703.703703703704 9.03106120758655
704.704704704705 9.03106587344528
705.705705705706 9.03107042399212
706.706706706707 9.03107486207683
707.707707707708 9.03107919047875
708.708708708709 9.03108341190852
709.70970970971 9.0310875290098
710.710710710711 9.03109154436092
711.711711711712 9.03109546047648
712.712712712713 9.03109927980896
713.713713713714 9.03110300475022
714.714714714715 9.031106637633
715.715715715716 9.03111018073242
716.716716716717 9.03111363626733
717.717717717718 9.0311170064018
718.718718718719 9.03112029324639
719.71971971972 9.03112349885948
720.720720720721 9.03112662524863
721.721721721722 9.03112967437176
722.722722722723 9.03113264813841
723.723723723724 9.03113554841091
724.724724724725 9.03113837700559
725.725725725726 9.03114113569389
726.726726726727 9.03114382620346
727.727727727728 9.03114645021926
728.728728728729 9.03114900938462
729.72972972973 9.03115150530224
730.730730730731 9.03115393953521
731.731731731732 9.03115631360802
732.732732732733 9.03115862900746
733.733733733734 9.03116088718357
734.734734734735 9.03116308955059
735.735735735736 9.03116523748775
736.736736736737 9.03116733234026
737.737737737738 9.03116937542005
738.738738738739 9.03117136800663
739.73973973974 9.03117331134787
740.740740740741 9.03117520666085
741.741741741742 9.03117705513254
742.742742742743 9.03117885792056
743.743743743744 9.03118061615396
744.744744744745 9.03118233093385
745.745745745746 9.03118400333416
746.746746746747 9.03118563440226
747.747747747748 9.03118722515963
748.748748748749 9.03118877660252
749.74974974975 9.03119028970256
750.750750750751 9.03119176540736
751.751751751752 9.0311932046411
752.752752752753 9.03119460830515
753.753753753754 9.03119597727856
754.754754754755 9.03119731241871
755.755755755756 9.03119861456173
756.756756756757 9.03119988452314
757.757757757758 9.03120112309829
758.758758758759 9.03120233106285
759.75975975976 9.03120350917333
760.760760760761 9.03120465816757
761.761761761762 9.03120577876515
762.762762762763 9.03120687166786
763.763763763764 9.03120793756017
764.764764764765 9.03120897710961
765.765765765766 9.03120999096725
766.766766766767 9.03121097976802
767.767767767768 9.03121194413119
768.768768768769 9.03121288466071
769.76976976977 9.03121380194562
770.770770770771 9.0312146965604
771.771771771772 9.03121556906531
772.772772772773 9.03121642000679
773.773773773774 9.03121724991777
774.774774774775 9.03121805931799
775.775775775776 9.03121884871437
776.776776776777 9.03121961860128
777.777777777778 9.0312203694609
778.778778778779 9.03122110176346
779.77977977978 9.0312218159676
780.780780780781 9.0312225125206
781.781781781782 9.0312231918587
782.782782782783 9.03122385440735
783.783783783784 9.03122450058149
784.784784784785 9.03122513078582
785.785785785786 9.03122574541501
786.786786786787 9.03122634485399
787.787787787788 9.03122692947819
788.788788788789 9.03122749965373
789.78978978979 9.0312280557377
790.790790790791 9.03122859807838
791.791791791792 9.03122912701542
792.792792792793 9.03122964288007
793.793793793794 9.03123014599542
794.794794794795 9.03123063667655
795.795795795796 9.03123111523078
796.796796796797 9.0312315819578
797.797797797798 9.03123203714993
798.798798798799 9.03123248109224
799.7997997998 9.03123291406276
800.800800800801 9.03123333633266
801.801801801802 9.03123374816638
802.802802802803 9.03123414982187
803.803803803804 9.03123454155066
804.804804804805 9.03123492359809
805.805805805806 9.03123529620343
806.806806806807 9.03123565960002
807.807807807808 9.03123601401547
808.808808808809 9.03123635967174
809.80980980981 9.0312366967853
810.810810810811 9.03123702556727
811.811811811812 9.03123734622359
812.812812812813 9.03123765895506
813.813813813814 9.03123796395753
814.814814814815 9.03123826142203
815.815815815816 9.03123855153487
816.816816816817 9.03123883447771
817.817817817818 9.03123911042777
818.818818818819 9.03123937955788
819.81981981982 9.03123964203659
820.820820820821 9.03123989802828
821.821821821822 9.03124014769325
822.822822822823 9.0312403911879
823.823823823824 9.0312406286647
824.824824824825 9.0312408602724
825.825825825826 9.03124108615604
826.826826826827 9.03124130645707
827.827827827828 9.03124152131349
828.828828828829 9.03124173085984
829.82982982983 9.03124193522736
830.830830830831 9.03124213454405
831.831831831832 9.03124232893474
832.832832832833 9.03124251852116
833.833833833834 9.03124270342205
834.834834834835 9.03124288375321
835.835835835836 9.03124305962758
836.836836836837 9.03124323115531
837.837837837838 9.03124339844383
838.838838838839 9.03124356159789
839.83983983984 9.03124372071969
840.840840840841 9.03124387590887
841.841841841842 9.03124402726264
842.842842842843 9.03124417487577
843.843843843844 9.03124431884073
844.844844844845 9.03124445924766
845.845845845846 9.03124459618451
846.846846846847 9.03124472973704
847.847847847848 9.03124485998889
848.848848848849 9.03124498702163
849.84984984985 9.03124511091482
850.850850850851 9.03124523174607
851.851851851852 9.03124534959101
852.852852852853 9.03124546452349
853.853853853854 9.03124557661547
854.854854854855 9.03124568593717
855.855855855856 9.03124579255702
856.856856856857 9.03124589654182
857.857857857858 9.03124599795669
858.858858858859 9.03124609686515
859.85985985986 9.03124619332913
860.860860860861 9.03124628740906
861.861861861862 9.03124637916385
862.862862862863 9.03124646865097
863.863863863864 9.03124655592646
864.864864864865 9.03124664104498
865.865865865866 9.03124672405984
866.866866866867 9.03124680502303
867.867867867868 9.03124688398526
868.868868868869 9.03124696099598
869.86986986987 9.03124703610341
870.870870870871 9.0312471093546
871.871871871872 9.03124718079543
872.872872872873 9.03124725047064
873.873873873874 9.03124731842386
874.874874874875 9.03124738469764
875.875875875876 9.03124744933351
876.876876876877 9.03124751237194
877.877877877878 9.0312475738524
878.878878878879 9.0312476338134
879.87987987988 9.0312476922925
880.880880880881 9.03124774932632
881.881881881882 9.03124780495057
882.882882882883 9.0312478592001
883.883883883884 9.03124791210889
884.884884884885 9.03124796371006
885.885885885886 9.03124801403593
886.886886886887 9.03124806311802
887.887887887888 9.03124811098707
888.888888888889 9.03124815767308
889.88988988989 9.03124820320524
890.890890890891 9.03124824761211
891.891891891892 9.03124829092149
892.892892892893 9.0312483331605
893.893893893894 9.03124837435559
894.894894894895 9.03124841453257
895.895895895896 9.0312484537166
896.896896896897 9.0312484919322
897.897897897898 9.03124852920333
898.898898898899 9.03124856555333
899.8998998999 9.03124860100495
900.900900900901 9.03124863558041
901.901901901902 9.03124866930134
902.902902902903 9.03124870218888
903.903903903904 9.03124873426362
904.904904904905 9.03124876554566
905.905905905906 9.03124879605457
906.906906906907 9.03124882580947
907.907907907908 9.031248854829
908.908908908909 9.03124888313131
909.90990990991 9.03124891073416
910.910910910911 9.03124893765482
911.911911911912 9.03124896391014
912.912912912913 9.03124898951658
913.913913913914 9.03124901449016
914.914914914915 9.03124903884654
915.915915915916 9.03124906260096
916.916916916917 9.03124908576829
917.917917917918 9.03124910836307
918.918918918919 9.03124913039943
919.91991991992 9.03124915189116
920.920920920921 9.03124917285175
921.921921921922 9.0312491932943
922.922922922923 9.03124921323162
923.923923923924 9.03124923267621
924.924924924925 9.03124925164022
925.925925925926 9.03124927013555
926.926926926927 9.03124928817379
927.927927927928 9.03124930576621
928.928928928929 9.03124932292384
929.92992992993 9.03124933965745
930.930930930931 9.03124935597747
931.931931931932 9.03124937189417
932.932932932933 9.03124938741748
933.933933933934 9.03124940255715
934.934934934935 9.03124941732264
935.935935935936 9.03124943172322
936.936936936937 9.0312494457679
937.937937937938 9.03124945946546
938.938938938939 9.0312494728245
939.93993993994 9.03124948585337
940.940940940941 9.03124949856025
941.941941941942 9.03124951095307
942.942942942943 9.03124952303963
943.943943943944 9.03124953482746
944.944944944945 9.03124954632397
945.945945945946 9.03124955753634
946.946946946947 9.0312495684716
947.947947947948 9.03124957913661
948.948948948949 9.03124958953804
949.94994994995 9.0312495996824
950.950950950951 9.03124960957604
951.951951951952 9.03124961922518
952.952952952953 9.03124962863583
953.953953953954 9.03124963781391
954.954954954955 9.03124964676515
955.955955955956 9.03124965549517
956.956956956957 9.03124966400944
957.957957957958 9.03124967231327
958.958958958959 9.03124968041188
959.95995995996 9.03124968831034
960.960960960961 9.0312496960136
961.961961961962 9.03124970352646
962.962962962963 9.03124971085366
963.963963963964 9.03124971799976
964.964964964965 9.03124972496926
965.965965965966 9.0312497317665
966.966966966967 9.03124973839576
967.967967967968 9.03124974486117
968.968968968969 9.03124975116681
969.96996996997 9.03124975731659
970.970970970971 9.03124976331439
971.971971971972 9.03124976916395
972.972972972973 9.03124977486896
973.973973973974 9.03124978043295
974.974974974975 9.03124978585944
975.975975975976 9.03124979115182
976.976976976977 9.03124979631339
977.977977977978 9.0312498013474
978.978978978979 9.031249806257
979.97997997998 9.03124981104526
980.980980980981 9.03124981571518
981.981981981982 9.03124982026969
982.982982982983 9.03124982471163
983.983983983984 9.03124982904379
984.984984984985 9.0312498332689
985.985985985986 9.03124983738956
986.986986986987 9.0312498414084
987.987987987988 9.03124984532792
988.988988988989 9.03124984915055
989.98998998999 9.03124985287872
990.990990990991 9.03124985651475
991.991991991992 9.03124986006092
992.992992992993 9.03124986351944
993.993993993994 9.03124986689249
994.994994994995 9.03124987018218
995.995995995996 9.03124987339056
996.996996996997 9.03124987651965
997.997997997998 9.0312498795714
998.998998998999 9.03124988254773
1000 9.0312498854505
};
\addplot [very thick, orange2301590]
table {%
0 7.40925
1.001001001001 7.40592694787314
2.002002002002 7.40250809873864
3.003003003003 7.39899046101761
4.004004004004 7.39537094159544
5.00500500500501 7.39164634226348
6.00600600600601 7.38781335605439
7.00700700700701 7.38386856347124
8.00800800800801 7.37980842861097
9.00900900900901 7.37562929518293
10.01001001001 7.3713273824245
11.011011011011 7.36689878091593
12.012012012012 7.36233944829772
13.013013013013 7.35764520489465
14.014014014014 7.35281172925157
15.015015015015 7.34783455358734
16.016016016016 7.34270905917453
17.017017017017 7.33743047165402
18.018018018018 7.33199385629517
19.019019019019 7.32639411321421
20.02002002002 7.32062597256545
21.021021021021 7.3146839897221
22.022022022022 7.30856254046613
23.023023023023 7.30225581620927
24.024024024024 7.29575781927039
25.025025025025 7.28906235823774
26.026026026026 7.28216304344846
27.027027027027 7.27505328262169
28.028028028028 7.2677262766862
29.029029029029 7.26017501584829
30.03003003003 7.25239227595133
31.031031031031 7.24437061518393
32.032032032032 7.23610237120032
33.033033033033 7.2275796587236
34.034034034034 7.21879436770998
35.035035035035 7.20973816216041
36.036036036036 7.20040247967523
37.037037037037 7.19077853185659
38.038038038038 7.18085730567453
39.039039039039 7.17062956592317
40.04004004004 7.16008585890587
41.041041041041 7.14921651750099
42.042042042042 7.13801166777364
43.043043043043 7.12646123731332
44.044044044044 7.11455496549295
45.0450450450451 7.10228241586092
46.0460460460461 7.08963299089521
47.0470470470471 7.07659594936644
48.0480480480481 7.0631604265752
49.0490490490491 7.04931545774879
50.0500500500501 7.03505000490192
51.0510510510511 7.02035298748629
52.0520520520521 7.00521331717454
53.0530530530531 6.98961993714422
54.0540540540541 6.97356186624771
55.0550550550551 6.95702824847327
56.0560560560561 6.94000840812114
57.0570570570571 6.9224919111352
58.0580580580581 6.90446863304586
59.0590590590591 6.88592883399207
60.0600600600601 6.86686324129936
61.0610610610611 6.84726314009546
62.0620620620621 6.82712047244504
63.0630630630631 6.80642794547881
64.0640640640641 6.78517914897865
65.0650650650651 6.76336868285883
66.0660660660661 6.74099229495169
67.0670670670671 6.71804702946363
68.0680680680681 6.69453138641157
69.0690690690691 6.67044549228064
70.0700700700701 6.64579128205764
71.0710710710711 6.62057269269168
72.0720720720721 6.59479586790983
73.0730730730731 6.56846937417149
74.0740740740741 6.54160442737782
75.0750750750751 6.51421512976077
76.0760760760761 6.48631871615861
77.0770770770771 6.45793580864103
78.0780780780781 6.42909067817465
79.0790790790791 6.39981151172135
80.0800800800801 6.37013068283505
81.0810810810811 6.34008502347103
82.0820820820821 6.30971609434613
83.0830830830831 6.27907045079178
84.0840840840841 6.24819990062931
85.0850850850851 6.21716175017353
86.0860860860861 6.18601903404308
87.0870870870871 6.15484072403338
88.0880880880881 6.12370191189955
89.0890890890891 6.09268396051444
90.0900900900901 6.06187461752415
91.0910910910911 6.03136808533407
92.0920920920921 6.00126504103959
93.0930930930931 5.97167259978313
94.0940940940941 5.94270421499174
95.0950950950951 5.91447950904479
96.0960960960961 5.88712402815676
97.0970970970971 5.86076891565364
98.0980980980981 5.83555049838703
99.0990990990991 5.81160978178138
100.1001001001 5.78909184995515
101.101101101101 5.76814516850207
102.102102102102 5.74892078886268
103.103103103103 5.73157145475328
104.104104104104 5.71625061283485
105.105105105105 5.70311133167881
106.106106106106 5.69230513508922
107.107107107107 5.68398075793651
108.108108108108 5.67828283480054
109.109109109109 5.6753505338592
110.11011011011 5.67531615053487
111.111111111111 5.6783036773619
112.112112112112 5.68442736829837
113.113113113113 5.69379031720845
114.114114114114 5.70648307142345
115.115115115115 5.72258230208998
116.116116116116 5.7421495533802
117.117117117117 5.76523009252993
118.118118118118 5.79185188205473
119.119119119119 5.8220246943581
120.12012012012 5.85573938729042
121.121121121121 5.89296735706174
122.122122122122 5.93366018229222
123.123123123123 5.97774946995592
124.124124124124 6.02514691060567
125.125125125125 6.07574454664366
126.126126126126 6.12941525361811
127.127127127127 6.18601343068331
128.128128128128 6.24537589256447
129.129129129129 6.30732295172413
130.13013013013 6.37165967603595
131.131131131131 6.43817730422355
132.132132132132 6.50665479869949
133.133133133133 6.57686051330498
134.134134134134 6.64855395185313
135.135135135135 6.72148759234664
136.136136136136 6.79540875128374
137.137137137137 6.87006146257668
138.138138138138 6.94518834625721
139.139139139139 7.02053244329203
140.14014014014 7.09583899442368
141.141141141141 7.17085714292064
142.142142142142 7.24534154339469
143.143143143143 7.31905386134378
144.144144144144 7.39176415072821
145.145145145145 7.46325209960991
146.146146146146 7.53330813660602
147.147147147147 7.6017343935642
148.148148148148 7.66834552239881
149.149149149149 7.7329693663869
150.15015015015 7.79544748837024
151.151151151151 7.85563556021732
152.152152152152 7.91340361954583
153.153153153153 7.96863620108369
154.154154154154 8.02123235115213
155.155155155155 8.0711055345938
156.156156156156 8.11818344405497
157.157157157157 8.16240772187945
158.158158158158 8.20373360500511
159.159159159159 8.24212950319428
160.16016016016 8.27757652070286
161.161161161161 8.31006793112473
162.162162162162 8.33960861466457
163.163163163163 8.36621446651742
164.164164164164 8.38991178439098
165.165165165165 8.41073664251834
166.166166166166 8.42873425879403
167.167167167167 8.44395836094118
168.168168168168 8.45647055689894
169.169169169169 8.46633971391682
170.17017017017 8.47364135016911
171.171171171171 8.478457042064
172.172172172172 8.48087384982529
173.173173173173 8.48098376337422
174.174174174174 8.47888317003664
175.175175175175 8.47467234514862
176.176176176176 8.46845496623138
177.177177177177 8.46033765105336
178.178178178178 8.45042951959165
179.179179179179 8.43884177964469
180.18018018018 8.42568733563066
181.181181181181 8.41108041992762
182.182182182182 8.39513624597024
183.183183183183 8.3779706822091
184.184184184184 8.35969994595996
185.185185185185 8.34044031611827
186.186186186186 8.32030786368524
187.187187187187 8.29941819904314
188.188188188188 8.27788623492658
189.189189189189 8.25582596405981
190.19019019019 8.23335025046609
191.191191191191 8.21057063350073
192.192192192192 8.18759714371321
193.193193193193 8.16453812970314
194.194194194194 8.1415000951988
195.195195195195 8.11858754565355
196.196196196196 8.09590284372367
197.197197197197 8.07354607305933
198.198198198198 8.05161490990819
199.199199199199 8.03020450209729
200.2002002002 8.0094073550226
201.201201201201 7.98931322433635
202.202202202202 7.97000901507977
203.203203203203 7.95157868706241
204.204204204204 7.93410316633835
205.205205205205 7.91766026267468
206.206206206206 7.90232459294778
207.207207207207 7.88816751043853
208.208208208208 7.87525704002825
209.209209209209 7.86365781932322
210.21021021021 7.85343104575678
211.211211211211 7.84463442973468
212.212212212212 7.83732215390131
213.213213213213 7.83154483861223
214.214214214214 7.82734951370176
215.215215215215 7.8247795966344
216.216216216216 7.82387487712392
217.217217217217 7.82467150829729
218.218218218218 7.82720200446895
219.219219219219 7.83149524557794
220.22022022022 7.8375764883236
221.221221221221 7.84546738401734
222.222222222222 7.85518600314726
223.223223223223 7.86674686663043
224.224224224224 7.88016098370385
225.225225225225 7.89543589638095
226.226226226226 7.91257573037504
227.227227227227 7.93158125236568
228.228228228228 7.95244993345821
229.229229229229 7.97517601866124
230.23023023023 7.99975060218181
231.231231231231 8.02616170831381
232.232232232232 8.05439437767178
233.233233233233 8.08443075850005
234.234234234234 8.11625020276679
235.235235235235 8.14982936673285
236.236236236236 8.18514231566825
237.237237237237 8.22216063237348
238.238238238238 8.26085352914924
239.239239239239 8.30118796284645
240.24024024024 8.34312875261975
241.241241241241 8.38663869999954
242.242242242242 8.43167871089356
243.243243243243 8.47820791912565
244.244244244244 8.52618381111919
245.245245245245 8.57556235133415
246.246246246246 8.62629810807036
247.247247247247 8.67834437925558
248.248248248248 8.73165331784437
249.249249249249 8.78617605646349
250.25025025025 8.84186283095083
251.251251251251 8.89866310244739
252.252252252252 8.95652567771661
253.253253253253 9.01539882738056
254.254254254254 9.07523040177956
255.255255255255 9.13596794417943
256.256256256256 9.19755880106933
257.257257257257 9.25995022931256
258.258258258258 9.32308949993248
259.259259259259 9.38692399833629
260.26026026026 9.45140132079982
261.261261261261 9.51646936705721
262.262262262262 9.5820764288603
263.263263263263 9.64817127439274
264.264264264264 9.71470322844446
265.265265265265 9.78162224827186
266.266266266266 9.84887899508848
267.267267267267 9.91642490114992
268.268268268268 9.98421223241474
269.269269269269 10.0521941467805
270.27027027027 10.1203247479111
271.271271271271 10.1885591346867
272.272272272272 10.2568534463223
273.273273273273 10.3251649032165
274.274274274274 10.3934518436023
275.275275275275 10.4616737560849
276.276276276276 10.5297913081642
277.277277277277 10.5977663708455
278.278278278278 10.6655620394543
279.279279279279 10.7331426507777
280.28028028028 10.8004737966612
281.281281281281 10.8675223341958
282.282282282282 10.9342563926367
283.283283283283 11.000645377196
284.284284284284 11.0666599698591
285.285285285285 11.1322721273714
286.286286286286 11.1974550765493
287.287287287287 11.2621833070658
288.288288288288 11.3264325618631
289.289289289289 11.3901798253445
290.29029029029 11.4534033094939
291.291291291291 11.5160824380747
292.292292292292 11.5781978290503
293.293293293293 11.6397312753743
294.294294294294 11.7006657242868
295.295295295295 11.7609852552563
296.296296296296 11.8206750566998
297.297297297297 11.8797214016097
298.298298298298 11.9381116222114
299.299299299299 11.9958340837743
300.3003003003 12.0528781576876
301.301301301301 12.1092341939151
302.302302302302 12.1648934929317
303.303303303303 12.219848277243
304.304304304304 12.2740916625839
305.305305305305 12.3276176288845
306.306306306306 12.3804209910908
307.307307307307 12.4324973699178
308.308308308308 12.4838431626121
309.309309309309 12.5344555137926
310.31031031031 12.5843322864352
311.311311311311 12.6334720330619
312.312312312312 12.6818739671905
313.313313313313 12.7295379350954
314.314314314314 12.7764643879285
315.315315315315 12.8226543542403
316.316316316316 12.8681094129428
317.317317317317 12.9128316667472
318.318318318318 12.9568237161093
319.319319319319 13.0000886337087
320.32032032032 13.0426299394871
321.321321321321 13.0844515762667
322.322322322322 13.1255578859669
323.323323323323 13.1659535864335
324.324324324324 13.2056437488943
325.325325325325 13.2446337760501
326.326326326326 13.2829293808087
327.327327327327 13.3205365656678
328.328328328328 13.3574616027484
329.329329329329 13.3937110144827
330.33033033033 13.4292915549527
331.331331331331 13.4642101918803
332.332332332332 13.4984740892626
333.333333333333 13.5320905906499
334.334334334334 13.5650672030572
335.335335335335 13.5974115815038
336.336336336336 13.6291315141724
337.337337337337 13.6602349081756
338.338338338338 13.6907297759236
339.339339339339 13.7206242220779
340.34034034034 13.7499264310824
341.341341341341 13.7786446552571
342.342342342342 13.806787203444
343.343343343343 13.8343624301902
344.344344344344 13.8613787254546
345.345345345345 13.8878445048266
346.346346346346 13.9137682002395
347.347347347347 13.9391582511676
348.348348348348 13.9640230962895
349.349349349349 13.988371165607
350.35035035035 14.0122108730009
351.351351351351 14.0355506092138
352.352352352352 14.0583987352416
353.353353353353 14.0807635761227
354.354354354354 14.1026534151088
355.355355355355 14.1240764882039
356.356356356356 14.1450409790591
357.357357357357 14.1655550142073
358.358358358358 14.1856266586266
359.359359359359 14.2052639116183
360.36036036036 14.2244747029867
361.361361361361 14.2432668895091
362.362362362362 14.2616482516823
363.363363363363 14.2796264907353
364.364364364364 14.2972092258943
365.365365365365 14.3144039918919
366.366366366366 14.3312182367057
367.367367367367 14.3476593195186
368.368368368368 14.363734508889
369.369369369369 14.3794509811203
370.37037037037 14.3948158188214
371.371371371371 14.4098360096474
372.372372372372 14.4245184452121
373.373373373373 14.4388699201626
374.374374374374 14.4528971314087
375.375375375375 14.4666066774978
376.376376376376 14.4800050581271
377.377377377377 14.4930986737869
378.378378378378 14.5058938255264
379.379379379379 14.5183967148344
380.38038038038 14.5306134436307
381.381381381381 14.5425500143575
382.382382382382 14.554212330169
383.383383383383 14.5656061952098
384.384384384384 14.5767373149778
385.385385385385 14.5876112967661
386.386386386386 14.5982336501781
387.387387387387 14.6086097877111
388.388388388388 14.6187450254036
389.389389389389 14.6286445835411
390.39039039039 14.6383135874173
391.391391391391 14.6477570681447
392.392392392392 14.6569799635122
393.393393393393 14.6659871188852
394.394394394394 14.6747832881446
395.395395395395 14.6833731346609
396.396396396396 14.6917612323015
397.397397397397 14.6999520664659
398.398398398398 14.7079500351485
399.399399399399 14.7157594500232
400.4004004004 14.7233845375504
401.401401401401 14.730829440101
402.402402402402 14.7380982170969
403.403403403403 14.7451948461652
404.404404404404 14.7521232243034
405.405405405405 14.758887169055
406.406406406406 14.7654904196922
407.407407407407 14.7719366384045
408.408408408408 14.7782294114919
409.409409409409 14.7843722505607
410.41041041041 14.7903685937205
411.411411411411 14.7962218067811
412.412412412412 14.8019351844479
413.413413413413 14.8075119515149
414.414414414414 14.8129552640538
415.415415415415 14.8182682105988
416.416416416416 14.8234538133246
417.417417417417 14.8285150292194
418.418418418418 14.8334547512486
419.419419419419 14.838275809512
420.42042042042 14.8429809723908
421.421421421421 14.8475729476855
422.422422422422 14.8520543837437
423.423423423423 14.8564278705769
424.424424424424 14.8606959409663
425.425425425425 14.8648610715563
426.426426426426 14.8689256839369
427.427427427427 14.8728921457125
428.428428428428 14.8767627715583
429.429429429429 14.8805398242642
430.43043043043 14.8842255157637
431.431431431431 14.8878220081511
432.432432432432 14.8913314146833
433.433433433433 14.8947558007681
434.434434434434 14.8980971849389
435.435435435435 14.901357539814
436.436436436436 14.9045387930427
437.437437437437 14.9076428282358
438.438438438438 14.9106714858825
439.439439439439 14.9136265642522
440.44044044044 14.916509820282
441.441441441441 14.9193229704497
442.442442442442 14.9220676916317
443.443443443443 14.9247456219472
444.444444444444 14.9273583615875
445.445445445446 14.9299074736306
446.446446446446 14.9323944848421
447.447447447447 14.9348208864616
448.448448448449 14.9371881349744
449.44944944945 14.9394976528703
450.45045045045 14.9417508293872
451.451451451451 14.943949021242
452.452452452453 14.9460935533465
453.453453453454 14.9481857195115
454.454454454454 14.9502267831357
455.455455455455 14.9522179778822
456.456456456457 14.9541605083422
457.457457457458 14.956055550685
458.458458458458 14.9579042532953
459.459459459459 14.9597077373985
460.460460460461 14.9614670976726
461.461461461462 14.9631834028488
462.462462462462 14.9648576962985
463.463463463463 14.9664909966103
464.464464464465 14.9680842981533
465.465465465466 14.96963857163
466.466466466466 14.9711547646171
467.467467467467 14.9726338020956
468.468468468469 14.9740765869692
469.46946946947 14.9754840005724
470.470470470471 14.9768569031673
471.471471471471 14.9781961344301
472.472472472473 14.9795025139274
473.473473473474 14.9807768415821
474.474474474475 14.9820198981292
475.475475475475 14.9832324455619
476.476476476477 14.9844152275682
477.477477477478 14.9855689699574
478.478478478479 14.9866943810782
479.479479479479 14.9877921522266
480.480480480481 14.9888629580458
481.481481481482 14.9899074569166
482.482482482483 14.9909262913395
483.483483483484 14.9919200883081
484.484484484485 14.9928894596743
485.485485485486 14.9938350025057
486.486486486487 14.9947572994341
487.487487487488 14.9956569189971
488.488488488489 14.9965344159716
489.48948948949 14.9973903316995
490.490490490491 14.998225194407
491.491491491492 14.999039519515
492.492492492493 14.9998338099444
493.493493493494 15.000608556413
494.494494494495 15.0013642377262
495.495495495496 15.0021013210607
496.496496496497 15.0028202622426
497.497497497498 15.0035215060176
498.498498498499 15.0042054863165
499.4994994995 15.0048726265137
500.500500500501 15.0055233396799
501.501501501502 15.0061580288288
502.502502502503 15.0067770871587
503.503503503504 15.0073808982877
504.504504504505 15.0079698364839
505.505505505506 15.0085442668903
506.506506506507 15.0091045457438
507.507507507508 15.00965102059
508.508508508509 15.0101840304922
509.50950950951 15.0107039062363
510.510510510511 15.0112109705297
511.511511511512 15.0117055381967
512.512512512513 15.012187916369
513.513513513514 15.0126584046709
514.514514514515 15.0131172954015
515.515515515516 15.0135648737114
516.516516516517 15.0140014177757
517.517517517518 15.0144271989633
518.518518518519 15.0148424820012
519.51951951952 15.0152475251359
520.520520520521 15.0156425802905
521.521521521522 15.016027893218
522.522522522523 15.0164037036509
523.523523523524 15.0167702454479
524.524524524525 15.0171277467361
525.525525525526 15.0174764300504
526.526526526527 15.0178165124698
527.527527527528 15.0181482057497
528.528528528529 15.0184717164517
529.52952952953 15.0187872460698
530.530530530531 15.0190949911543
531.531531531532 15.0193951434315
532.532532532533 15.0196878899219
533.533533533534 15.0199734130546
534.534534534535 15.0202518907796
535.535535535536 15.0205234966764
536.536536536537 15.0207884000614
537.537537537538 15.0210467660917
538.538538538539 15.0212987558664
539.53953953954 15.021544526526
540.540540540541 15.0217842313493
541.541541541542 15.0220180198473
542.542542542543 15.0222460378557
543.543543543544 15.0224684276245
544.544544544545 15.0226853279059
545.545545545546 15.0228968740399
546.546546546547 15.0231031980377
547.547547547548 15.0233044286632
548.548548548549 15.0235006915126
549.54954954955 15.0236921090917
550.550550550551 15.0238788008919
551.551551551552 15.0240608834642
552.552552552553 15.0242384704907
553.553553553554 15.0244116728554
554.554554554555 15.0245805987126
555.555555555556 15.024745353554
556.556556556557 15.0249060402736
557.557557557558 15.0250627592321
558.558558558559 15.0252156083183
559.55955955956 15.0253646830105
560.560560560561 15.0255100764349
561.561561561562 15.025651879424
562.562562562563 15.0257901805726
563.563563563564 15.0259250662929
564.564564564565 15.0260566208677
565.565565565566 15.0261849265033
566.566566566567 15.0263100633801
567.567567567568 15.0264321097027
568.568568568569 15.026551141748
569.56956956957 15.0266672339131
570.570570570571 15.026780458761
571.571571571572 15.0268908870663
572.572572572573 15.0269985878584
573.573573573574 15.0271036284653
574.574574574575 15.0272060745545
575.575575575576 15.0273059901749
576.576576576577 15.0274034377955
577.577577577578 15.0274984783452
578.578578578579 15.0275911712503
579.57957957958 15.0276815744712
580.580580580581 15.0277697445391
581.581581581582 15.0278557365907
582.582582582583 15.0279396044027
583.583583583584 15.0280214004254
584.584584584585 15.028101175815
585.585585585586 15.0281789804659
586.586586586587 15.0282548630413
587.587587587588 15.0283288710041
588.588588588589 15.028401050646
589.58958958959 15.0284714471164
590.590590590591 15.0285401044508
591.591591591592 15.028607065598
592.592592592593 15.0286723724469
593.593593593594 15.0287360658529
594.594594594595 15.0287981856629
595.595595595596 15.0288587707404
596.596596596597 15.0289178589899
597.597597597598 15.0289754873803
598.598598598599 15.0290316919679
599.5995995996 15.0290865079191
600.600600600601 15.0291399695324
601.601601601602 15.0291921102594
602.602602602603 15.0292429627261
603.603603603604 15.0292925587532
604.604604604605 15.0293409293756
605.605605605606 15.0293881048622
606.606606606607 15.0294341147346
607.607607607608 15.0294789877854
608.608608608609 15.0295227520966
609.60960960961 15.0295654350567
610.610610610611 15.0296070633778
611.611611611612 15.0296476631128
612.612612612613 15.0296872596711
613.613613613614 15.0297258778346
614.614614614615 15.0297635417736
615.615615615616 15.0298002750611
616.616616616617 15.0298361006883
617.617617617618 15.0298710410786
618.618618618619 15.0299051181016
619.61961961962 15.0299383530868
620.620620620621 15.0299707668371
621.621621621622 15.0300023796414
622.622622622623 15.0300332112878
623.623623623624 15.0300632810756
624.624624624625 15.0300926078272
625.625625625626 15.0301212099005
626.626626626627 15.0301491051997
627.627627627628 15.0301763111871
628.628628628629 15.0302028448933
629.62962962963 15.0302287229286
630.630630630631 15.0302539614927
631.631631631632 15.0302785763856
632.632632632633 15.0303025830166
633.633633633634 15.0303259964145
634.634634634635 15.0303488312371
635.635635635636 15.0303711017798
636.636636636637 15.030392821985
637.637637637638 15.0304140054508
638.638638638639 15.0304346654392
639.63963963964 15.0304548148848
640.640640640641 15.0304744664024
641.641641641642 15.0304936322955
642.642642642643 15.0305123245634
643.643643643644 15.0305305549091
644.644644644645 15.0305483347464
645.645645645646 15.0305656752072
646.646646646647 15.0305825871483
647.647647647648 15.0305990811585
648.648648648649 15.0306151675646
649.64964964965 15.0306308564387
650.650650650651 15.0306461576039
651.651651651652 15.0306610806405
652.652652652653 15.0306756348921
653.653653653654 15.0306898294718
654.654654654655 15.0307036732671
655.655655655656 15.0307171749461
656.656656656657 15.0307303429629
657.657657657658 15.0307431855625
658.658658658659 15.0307557107863
659.65965965966 15.0307679264769
660.660660660661 15.0307798402833
661.661661661662 15.0307914596654
662.662662662663 15.0308027918988
663.663663663664 15.0308138440792
664.664664664665 15.0308246231273
665.665665665666 15.0308351357926
666.666666666667 15.0308453886577
667.667667667668 15.0308553881429
668.668668668669 15.0308651405094
669.66966966967 15.0308746518641
670.670670670671 15.0308839281629
671.671671671672 15.0308929752144
672.672672672673 15.0309017986837
673.673673673674 15.0309104040961
674.674674674675 15.0309187968402
675.675675675676 15.0309269821715
676.676676676677 15.0309349652156
677.677677677678 15.0309427509716
678.678678678679 15.0309503443147
679.67967967968 15.0309577500001
680.680680680681 15.0309649726653
681.681681681682 15.030972016833
682.682682682683 15.0309788869145
683.683683683684 15.0309855872118
684.684684684685 15.0309921219208
685.685685685686 15.0309984951336
686.686686686687 15.0310047108412
687.687687687688 15.031010772936
688.688688688689 15.0310166852142
689.68968968969 15.0310224513782
690.690690690691 15.031028075039
691.691691691692 15.0310335597181
692.692692692693 15.0310389088503
693.693693693694 15.0310441257852
694.694694694695 15.03104921379
695.695695695696 15.0310541760508
696.696696696697 15.0310590156753
697.697697697698 15.031063735694
698.698698698699 15.031068339063
699.6996996997 15.0310728286648
700.700700700701 15.0310772073113
701.701701701702 15.0310814777442
702.702702702703 15.0310856426381
703.703703703704 15.0310897046011
704.704704704705 15.031093666177
705.705705705706 15.0310975298467
706.706706706707 15.0311012980298
707.707707707708 15.031104973086
708.708708708709 15.031108557317
709.70970970971 15.0311120529673
710.710710710711 15.031115462226
711.711711711712 15.0311187872282
712.712712712713 15.0311220300561
713.713713713714 15.0311251927406
714.714714714715 15.0311282772624
715.715715715716 15.031131285553
716.716716716717 15.0311342194965
717.717717717718 15.0311370809303
718.718718718719 15.0311398716462
719.71971971972 15.0311425933921
720.720720720721 15.0311452478725
721.721721721722 15.0311478367496
722.722722722723 15.0311503616449
723.723723723724 15.0311528241396
724.724724724725 15.0311552257757
725.725725725726 15.0311575680574
726.726726726727 15.0311598524516
727.727727727728 15.0311620803888
728.728728728729 15.0311642532644
729.72972972973 15.0311663724391
730.730730730731 15.03116843924
731.731731731732 15.0311704549617
732.732732732733 15.0311724208663
733.733733733734 15.0311743381851
734.734734734735 15.0311762081188
735.735735735736 15.0311780318386
736.736736736737 15.0311798104865
737.737737737738 15.0311815451764
738.738738738739 15.0311832369948
739.73973973974 15.0311848870011
740.740740740741 15.0311864962288
741.741741741742 15.0311880656855
742.742742742743 15.0311895963542
743.743743743744 15.0311910891936
744.744744744745 15.0311925451385
745.745745745746 15.0311939651007
746.746746746747 15.0311953499696
747.747747747748 15.0311967006124
748.748748748749 15.031198017875
749.74974974975 15.0311993025823
750.750750750751 15.031200555539
751.751751751752 15.0312017775297
752.752752752753 15.0312029693197
753.753753753754 15.0312041316554
754.754754754755 15.0312052652648
755.755755755756 15.0312063708578
756.756756756757 15.0312074491267
757.757757757758 15.0312085007469
758.758758758759 15.0312095263771
759.75975975976 15.0312105266594
760.760760760761 15.0312115022204
761.761761761762 15.0312124536711
762.762762762763 15.0312133816072
763.763763763764 15.03121428661
764.764764764765 15.0312151692462
765.765765765766 15.0312160300686
766.766766766767 15.0312168696163
767.767767767768 15.0312176884152
768.768768768769 15.0312184869779
769.76976976977 15.0312192658046
770.770770770771 15.0312200253831
771.771771771772 15.0312207661891
772.772772772773 15.0312214886865
773.773773773774 15.0312221933278
774.774774774775 15.0312228805543
775.775775775776 15.0312235507965
776.776776776777 15.031224204474
777.777777777778 15.0312248419962
778.778778778779 15.0312254637625
779.77977977978 15.0312260701622
780.780780780781 15.0312266615751
781.781781781782 15.0312272383715
782.782782782783 15.0312278009128
783.783783783784 15.0312283495512
784.784784784785 15.0312288846303
785.785785785786 15.0312294064852
786.786786786787 15.0312299154428
787.787787787788 15.0312304118218
788.788788788789 15.0312308959331
789.78978978979 15.0312313680798
790.790790790791 15.0312318285577
791.791791791792 15.0312322776552
792.792792792793 15.0312327156534
793.793793793794 15.0312331428268
794.794794794795 15.0312335594428
795.795795795796 15.0312339657624
796.796796796797 15.0312343620401
797.797797797798 15.0312347485239
798.798798798799 15.0312351254561
799.7997997998 15.0312354930725
800.800800800801 15.0312358516036
801.801801801802 15.0312362012737
802.802802802803 15.0312365423019
803.803803803804 15.0312368749018
804.804804804805 15.0312371992817
805.805805805806 15.0312375156447
806.806806806807 15.031237824189
807.807807807808 15.0312381251077
808.808808808809 15.0312384185895
809.80980980981 15.0312387048179
810.810810810811 15.0312389839724
811.811811811812 15.0312392562278
812.812812812813 15.0312395217545
813.813813813814 15.0312397807188
814.814814814815 15.031240033283
815.815815815816 15.0312402796052
816.816816816817 15.0312405198397
817.817817817818 15.0312407541369
818.818818818819 15.0312409826436
819.81981981982 15.0312412055029
820.820820820821 15.0312414228543
821.821821821822 15.031241634834
822.822822822823 15.0312418415748
823.823823823824 15.031242043206
824.824824824825 15.031242239854
825.825825825826 15.031242431642
826.826826826827 15.0312426186901
827.827827827828 15.0312428011153
828.828828828829 15.031242979032
829.82982982983 15.0312431525516
830.830830830831 15.0312433217828
831.831831831832 15.0312434868315
832.832832832833 15.0312436478011
833.833833833834 15.0312438047924
834.834834834835 15.0312439579037
835.835835835836 15.031244107231
836.836836836837 15.0312442528678
837.837837837838 15.0312443949052
838.838838838839 15.0312445334322
839.83983983984 15.0312446685356
840.840840840841 15.0312448003
841.841841841842 15.031244928808
842.842842842843 15.0312450541399
843.843843843844 15.0312451763742
844.844844844845 15.0312452955877
845.845845845846 15.0312454118548
846.846846846847 15.0312455252485
847.847847847848 15.0312456358397
848.848848848849 15.0312457436976
849.84984984985 15.03124584889
850.850850850851 15.0312459514825
851.851851851852 15.0312460515396
852.852852852853 15.0312461491237
853.853853853854 15.0312462442962
854.854854854855 15.0312463371165
855.855855855856 15.0312464276428
856.856856856857 15.0312465159318
857.857857857858 15.0312466020387
858.858858858859 15.0312466860176
859.85985985986 15.031246767921
860.860860860861 15.0312468478002
861.861861861862 15.0312469257052
862.862862862863 15.0312470016848
863.863863863864 15.0312470757866
864.864864864865 15.0312471480571
865.865865865866 15.0312472185414
866.866866866867 15.0312472872837
867.867867867868 15.0312473543271
868.868868868869 15.0312474197136
869.86986986987 15.031247483484
870.870870870871 15.0312475456784
871.871871871872 15.0312476063358
872.872872872873 15.031247665494
873.873873873874 15.0312477231901
874.874874874875 15.0312477794603
875.875875875876 15.0312478343398
876.876876876877 15.031247887863
877.877877877878 15.0312479400634
878.878878878879 15.0312479909737
879.87987987988 15.0312480406257
880.880880880881 15.0312480890507
881.881881881882 15.0312481362788
882.882882882883 15.0312481823397
883.883883883884 15.0312482272623
884.884884884885 15.0312482710746
885.885885885886 15.0312483138041
886.886886886887 15.0312483554776
887.887887887888 15.0312483961211
888.888888888889 15.0312484357602
889.88988988989 15.0312484744196
890.890890890891 15.0312485121235
891.891891891892 15.0312485488956
892.892892892893 15.0312485847589
893.893893893894 15.0312486197359
894.894894894895 15.0312486538484
895.895895895896 15.0312486871179
896.896896896897 15.0312487195651
897.897897897898 15.0312487512104
898.898898898899 15.0312487820736
899.8998998999 15.031248812174
900.900900900901 15.0312488415305
901.901901901902 15.0312488701615
902.902902902903 15.0312488980849
903.903903903904 15.0312489253182
904.904904904905 15.0312489518784
905.905905905906 15.0312489777822
906.906906906907 15.0312490030458
907.907907907908 15.031249027685
908.908908908909 15.0312490517153
909.90990990991 15.0312490751516
910.910910910911 15.0312490980088
911.911911911912 15.0312491203011
912.912912912913 15.0312491420424
913.913913913914 15.0312491632464
914.914914914915 15.0312491839263
915.915915915916 15.0312492040952
916.916916916917 15.0312492237655
917.917917917918 15.0312492429498
918.918918918919 15.0312492616599
919.91991991992 15.0312492799076
920.920920920921 15.0312492977043
921.921921921922 15.0312493150612
922.922922922923 15.0312493319891
923.923923923924 15.0312493484987
924.924924924925 15.0312493646002
925.925925925926 15.0312493803038
926.926926926927 15.0312493956193
927.927927927928 15.0312494105562
928.928928928929 15.031249425124
929.92992992993 15.0312494393318
930.930930930931 15.0312494531884
931.931931931932 15.0312494667026
932.932932932933 15.0312494798828
933.933933933934 15.0312494927372
934.934934934935 15.0312495052739
935.935935935936 15.0312495175008
936.936936936937 15.0312495294256
937.937937937938 15.0312495410556
938.938938938939 15.0312495523982
939.93993993994 15.0312495634604
940.940940940941 15.0312495742493
941.941941941942 15.0312495847715
942.942942942943 15.0312495950336
943.943943943944 15.0312496050422
944.944944944945 15.0312496148034
945.945945945946 15.0312496243233
946.946946946947 15.031249633608
947.947947947948 15.0312496426632
948.948948948949 15.0312496514946
949.94994994995 15.0312496601077
950.950950950951 15.031249668508
951.951951951952 15.0312496767006
952.952952952953 15.0312496846908
953.953953953954 15.0312496924835
954.954954954955 15.0312497000836
955.955955955956 15.0312497074959
956.956956956957 15.031249714725
957.957957957958 15.0312497217754
958.958958958959 15.0312497286516
959.95995995996 15.0312497353578
960.960960960961 15.0312497418983
961.961961961962 15.0312497482772
962.962962962963 15.0312497544984
963.963963963964 15.0312497605658
964.964964964965 15.0312497664833
965.965965965966 15.0312497722546
966.966966966967 15.0312497778832
967.967967967968 15.0312497833727
968.968968968969 15.0312497887265
969.96996996997 15.0312497939481
970.970970970971 15.0312497990405
971.971971971972 15.0312498040071
972.972972972973 15.031249808851
973.973973973974 15.0312498135751
974.974974974975 15.0312498181825
975.975975975976 15.0312498226761
976.976976976977 15.0312498270585
977.977977977978 15.0312498313327
978.978978978979 15.0312498355012
979.97997997998 15.0312498395667
980.980980980981 15.0312498435318
981.981981981982 15.0312498473988
982.982982982983 15.0312498511703
983.983983983984 15.0312498548485
984.984984984985 15.0312498584359
985.985985985986 15.0312498619345
986.986986986987 15.0312498653468
987.987987987988 15.0312498686746
988.988988988989 15.0312498719203
989.98998998999 15.0312498750857
990.990990990991 15.0312498781729
991.991991991992 15.0312498811838
992.992992992993 15.0312498841203
993.993993993994 15.0312498869842
994.994994994995 15.0312498897773
995.995995995996 15.0312498925014
996.996996996997 15.0312498951582
997.997997997998 15.0312498977493
998.998998998999 15.0312499002764
1000 15.031249902741
};
\addplot [very thick, darkcyan0114178]
table {%
0 8.89925
1.001001001001 8.89434161878111
2.002002002002 8.8891445869581
3.003003003003 8.88363458259071
4.004004004004 8.87778495108921
5.00500500500501 8.87156648227768
6.00600600600601 8.86494716827611
7.00700700700701 8.85789194109782
8.00800800800801 8.85036238893812
9.00900900900901 8.84231645025955
10.01001001001 8.83370808497112
11.011011011011 8.82448692227068
12.012012012012 8.81459788509083
13.013013013013 8.80398079158401
14.014014014014 8.79256993473056
15.015015015015 8.7802936419903
16.016016016016 8.76707381798481
17.017017017017 8.75282547454398
18.018018018018 8.73745625413527
19.019019019019 8.72086595478562
20.02002002002 8.70294606718369
21.021021021021 8.68357933780567
22.022022022022 8.66263937574562
23.023023023023 8.63999032556701
24.024024024024 8.61548663405686
25.025025025025 8.58897294539561
26.026026026026 8.56028416710258
27.027027027027 8.52924575832905
28.028028028028 8.49567430278857
29.029029029029 8.45937844096513
30.03003003003 8.42016025030861
31.031031031031 8.37781717794329
32.032032032032 8.33214464791256
33.033033033033 8.28293948396085
34.034034034034 8.23000430892235
35.035035035035 8.17315310229896
36.036036036036 8.11221811758409
37.037037037037 8.04705837890828
38.038038038038 7.97756999069557
39.039039039039 7.90369850162519
40.04004004004 7.82545356193486
41.041041041041 7.74292609678485
42.042042042042 7.65630818294385
43.043043043043 7.56591575553193
44.044044044044 7.4722141793413
45.0450450450451 7.37584658836743
46.0460460460461 7.27766472083969
47.0470470470471 7.17876174951535
48.0480480480481 7.08050632483458
49.0490490490491 6.98457671209898
50.0500500500501 6.89299351924836
51.0510510510511 6.80814909304825
52.0520520520521 6.73283123252225
53.0530530530531 6.67023846491567
54.0540540540541 6.62398379950059
55.0550550550551 6.59808367796564
56.0560560560561 6.59692884543922
57.0570570570571 6.62523414446921
58.0580580580581 6.6879648500386
59.0590590590591 6.79023816268254
60.0600600600601 6.93719987185323
61.0610610610611 7.13387795885589
62.0620620620621 7.38501693614366
63.0630630630631 7.69489886354373
64.0640640640641 8.06715903153448
65.0650650650651 8.50460600761775
66.0660660660661 9.00905684589601
67.0670670670671 9.58119853433687
68.0680680680681 10.2204860439243
69.0690690690691 10.9250856041086
70.0700700700701 11.6918691480002
71.0710710710711 12.5164624716956
72.0720720720721 13.3933458698669
73.0730730730731 14.316002245791
74.0740740740741 15.277104356905
75.0750750750751 16.2687303002495
76.0760760760761 17.2825948119004
77.0770770770771 18.3102835573031
78.0780780780781 19.3434782857537
79.0790790790791 20.3741623445901
80.0800800800801 21.3947983385777
81.0810810810811 22.3984723752089
82.0820820820821 23.3790020576757
83.0830830830831 24.33100791594
84.0840840840841 25.2499501108392
85.0850850850851 26.132133891603
86.0860860860861 26.974688392764
87.0870870870871 27.7755239434731
88.0880880880881 28.5332731966104
89.0890890890891 29.247221158918
90.0900900900901 29.9172287182064
91.0910910910911 30.5436536174382
92.0920920920921 31.1272721036643
93.0930930930931 31.6692037507291
94.0940940940941 32.1708412682299
95.0950950950951 32.633786497786
96.0960960960961 33.0597932786915
97.0970970970971 33.4507174441407
98.0980980980981 33.8084738835829
99.0990990990991 34.1350003679456
100.1001001001 34.4322276709327
101.101101101101 34.7020554185736
102.102102102102 34.9463330479851
103.103103103103 35.1668452431904
104.104104104104 35.3653012305154
105.105105105105 35.5433273499184
106.106106106106 35.7024623645854
107.107107107107 35.8441550237924
108.108108108108 35.9697634492712
109.109109109109 36.0805559701583
110.11011011011 36.1777130840203
111.111111111111 36.2623302701333
112.112112112112 36.3354214254176
113.113113113113 36.3979227328721
114.114114114114 36.4506968069921
115.115115115115 36.4945369906743
116.116116116116 36.5301717038106
117.117117117117 36.5582687655436
118.118118118118 36.5794396303952
119.119119119119 36.5942434936235
120.12012012012 36.6031912335961
121.121121121121 36.6067491690824
122.122122122122 36.6053426175035
123.123123123123 36.5993592466377
124.124124124124 36.5891522173488
125.125125125125 36.5750431188113
126.126126126126 36.5573247006556
127.127127127127 36.5362634086339
128.128128128128 36.512101731946
129.129129129129 36.4850603714031
130.13013013013 36.4553402382412
131.131131131131 36.4231242937139
132.132132132132 36.3885792396725
133.133133133133 36.351857070224
134.134134134134 36.313096494314
135.135135135135 36.2724242387234
136.136136136136 36.2299562405519
137.137137137137 36.1857987377894
138.138138138138 36.1400492660829
139.139139139139 36.0927975693012
140.14014014014 36.0441264309886
141.141141141141 35.9941124333011
142.142142142142 35.9428266495306
143.143143143143 35.8903352758559
144.144144144144 35.8367002075127
145.145145145145 35.7819795641506
146.146146146146 35.7262281687495
147.147147147147 35.6694979840921
148.148148148148 35.611838510441
149.149149149149 35.5532971477475
150.15015015015 35.4939195254141
151.151151151151 35.4337498023596
152.152152152152 35.3728309398768
153.153153153153 35.3112049495372
154.154154154154 35.2489131181827
155.155155155155 35.1859962118426
156.156156156156 35.1224946602366
157.157157157157 35.0584487233553
158.158158158158 34.9938986414622
159.159159159159 34.928884769719
160.16016016016 34.8634476985182
161.161161161161 34.7976283604859
162.162162162162 34.7314681250235
163.163163163163 34.6650088811584
164.164164164164 34.5982931093952
165.165165165165 34.5313639431835
166.166166166166 34.4642652205515
167.167167167167 34.397041526397
168.168168168168 34.3297382258745
169.169169169169 34.2624014892736
170.17017017017 34.1950783087404
171.171171171171 34.1278165071636
172.172172172172 34.0606647395158
173.173173173173 33.9936724869154
174.174174174174 33.926890043657
175.175175175175 33.8603684974385
176.176176176176 33.7941597030057
177.177177177177 33.7283162494213
178.178178178178 33.6628914211635
179.179179179179 33.5979391532542
180.18018018018 33.5335139806196
181.181181181181 33.4696709818844
182.182182182182 33.40646571781
183.183183183183 33.34395416459
184.184184184184 33.2821926422275
185.185185185185 33.2212377382264
186.186186186186 33.1611462268413
187.187187187187 33.1019749841436
188.188188188188 33.0437808991722
189.189189189189 32.9866207814528
190.19019019019 32.9305512651852
191.191191191191 32.8756287104081
192.192192192192 32.8219091014707
193.193193193193 32.7694479431497
194.194194194194 32.7183001547683
195.195195195195 32.6685199626835
196.196196196196 32.6201607915222
197.197197197197 32.5732751545582
198.198198198198 32.5279145436296
199.199199199199 32.4841293190098
200.2002002002 32.4419685996455
201.201201201201 32.4014801541891
202.202202202202 32.3627102932477
203.203203203203 32.32570376328
204.204204204204 32.2905036425679
205.205205205205 32.2571512396889
206.206206206206 32.2256859949086
207.207207207207 32.1961453849104
208.208208208208 32.1685648312638
209.209209209209 32.1429776130273
210.21021021021 32.1194147838644
211.211211211211 32.0979050940361
212.212212212212 32.0784749176159
213.213213213213 32.0611481852526
214.214214214214 32.0459463227822
215.215215215215 32.0328881959697
216.216216216216 32.0219900616308
217.217217217217 32.0132655253604
218.218218218218 32.0067255060616
219.219219219219 32.0023782074425
220.22022022022 32.0002290966129
221.221221221221 32.0002808898827
222.222222222222 32.0025335458315
223.223223223223 32.006984265683
224.224224224224 32.0136275009859
225.225225225225 32.0224549685697
226.226226226226 32.0334556727093
227.227227227227 32.046615934399
228.228228228228 32.0619194276077
229.229229229229 32.0793472223497
230.23023023023 32.0988778343834
231.231231231231 32.120487281313
232.232232232232 32.144149144848
233.233233233233 32.1698346389461
234.234234234234 32.1975126835416
235.235235235235 32.2271499835407
236.236236236236 32.2587111127458
237.237237237237 32.2921586023508
238.238238238238 32.3274530336386
239.239239239239 32.3645531344946
240.24024024024 32.4034158793432
241.241241241241 32.4439965921035
242.242242242242 32.4862490517582
243.243243243243 32.5301256001218
244.244244244244 32.5755772513976
245.245245245245 32.6225538031131
246.246246246246 32.6710039480244
247.247247247247 32.7208753865906
248.248248248248 32.7721149396235
249.249249249249 32.8246686607287
250.25025025025 32.8784819481651
251.251251251251 32.9334996557648
252.252252252252 32.9896662025676
253.253253253253 33.0469256808415
254.254254254254 33.1052219621782
255.255255255255 33.1644988013692
256.256256256256 33.2246999377902
257.257257257257 33.285769194037
258.258258258258 33.3476505715808
259.259259259259 33.4102883432294
260.26026026026 33.473627142202
261.261261261261 33.5376120476463
262.262262262262 33.6021886664496
263.263263263263 33.6673032112147
264.264264264264 33.7329025742918
265.265265265265 33.7989343977809
266.266266266266 33.8653471394359
267.267267267267 33.9320901344219
268.268268268268 33.9991136528979
269.269269269269 34.0663689534105
270.27027027027 34.1338083321062
271.271271271271 34.2013851677827
272.272272272272 34.2690539628153
273.273273273273 34.3367703800116
274.274274274274 34.4044912754551
275.275275275275 34.4721747274181
276.276276276276 34.5397800614284
277.277277277277 34.6072678715898
278.278278278278 34.6746000382623
279.279279279279 34.7417397422176
280.28028028028 34.8086514753926
281.281281281281 34.8753010483688
282.282282282282 34.9416555947121
283.283283283283 35.0076835723106
284.284284284284 35.0733547618521
285.285285285285 35.1386402625855
286.286286286286 35.2035124855121
287.287287287287 35.2679451441537
288.288288288288 35.3319132430442
289.289289289289 35.3953930640929
290.29029029029 35.4583621509639
291.291291291291 35.5207992916172
292.292292292292 35.5826844991536
293.293293293293 35.6439989911022
294.294294294294 35.7047251672895
295.295295295295 35.7648465864207
296.296296296296 35.8243479415062
297.297297297297 35.8832150342563
298.298298298298 35.9414347485678
299.299299299299 35.9989950232186
300.3003003003 36.0558848238829
301.301301301301 36.1120941145753
302.302302302302 36.1676138286266
303.303303303303 36.2224358392891
304.304304304304 36.2765529300639
305.305305305305 36.32995876484
306.306306306306 36.3826478579262
307.307307307307 36.434615544055
308.308308308308 36.4858579484316
309.309309309309 36.536371956896
310.31031031031 36.5861551862621
311.311311311311 36.6352059548923
312.312312312312 36.6835232535625
313.313313313313 36.7311067166675
314.314314314314 36.7779565938115
315.315315315315 36.8240737218271
316.316316316316 36.8694594972586
317.317317317317 36.9141158493443
318.318318318318 36.9580452135285
319.319319319319 37.0012505055279
320.32032032032 37.0437350959784
321.321321321321 37.0855027856795
322.322322322322 37.1265577814562
323.323323323323 37.1669046726509
324.324324324324 37.2065484082569
325.325325325325 37.2454942747043
326.326326326326 37.2837478743031
327.327327327327 37.3213151043492
328.328328328328 37.3582021368952
329.329329329329 37.3944153991872
330.33033033033 37.429961554766
331.331331331331 37.4648474852301
332.332332332332 37.4990802726564
333.333333333333 37.5326671826717
334.334334334334 37.5656156481706
335.335335335335 37.5979332536692
336.336336336336 37.6296277202872
337.337337337337 37.6607068913474
338.338338338338 37.6911787185831
339.339339339339 37.7210512489404
340.34034034034 37.7503326119639
341.341341341341 37.7790310077544
342.342342342342 37.8071546954831
343.343343343343 37.83471198245
344.344344344344 37.8617112136736
345.345345345345 37.888160761996
346.346346346346 37.9140690186895
347.347347347347 37.9394443845521
348.348348348348 37.964295261474
349.349349349349 37.9886300444637
350.35035035035 38.0124571141176
351.351351351351 38.0357848295175
352.352352352352 38.0586215215446
353.353353353353 38.0809754865922
354.354354354354 38.1028549806652
355.355355355355 38.1242682138508
356.356356356356 38.1452233451483
357.357357357357 38.165728477642
358.358358358358 38.1857916540062
359.359359359359 38.2054208523269
360.36036036036 38.2246239822288
361.361361361361 38.2434088812947
362.362362362362 38.2617833117638
363.363363363363 38.2797549574983
364.364364364364 38.2973314212063
365.365365365365 38.3145202219076
366.366366366366 38.3313287926346
367.367367367367 38.3477644783546
368.368368368368 38.3638345341038
369.369369369369 38.3795461233239
370.37037037037 38.3949063163899
371.371371371371 38.4099220893202
372.372372372372 38.4246003226599
373.373373373373 38.4389478005276
374.374374374374 38.452971209819
375.375375375375 38.4666771395555
376.376376376376 38.4800720803741
377.377377377377 38.4931624241467
378.378378378378 38.5059544637248
379.379379379379 38.5184543928003
380.38038038038 38.5306683058756
381.381381381381 38.5426021983388
382.382382382382 38.5542619666335
383.383383383383 38.5656534085217
384.384384384384 38.5767822234301
385.385385385385 38.587654012877
386.386386386386 38.598274280973
387.387387387387 38.6086484349907
388.388388388388 38.6187817859989
389.389389389389 38.6286795495561
390.39039039039 38.6383468464596
391.391391391391 38.6477887035452
392.392392392392 38.6570100545337
393.393393393393 38.6660157409212
394.394394394394 38.6748105129079
395.395395395395 38.6833990303635
396.396396396396 38.6917858638255
397.397397397397 38.699975495526
398.398398398398 38.7079723204465
399.399399399399 38.7157806473953
400.4004004004 38.723404700107
401.401401401401 38.7308486183598
402.402402402402 38.7381164591094
403.403403403403 38.745212197637
404.404404404404 38.752139728709
405.405405405405 38.7589028677466
406.406406406406 38.7655053520031
407.407407407407 38.7719508417479
408.408408408408 38.7782429214547
409.409409409409 38.7843851009923
410.41041041041 38.7903808168181
411.411411411411 38.7962334331698
412.412412412412 38.801946243258
413.413413413413 38.8075224704544
414.414414414414 38.8129652694782
415.415415415415 38.8182777275769
416.416416416416 38.8234628657015
417.417417417417 38.828523639676
418.418418418418 38.8334629413586
419.419419419419 38.838283599796
420.42042042042 38.8429883823675
421.421421421421 38.8475799959208
422.422422422422 38.8520610878971
423.423423423423 38.8564342474459
424.424424424424 38.8607020065283
425.425425425425 38.8648668410088
426.426426426426 38.8689311717353
427.427427427427 38.8728973656066
428.428428428428 38.8767677366268
429.429429429429 38.8805445469471
430.43043043043 38.884230007894
431.431431431431 38.8878262809838
432.432432432432 38.8913354789241
433.433433433433 38.8947596666001
434.434434434434 38.8981008620481
435.435435435435 38.9013610374135
436.436436436436 38.9045421198958
437.437437437437 38.907645992678
438.438438438438 38.9106744958424
439.439439439439 38.9136294272714
440.44044044044 38.9165125435338
441.441441441441 38.9193255607573
442.442442442442 38.9220701554852
443.443443443443 38.9247479655199
444.444444444444 38.9273605907513
445.445445445446 38.9299095939707
446.446446446446 38.9323965016711
447.447447447447 38.9348228048326
448.448448448449 38.9371899596941
449.44944944945 38.9394993885104
450.45045045045 38.9417524802966
451.451451451451 38.9439505915569
452.452452452453 38.9460950470016
453.453453453454 38.9481871402491
454.454454454454 38.9502281345154
455.455455455455 38.95221926329
456.456456456457 38.9541617309988
457.457457457458 38.9560567136537
458.458458458458 38.95790535949
459.459459459459 38.9597087895908
460.460460460461 38.9614680984988
461.461461461462 38.9631843548164
462.462462462462 38.9648586017928
463.463463463463 38.9664918579
464.464464464465 38.9680851173964
465.465465465466 38.9696393508791
466.466466466466 38.9711555058247
467.467467467467 38.9726345071188
468.468468468469 38.9740772575745
469.46946946947 38.97548463844
470.470470470471 38.9768575098953
471.471471471471 38.9781967115388
472.472472472473 38.9795030628627
473.473473473474 38.9807773637194
474.474474474475 38.9820203947767
475.475475475475 38.983232917964
476.476476476477 38.9844156769084
477.477477477478 38.9855693973617
478.478478478479 38.9866947876173
479.479479479479 38.9877925389193
480.480480480481 38.9888633258608
481.481481481482 38.9899078067756
482.482482482483 38.990926624119
483.483483483484 38.9919204048419
484.484484484485 38.9928897607555
485.485485485486 38.9938352888886
486.486486486487 38.9947575718363
487.487487487488 38.9956571781012
488.488488488489 38.9965346624266
489.48948948949 38.9973905661231
490.490490490491 38.9982254173864
491.491491491492 38.999039731609
492.492492492493 38.9998340116844
493.493493493494 39.0006087483044
494.494494494495 39.0013644202498
495.495495495496 39.0021014946739
496.496496496497 39.0028204273802
497.497497497498 39.0035216630935
498.498498498499 39.0042056357243
499.4994994995 39.0048727686277
500.500500500501 39.0055234748561
501.501501501502 39.0061581574059
502.502502502503 39.0067772094589
503.503503503504 39.0073810146174
504.504504504505 39.0079699471347
505.505505505506 39.0085443721393
506.506506506507 39.0091046458547
507.507507507508 39.0096511158137
508.508508508509 39.0101841210673
509.50950950951 39.0107039923896
510.510510510511 39.0112110524771
511.511511511512 39.0117056161437
512.512512512513 39.0121879905107
513.513513513514 39.0126584751932
514.514514514515 39.013117362481
515.515515515516 39.0135649375162
516.516516516517 39.0140014784657
517.517517517518 39.0144272566905
518.518518518519 39.0148425369102
519.51951951952 39.0152475773644
520.520520520521 39.0156426299693
521.521521521522 39.0160279404715
522.522522522523 39.0164037485977
523.523523523524 39.0167702882004
524.524524524525 39.0171277874015
525.525525525526 39.0174764687306
526.526526526527 39.0178165492617
527.527527527528 39.0181482407455
528.528528528529 39.018471749739
529.52952952953 39.0187872777321
530.530530530531 39.0190950212709
531.531531531532 39.0193951720779
532.532532532533 39.0196879171698
533.533533533534 39.0199734389724
534.534534534535 39.020251915432
535.535535535536 39.0205235201253
536.536536536537 39.0207884223656
537.537537537538 39.0210467873071
538.538538538539 39.0212987760461
539.53953953954 39.0215445457206
540.540540540541 39.0217842496068
541.541541541542 39.0220180372135
542.542542542543 39.0222460543741
543.543543543544 39.0224684433365
544.544544544545 39.0226853428509
545.545545545546 39.0228968882553
546.546546546547 39.0231032115591
547.547547547548 39.0233044415246
548.548548548549 39.0235007037461
549.54954954955 39.0236921207279
550.550550550551 39.0238788119601
551.551551551552 39.0240608939921
552.552552552553 39.0242384805046
553.553553553554 39.0244116823805
554.554554554555 39.0245806077727
555.555555555556 39.0247453621717
556.556556556557 39.0249060484707
557.557557557558 39.025062767029
558.558558558559 39.0252156157346
559.55955955956 39.0253646900647
560.560560560561 39.0255100831447
561.561561561562 39.0256518858063
562.562562562563 39.0257901866433
563.563563563564 39.0259250720672
564.564564564565 39.0260566263601
565.565565565566 39.0261849317276
566.566566566567 39.0263100683494
567.567567567568 39.0264321144294
568.568568568569 39.026551146244
569.56956956957 39.0266672381895
570.570570570571 39.0267804628287
571.571571571572 39.0268908909354
572.572572572573 39.0269985915386
573.573573573574 39.0271036319658
574.574574574575 39.0272060778842
575.575575575576 39.027305993342
576.576576576577 39.027403440808
577.577577577578 39.0274984812107
578.578578578579 39.0275911739758
579.57957957958 39.0276815770637
580.580580580581 39.027769747005
581.581581581582 39.0278557389362
582.582582582583 39.0279396066338
583.583583583584 39.0280214025475
584.584584584585 39.0281011778335
585.585585585586 39.0281789823859
586.586586586587 39.0282548648676
587.587587587588 39.0283288727412
588.588588588589 39.0284010522983
589.58958958959 39.028471448688
590.590590590591 39.0285401059457
591.591591591592 39.0286070670199
592.592592592593 39.0286723737995
593.593593593594 39.0287360671394
594.594594594595 39.0287981868866
595.595595595596 39.0288587719044
596.596596596597 39.0289178600971
597.597597597598 39.0289754884334
598.598598598599 39.0290316929695
599.5995995996 39.0290865088719
600.600600600601 39.0291399704386
601.601601601602 39.0291921111214
602.602602602603 39.0292429635461
603.603603603604 39.0292925595331
604.604604604605 39.0293409301175
605.605605605606 39.0293881055678
606.606606606607 39.0294341154058
607.607607607608 39.0294789884239
608.608608608609 39.0295227527039
609.60960960961 39.0295654356343
610.610610610611 39.0296070639272
611.611611611612 39.0296476636354
612.612612612613 39.0296872601682
613.613613613614 39.0297258783074
614.614614614615 39.0297635422233
615.615615615616 39.0298002754888
616.616616616617 39.0298361010952
617.617617617618 39.0298710414656
618.618618618619 39.0299051184697
619.61961961962 39.0299383534369
620.620620620621 39.0299707671701
621.621621621622 39.0300023799582
622.622622622623 39.0300332115892
623.623623623624 39.0300632813622
624.624624624625 39.0300926080998
625.625625625626 39.0301212101598
626.626626626627 39.0301491054464
627.627627627628 39.0301763114217
628.628628628629 39.0302028451164
629.62962962963 39.0302287231408
630.630630630631 39.0302539616946
631.631631631632 39.0302785765776
632.632632632633 39.0303025831992
633.633633633634 39.0303259965883
634.634634634635 39.0303488314024
635.635635635636 39.030371101937
636.636636636637 39.0303928221345
637.637637637638 39.030414005593
638.638638638639 39.0304346655745
639.63963963964 39.0304548150134
640.640640640641 39.0304744665248
641.641641641642 39.0304936324119
642.642642642643 39.0305123246741
643.643643643644 39.0305305550144
644.644644644645 39.0305483348466
645.645645645646 39.0305656753025
646.646646646647 39.030582587239
647.647647647648 39.0305990812447
648.648648648649 39.0306151676466
649.64964964965 39.0306308565168
650.650650650651 39.0306461576781
651.651651651652 39.030661080711
652.652652652653 39.0306756349593
653.653653653654 39.0306898295356
654.654654654655 39.0307036733278
655.655655655656 39.0307171750039
656.656656656657 39.0307303430179
657.657657657658 39.0307431856148
658.658658658659 39.030755710836
659.65965965966 39.0307679265242
660.660660660661 39.0307798403283
661.661661661662 39.0307914597082
662.662662662663 39.0308027919395
663.663663663664 39.0308138441179
664.664664664665 39.0308246231641
665.665665665666 39.0308351358276
666.666666666667 39.030845388691
667.667667667668 39.0308553881745
668.668668668669 39.0308651405395
669.66966966967 39.0308746518928
670.670670670671 39.0308839281901
671.671671671672 39.0308929752403
672.672672672673 39.0309017987084
673.673673673674 39.0309104041196
674.674674674675 39.0309187968625
675.675675675676 39.0309269821928
676.676676676677 39.0309349652358
677.677677677678 39.0309427509908
678.678678678679 39.030950344333
679.67967967968 39.0309577500175
680.680680680681 39.0309649726818
681.681681681682 39.0309720168487
682.682682682683 39.0309788869294
683.683683683684 39.030985587226
684.684684684685 39.0309921219343
685.685685685686 39.0309984951464
686.686686686687 39.0310047108534
687.687687687688 39.0310107729476
688.688688688689 39.0310166852253
689.68968968969 39.0310224513888
690.690690690691 39.031028075049
691.691691691692 39.0310335597276
692.692692692693 39.0310389088593
693.693693693694 39.0310441257938
694.694694694695 39.0310492137982
695.695695695696 39.0310541760586
696.696696696697 39.0310590156827
697.697697697698 39.0310637357011
698.698698698699 39.0310683390697
699.6996996997 39.0310728286712
700.700700700701 39.0310772073173
701.701701701702 39.03108147775
702.702702702703 39.0310856426436
703.703703703704 39.0310897046063
704.704704704705 39.031093666182
705.705705705706 39.0310975298514
706.706706706707 39.0311012980343
707.707707707708 39.0311049730903
708.708708708709 39.0311085573211
709.70970970971 39.0311120529711
710.710710710711 39.0311154622297
711.711711711712 39.0311187872316
712.712712712713 39.0311220300594
713.713713713714 39.0311251927438
714.714714714715 39.0311282772654
715.715715715716 39.0311312855559
716.716716716717 39.0311342194992
717.717717717718 39.0311370809329
718.718718718719 39.0311398716487
719.71971971972 39.0311425933945
720.720720720721 39.0311452478747
721.721721721722 39.0311478367517
722.722722722723 39.0311503616469
723.723723723724 39.0311528241415
724.724724724725 39.0311552257775
725.725725725726 39.0311575680592
726.726726726727 39.0311598524533
727.727727727728 39.0311620803904
728.728728728729 39.0311642532659
729.72972972973 39.0311663724405
730.730730730731 39.0311684392414
731.731731731732 39.0311704549629
732.732732732733 39.0311724208675
733.733733733734 39.0311743381863
734.734734734735 39.0311762081199
735.735735735736 39.0311780318396
736.736736736737 39.0311798104875
737.737737737738 39.0311815451774
738.738738738739 39.0311832369957
739.73973973974 39.031184887002
740.740740740741 39.0311864962296
741.741741741742 39.0311880656863
742.742742742743 39.031189596355
743.743743743744 39.0311910891943
744.744744744745 39.0311925451392
745.745745745746 39.0311939651014
746.746746746747 39.0311953499702
747.747747747748 39.0311967006129
748.748748748749 39.0311980178755
749.74974974975 39.0311993025828
750.750750750751 39.0312005555395
751.751751751752 39.0312017775301
752.752752752753 39.0312029693201
753.753753753754 39.0312041316558
754.754754754755 39.0312052652652
755.755755755756 39.0312063708581
756.756756756757 39.0312074491271
757.757757757758 39.0312085007473
758.758758758759 39.0312095263774
759.75975975976 39.0312105266597
760.760760760761 39.0312115022207
761.761761761762 39.0312124536714
762.762762762763 39.0312133816075
763.763763763764 39.0312142866103
764.764764764765 39.0312151692465
765.765765765766 39.0312160300689
766.766766766767 39.0312168696166
767.767767767768 39.0312176884154
768.768768768769 39.0312184869781
769.76976976977 39.0312192658048
770.770770770771 39.0312200253833
771.771771771772 39.0312207661892
772.772772772773 39.0312214886867
773.773773773774 39.0312221933279
774.774774774775 39.0312228805545
775.775775775776 39.0312235507966
776.776776776777 39.0312242044741
777.777777777778 39.0312248419964
778.778778778779 39.0312254637626
779.77977977978 39.0312260701623
780.780780780781 39.0312266615752
781.781781781782 39.0312272383716
782.782782782783 39.0312278009129
783.783783783784 39.0312283495513
784.784784784785 39.0312288846304
785.785785785786 39.0312294064853
786.786786786787 39.0312299154429
787.787787787788 39.0312304118219
788.788788788789 39.0312308959331
789.78978978979 39.0312313680799
790.790790790791 39.0312318285578
791.791791791792 39.0312322776552
792.792792792793 39.0312327156535
793.793793793794 39.0312331428269
794.794794794795 39.0312335594429
795.795795795796 39.0312339657625
796.796796796797 39.0312343620401
797.797797797798 39.031234748524
798.798798798799 39.0312351254561
799.7997997998 39.0312354930726
800.800800800801 39.0312358516036
801.801801801802 39.0312362012737
802.802802802803 39.031236542302
803.803803803804 39.0312368749019
804.804804804805 39.0312371992817
805.805805805806 39.0312375156447
806.806806806807 39.031237824189
807.807807807808 39.0312381251077
808.808808808809 39.0312384185895
809.80980980981 39.0312387048179
810.810810810811 39.0312389839725
811.811811811812 39.0312392562278
812.812812812813 39.0312395217545
813.813813813814 39.0312397807189
814.814814814815 39.031240033283
815.815815815816 39.0312402796053
816.816816816817 39.0312405198397
817.817817817818 39.031240754137
818.818818818819 39.0312409826436
819.81981981982 39.0312412055029
820.820820820821 39.0312414228543
821.821821821822 39.031241634834
822.822822822823 39.0312418415748
823.823823823824 39.031242043206
824.824824824825 39.031242239854
825.825825825826 39.031242431642
826.826826826827 39.0312426186901
827.827827827828 39.0312428011153
828.828828828829 39.031242979032
829.82982982983 39.0312431525516
830.830830830831 39.0312433217828
831.831831831832 39.0312434868315
832.832832832833 39.031243647801
833.833833833834 39.0312438047924
834.834834834835 39.0312439579037
835.835835835836 39.031244107231
836.836836836837 39.0312442528678
837.837837837838 39.0312443949052
838.838838838839 39.0312445334322
839.83983983984 39.0312446685356
840.840840840841 39.0312448003
841.841841841842 39.0312449288079
842.842842842843 39.0312450541398
843.843843843844 39.0312451763742
844.844844844845 39.0312452955877
845.845845845846 39.0312454118548
846.846846846847 39.0312455252485
847.847847847848 39.0312456358396
848.848848848849 39.0312457436976
849.84984984985 39.03124584889
850.850850850851 39.0312459514825
851.851851851852 39.0312460515396
852.852852852853 39.0312461491238
853.853853853854 39.0312462442962
854.854854854855 39.0312463371165
855.855855855856 39.0312464276428
856.856856856857 39.0312465159318
857.857857857858 39.0312466020387
858.858858858859 39.0312466860176
859.85985985986 39.031246767921
860.860860860861 39.0312468478002
861.861861861862 39.0312469257052
862.862862862863 39.0312470016848
863.863863863864 39.0312470757866
864.864864864865 39.0312471480571
865.865865865866 39.0312472185414
866.866866866867 39.0312472872837
867.867867867868 39.0312473543271
868.868868868869 39.0312474197136
869.86986986987 39.031247483484
870.870870870871 39.0312475456784
871.871871871872 39.0312476063358
872.872872872873 39.0312476654939
873.873873873874 39.0312477231901
874.874874874875 39.0312477794603
875.875875875876 39.0312478343398
876.876876876877 39.031247887863
877.877877877878 39.0312479400634
878.878878878879 39.0312479909736
879.87987987988 39.0312480406257
880.880880880881 39.0312480890507
881.881881881882 39.0312481362788
882.882882882883 39.0312481823397
883.883883883884 39.0312482272623
884.884884884885 39.0312482710746
885.885885885886 39.0312483138041
886.886886886887 39.0312483554776
887.887887887888 39.0312483961211
888.888888888889 39.0312484357601
889.88988988989 39.0312484744195
890.890890890891 39.0312485121235
891.891891891892 39.0312485488956
892.892892892893 39.0312485847589
893.893893893894 39.0312486197359
894.894894894895 39.0312486538484
895.895895895896 39.0312486871179
896.896896896897 39.0312487195651
897.897897897898 39.0312487512104
898.898898898899 39.0312487820736
899.8998998999 39.031248812174
900.900900900901 39.0312488415305
901.901901901902 39.0312488701615
902.902902902903 39.0312488980849
903.903903903904 39.0312489253182
904.904904904905 39.0312489518784
905.905905905906 39.0312489777822
906.906906906907 39.0312490030458
907.907907907908 39.031249027685
908.908908908909 39.0312490517153
909.90990990991 39.0312490751516
910.910910910911 39.0312490980088
911.911911911912 39.031249120301
912.912912912913 39.0312491420424
913.913913913914 39.0312491632464
914.914914914915 39.0312491839263
915.915915915916 39.0312492040952
916.916916916917 39.0312492237655
917.917917917918 39.0312492429498
918.918918918919 39.0312492616599
919.91991991992 39.0312492799076
920.920920920921 39.0312492977043
921.921921921922 39.0312493150612
922.922922922923 39.0312493319891
923.923923923924 39.0312493484987
924.924924924925 39.0312493646002
925.925925925926 39.0312493803038
926.926926926927 39.0312493956193
927.927927927928 39.0312494105562
928.928928928929 39.031249425124
929.92992992993 39.0312494393318
930.930930930931 39.0312494531884
931.931931931932 39.0312494667026
932.932932932933 39.0312494798828
933.933933933934 39.0312494927372
934.934934934935 39.0312495052739
935.935935935936 39.0312495175008
936.936936936937 39.0312495294256
937.937937937938 39.0312495410556
938.938938938939 39.0312495523982
939.93993993994 39.0312495634604
940.940940940941 39.0312495742493
941.941941941942 39.0312495847715
942.942942942943 39.0312495950336
943.943943943944 39.0312496050422
944.944944944945 39.0312496148034
945.945945945946 39.0312496243233
946.946946946947 39.0312496336079
947.947947947948 39.0312496426632
948.948948948949 39.0312496514945
949.94994994995 39.0312496601077
950.950950950951 39.031249668508
951.951951951952 39.0312496767006
952.952952952953 39.0312496846908
953.953953953954 39.0312496924835
954.954954954955 39.0312497000836
955.955955955956 39.0312497074959
956.956956956957 39.031249714725
957.957957957958 39.0312497217754
958.958958958959 39.0312497286516
959.95995995996 39.0312497353578
960.960960960961 39.0312497418983
961.961961961962 39.0312497482772
962.962962962963 39.0312497544984
963.963963963964 39.0312497605658
964.964964964965 39.0312497664833
965.965965965966 39.0312497722546
966.966966966967 39.0312497778832
967.967967967968 39.0312497833727
968.968968968969 39.0312497887265
969.96996996997 39.031249793948
970.970970970971 39.0312497990405
971.971971971972 39.0312498040071
972.972972972973 39.031249808851
973.973973973974 39.0312498135751
974.974974974975 39.0312498181825
975.975975975976 39.0312498226761
976.976976976977 39.0312498270585
977.977977977978 39.0312498313327
978.978978978979 39.0312498355012
979.97997997998 39.0312498395667
980.980980980981 39.0312498435317
981.981981981982 39.0312498473988
982.982982982983 39.0312498511703
983.983983983984 39.0312498548485
984.984984984985 39.0312498584359
985.985985985986 39.0312498619345
986.986986986987 39.0312498653467
987.987987987988 39.0312498686746
988.988988988989 39.0312498719203
989.98998998999 39.0312498750857
990.990990990991 39.0312498781729
991.991991991992 39.0312498811838
992.992992992993 39.0312498841203
993.993993993994 39.0312498869842
994.994994994995 39.0312498897773
995.995995995996 39.0312498925014
996.996996996997 39.0312498951582
997.997997997998 39.0312498977493
998.998998998999 39.0312499002764
1000 39.031249902741
};
\addplot [very thick, chocolate213940]
table {%
0 14.87925
1.001001001001 14.8675979803903
2.002002002002 14.853926650789
3.003003003003 14.8378068490721
4.004004004004 14.8187168761393
5.00500500500501 14.7960230924924
6.00600600600601 14.7689567500541
7.00700700700701 14.7365864841739
8.00800800800801 14.6977858874286
9.00900900900901 14.6511956409244
10.01001001001 14.5951798293698
11.011011011011 14.5277763719453
12.012012012012 14.4466420487137
13.013013013013 14.3489935178432
14.014014014014 14.231547181021
15.015015015015 14.0904630110016
16.016016016016 13.9213008396227
17.017017017017 13.7190025469833
18.018018018018 13.477920615195
19.019019019019 13.1919231871155
20.02002002002 12.8546186154967
21.021021021021 12.4597587165505
22.022022022022 12.0018990281288
23.023023023023 11.4774143052329
24.024024024024 10.8859836439234
25.025025025025 10.2326632979924
26.026026026026 9.53064209672527
27.027027027027 8.80470365235947
28.028028028028 8.09527589655963
29.029029029029 7.46270892350938
30.03003003003 6.99108140644206
31.031031031031 6.79043130240306
32.032032032032 6.99594665987433
33.033033033033 7.76253138730798
34.034034034034 9.25352859896952
35.035035035035 11.6234408524958
36.036036036036 14.9962095745749
37.037037037037 19.4426000544815
38.038038038038 24.9617015799037
39.039039039039 31.4716278715868
40.04004004004 38.8127490952397
41.041041041041 46.7635982461317
42.042042042042 55.0661512857496
43.043043043043 63.4548610324017
44.044044044044 71.6834565858482
45.0450450450451 79.5449870943924
46.0460460460461 86.8830314262807
47.0470470470471 93.594375198951
48.0480480480481 99.6250617782842
49.0490490490491 104.962352795906
50.0500500500501 109.624979261851
51.0510510510511 113.653479125853
52.0520520520521 117.101722329543
53.0530530530531 120.030122621077
54.0540540540541 122.500609159545
55.0550550550551 124.573180978065
56.0560560560561 126.30375531339
57.0570570570571 127.742999360344
58.0580580580581 128.935863648895
59.0590590590591 129.921585279939
60.0600600600601 130.733983200067
61.0610610610611 131.401916473912
62.0620620620621 131.949816513388
63.0630630630631 132.398234940247
64.0640640640641 132.764371193713
65.0650650650651 133.062559697703
66.0660660660661 133.30470695547
67.0670670670671 133.500675728352
68.0680680680681 133.658617592021
69.0690690690691 133.785257493169
70.0700700700701 133.886135068318
71.0710710710711 133.965807869815
72.0720720720721 134.028021570722
73.0730730730731 134.075851890224
74.0740740740741 134.111822523733
75.0750750750751 134.13800285882
76.0760760760761 134.156088758046
77.0770770770771 134.167469220482
78.0780780780781 134.173281308578
79.0790790790791 134.174455351478
80.0800800800801 134.171752109652
81.0810810810811 134.165793306075
82.0820820820821 134.157086691742
83.0830830830831 134.146046613185
84.0840840840841 134.133010882018
85.0850850850851 134.11825460669
86.0860860860861 134.102001530403
87.0870870870871 134.084433322859
88.0880880880881 134.065697193898
89.0890890890891 134.045912131355
90.0900900900901 134.025174011373
91.0910910910911 134.003559784832
92.0920920920921 133.981130906935
93.0930930930931 133.957936146912
94.0940940940941 133.9340138901
95.0950950950951 133.909394024378
96.0960960960961 133.884099486338
97.0970970970971 133.858147528917
98.0980980980981 133.831550761078
99.0990990990991 133.804318000939
100.1001001001 133.776454976281
101.101101101101 133.747964900214
102.102102102102 133.718848944727
103.103103103103 133.689106630768
104.104104104104 133.658736150099
105.105105105105 133.6277346314
106.106106106106 133.596098360872
107.107107107107 133.563822965679
108.108108108108 133.530903567123
109.109109109109 133.497334909132
110.11011011011 133.463111466681
111.111111111111 133.428227537891
112.112112112112 133.392677322913
113.113113113113 133.356454992093
114.114114114114 133.319554745504
115.115115115115 133.281970865531
116.116116116116 133.243697763887
117.117117117117 133.204730024201
118.118118118118 133.165062441099
119.119119119119 133.124690056536
120.12012012012 133.083608193991
121.121121121121 133.04181249104
122.122122122122 132.999298930695
123.123123123123 132.956063871863
124.124124124124 132.912104079174
125.125125125125 132.867416752399
126.126126126126 132.82199955562
127.127127127127 132.775850646302
128.128128128128 132.728968704341
129.129129129129 132.681352961189
130.13013013013 132.633003229095
131.131131131131 132.583919930504
132.132132132132 132.534104127619
133.133133133133 132.483557552153
134.134134134134 132.432282635241
135.135135135135 132.3802825375
136.136136136136 132.327561179217
137.137137137137 132.27412327061
138.138138138138 132.219974342125
139.139139139139 132.165120774717
140.14014014014 132.109569830041
141.141141141141 132.053329680497
142.142142142142 131.996409439048
143.143143143143 131.938819188722
144.144144144144 131.880570011722
145.145145145145 131.821674018047
146.146146146146 131.762144373512
147.147147147147 131.701995327078
148.148148148148 131.64124223738
149.149149149149 131.579901598316
150.15015015015 131.51799106361
151.151151151151 131.455529470199
152.152152152152 131.392536860322
153.153153153153 131.329034502183
154.154154154154 131.26504490905
155.155155155155 131.200591856641
156.156156156156 131.135700398669
157.157157157157 131.070396880397
158.158158158158 131.004708950047
159.159159159159 130.938665567938
160.16016016016 130.872297013182
161.161161161161 130.805634887808
162.162162162162 130.738712118161
163.163163163163 130.671562953436
164.164164164164 130.604222961202
165.165165165165 130.536729019777
166.166166166166 130.469119307328
167.167167167167 130.40143328756
168.168168168168 130.333711691877
169.169169169169 130.265996497891
170.17017017017 130.198330904193
171.171171171171 130.130759301259
172.172172172172 130.063327238433
173.173173173173 129.99608138689
174.174174174174 129.929069498525
175.175175175175 129.862340360718
176.176176176176 129.795943746933
177.177177177177 129.729930363141
178.178178178178 129.664351790047
179.179179179179 129.599260421151
180.18018018018 129.534709396656
181.181181181181 129.47075253329
182.182182182182 129.407444250093
183.183183183183 129.344839490273
184.184184184184 129.282993639228
185.185185185185 129.221962438867
186.186186186186 129.161801898385
187.187187187187 129.102568201663
188.188188188188 129.044317611472
189.189189189189 128.987106370721
190.19019019019 128.93099060096
191.191191191191 128.876026198405
192.192192192192 128.822268727762
193.193193193193 128.76977331413
194.194194194194 128.718594533324
195.195195195195 128.668786300906
196.196196196196 128.620401760315
197.197197197197 128.573493170416
198.198198198198 128.528111792873
199.199199199199 128.48430777971
200.2002002002 128.442130061457
201.201201201201 128.4016262363
202.202202202202 128.362842460615
203.203203203203 128.32582334132
204.204204204204 128.290611830448
205.205205205205 128.257249122353
206.206206206206 128.225774553957
207.207207207207 128.196225508444
208.208208208208 128.16863732279
209.209209209209 128.143043199516
210.21021021021 128.119474123041
211.211211211211 128.097958780975
212.212212212212 128.07852349071
213.213213213213 128.061192131611
214.214214214214 128.045986083114
215.215215215215 128.032924169008
216.216216216216 128.022022608126
217.217217217217 128.013294971701
218.218218218218 128.006752147547
219.219219219219 128.002402311244
220.22022022022 128.000250904452
221.221221221221 128.000300620457
222.222222222222 128.002551397007
223.223223223223 128.007000416479
224.224224224224 128.013642113368
225.225225225225 128.022468189077
226.226226226226 128.033467633922
227.227227227227 128.046626756268
228.228228228228 128.06192921866
229.229229229229 128.079356080774
230.23023023023 128.098885849015
231.231231231231 128.120494532526
232.232232232232 128.14415570536
233.233233233233 128.169840574549
234.234234234234 128.197518053759
235.235235235235 128.227154842228
236.236236236236 128.258715508628
237.237237237237 128.292162579511
238.238238238238 128.327456631962
239.239239239239 128.364556390067
240.24024024024 128.403418824812
241.241241241241 128.443999257007
242.242242242242 128.486251462821
243.243243243243 128.530127781523
244.244244244244 128.575579225014
245.245245245245 128.622555588736
246.246246246246 128.671005563561
247.247247247247 128.720876848242
248.248248248248 128.772116262049
249.249249249249 128.824669857188
250.25025025025 128.878483030658
251.251251251251 128.933500635147
252.252252252252 128.989667088661
253.253253253253 129.046926482531
254.254254254254 129.105222687505
255.255255255255 129.164499457606
256.256256256256 129.224700531518
257.257257257257 129.285769731211
258.258258258258 129.347651057587
259.259259259259 129.410288782942
260.26026026026 129.473627540031
261.261261261261 129.53761240758
262.262262262262 129.602188992099
263.263263263263 129.667303505845
264.264264264264 129.732902840858
265.265265265265 129.798934638955
266.266266266266 129.865347357638
267.267267267267 129.932090331839
268.268268268268 129.999113831511
269.269269269269 130.06636911501
270.27027027027 130.133808478313
271.271271271271 130.201385300063
272.272272272272 130.269054082495
273.273273273273 130.336770488292
274.274274274274 130.404491373421
275.275275275275 130.472174816052
276.276276276276 130.53978014162
277.277277277277 130.607267944143
278.278278278278 130.674600103905
279.279279279279 130.741739801607
280.28028028028 130.808651529125
281.281281281281 130.875301096983
282.282282282282 130.941655638696
283.283283283283 131.007683612105
284.284284284284 131.073354797856
285.285285285285 131.13864029516
286.286286286286 131.203512514983
287.287287287287 131.267945170818
288.288288288288 131.331913267168
289.289289289289 131.395393085919
290.29029029029 131.458362170711
291.291291291291 131.520799309484
292.292292292292 131.582684515318
293.293293293293 131.643999005727
294.294294294294 131.704725180521
295.295295295295 131.764846598392
296.296296296296 131.824347952337
297.297297297297 131.883215044056
298.298298298298 131.941434757434
299.299299299299 131.99899503124
300.3003003003 132.05588483114
301.301301301301 132.112094121141
302.302302302302 132.167613834567
303.303303303303 132.222435844664
304.304304304304 132.276552934927
305.305305305305 132.32995876924
306.306306306306 132.382647861907
307.307307307307 132.434615547656
308.308308308308 132.48585795169
309.309309309309 132.536371959844
310.31031031031 132.586155188929
311.311311311311 132.635205957305
312.312312312312 132.683523255746
313.313313313313 132.731106718643
314.314314314314 132.777956595599
315.315315315315 132.824073723444
316.316316316316 132.869459498721
317.317317317317 132.914115850668
318.318318318318 132.958045214726
319.319319319319 133.001250506611
320.32032032032 133.043735096959
321.321321321321 133.085502786566
322.322322322322 133.126557782259
323.323323323323 133.166904673377
324.324324324324 133.206548408914
325.325325325325 133.245494275299
326.326326326326 133.283747874841
327.327327327327 133.321315104836
328.328328328328 133.358202137335
329.329329329329 133.394415399585
330.33033033033 133.429961555126
331.331331331331 133.464847485556
332.332332332332 133.499080272951
333.333333333333 133.532667182938
334.334334334334 133.565615648412
335.335335335335 133.597933253888
336.336336336336 133.629627720485
337.337337337337 133.660706891526
338.338338338338 133.691178718745
339.339339339339 133.721051249087
340.34034034034 133.750332612096
341.341341341341 133.779031007874
342.342342342342 133.807154695591
343.343343343343 133.834711982548
344.344344344344 133.861711213762
345.345345345345 133.888160762076
346.346346346346 133.914069018762
347.347347347347 133.939444384618
348.348348348348 133.964295261533
349.349349349349 133.988630044518
350.35035035035 134.012457114166
351.351351351351 134.035784829561
352.352352352352 134.058621521584
353.353353353353 134.080975486628
354.354354354354 134.102854980698
355.355355355355 134.12426821388
356.356356356356 134.145223345175
357.357357357357 134.165728477666
358.358358358358 134.185791654028
359.359359359359 134.205420852347
360.36036036036 134.224623982247
361.361361361361 134.243408881311
362.362362362362 134.261783311778
363.363363363363 134.279754957512
364.364364364364 134.297331421218
365.365365365365 134.314520221918
366.366366366366 134.331328792644
367.367367367367 134.347764478363
368.368368368368 134.363834534112
369.369369369369 134.379546123331
370.37037037037 134.394906316396
371.371371371371 134.409922089326
372.372372372372 134.424600322665
373.373373373373 134.438947800533
374.374374374374 134.452971209823
375.375375375375 134.46667713956
376.376376376376 134.480072080378
377.377377377377 134.49316242415
378.378378378378 134.505954463728
379.379379379379 134.518454392803
380.38038038038 134.530668305878
381.381381381381 134.542602198341
382.382382382382 134.554261966636
383.383383383383 134.565653408524
384.384384384384 134.576782223432
385.385385385385 134.587654012878
386.386386386386 134.598274280974
387.387387387387 134.608648434992
388.388388388388 134.618781786
389.389389389389 134.628679549557
390.39039039039 134.638346846461
391.391391391391 134.647788703546
392.392392392392 134.657010054535
393.393393393393 134.666015740922
394.394394394394 134.674810512908
395.395395395395 134.683399030364
396.396396396396 134.691785863826
397.397397397397 134.699975495526
398.398398398398 134.707972320447
399.399399399399 134.715780647396
400.4004004004 134.723404700107
401.401401401401 134.73084861836
402.402402402402 134.73811645911
403.403403403403 134.745212197637
404.404404404404 134.752139728709
405.405405405405 134.758902867747
406.406406406406 134.765505352003
407.407407407407 134.771950841748
408.408408408408 134.778242921455
409.409409409409 134.784385100992
410.41041041041 134.790380816818
411.411411411411 134.79623343317
412.412412412412 134.801946243258
413.413413413413 134.807522470454
414.414414414414 134.812965269478
415.415415415415 134.818277727577
416.416416416416 134.823462865702
417.417417417417 134.828523639676
418.418418418418 134.833462941359
419.419419419419 134.838283599796
420.42042042042 134.842988382368
421.421421421421 134.847579995921
422.422422422422 134.852061087897
423.423423423423 134.856434247446
424.424424424424 134.860702006528
425.425425425425 134.864866841009
426.426426426426 134.868931171735
427.427427427427 134.872897365607
428.428428428428 134.876767736627
429.429429429429 134.880544546947
430.43043043043 134.884230007894
431.431431431431 134.887826280984
432.432432432432 134.891335478924
433.433433433433 134.8947596666
434.434434434434 134.898100862048
435.435435435435 134.901361037414
436.436436436436 134.904542119896
437.437437437437 134.907645992678
438.438438438438 134.910674495842
439.439439439439 134.913629427271
440.44044044044 134.916512543534
441.441441441441 134.919325560757
442.442442442442 134.922070155485
443.443443443443 134.92474796552
444.444444444444 134.927360590751
445.445445445446 134.929909593971
446.446446446446 134.932396501671
447.447447447447 134.934822804833
448.448448448449 134.937189959694
449.44944944945 134.93949938851
450.45045045045 134.941752480297
451.451451451451 134.943950591557
452.452452452453 134.946095047002
453.453453453454 134.948187140249
454.454454454454 134.950228134515
455.455455455455 134.95221926329
456.456456456457 134.954161730999
457.457457457458 134.956056713654
458.458458458458 134.95790535949
459.459459459459 134.959708789591
460.460460460461 134.961468098499
461.461461461462 134.963184354816
462.462462462462 134.964858601793
463.463463463463 134.9664918579
464.464464464465 134.968085117396
465.465465465466 134.969639350879
466.466466466466 134.971155505825
467.467467467467 134.972634507119
468.468468468469 134.974077257575
469.46946946947 134.97548463844
470.470470470471 134.976857509895
471.471471471471 134.978196711539
472.472472472473 134.979503062863
473.473473473474 134.980777363719
474.474474474475 134.982020394777
475.475475475475 134.983232917964
476.476476476477 134.984415676908
477.477477477478 134.985569397362
478.478478478479 134.986694787617
479.479479479479 134.987792538919
480.480480480481 134.988863325861
481.481481481482 134.989907806776
482.482482482483 134.990926624119
483.483483483484 134.991920404842
484.484484484485 134.992889760756
485.485485485486 134.993835288889
486.486486486487 134.994757571836
487.487487487488 134.995657178101
488.488488488489 134.996534662427
489.48948948949 134.997390566123
490.490490490491 134.998225417386
491.491491491492 134.999039731609
492.492492492493 134.999834011684
493.493493493494 135.000608748304
494.494494494495 135.00136442025
495.495495495496 135.002101494674
496.496496496497 135.00282042738
497.497497497498 135.003521663093
498.498498498499 135.004205635724
499.4994994995 135.004872768628
500.500500500501 135.005523474856
501.501501501502 135.006158157406
502.502502502503 135.006777209459
503.503503503504 135.007381014617
504.504504504505 135.007969947135
505.505505505506 135.008544372139
506.506506506507 135.009104645855
507.507507507508 135.009651115814
508.508508508509 135.010184121067
509.50950950951 135.01070399239
510.510510510511 135.011211052477
511.511511511512 135.011705616144
512.512512512513 135.012187990511
513.513513513514 135.012658475193
514.514514514515 135.013117362481
515.515515515516 135.013564937516
516.516516516517 135.014001478466
517.517517517518 135.014427256691
518.518518518519 135.01484253691
519.51951951952 135.015247577364
520.520520520521 135.015642629969
521.521521521522 135.016027940472
522.522522522523 135.016403748598
523.523523523524 135.0167702882
524.524524524525 135.017127787401
525.525525525526 135.017476468731
526.526526526527 135.017816549262
527.527527527528 135.018148240746
528.528528528529 135.018471749739
529.52952952953 135.018787277732
530.530530530531 135.019095021271
531.531531531532 135.019395172078
532.532532532533 135.01968791717
533.533533533534 135.019973438972
534.534534534535 135.020251915432
535.535535535536 135.020523520125
536.536536536537 135.020788422366
537.537537537538 135.021046787307
538.538538538539 135.021298776046
539.53953953954 135.021544545721
540.540540540541 135.021784249607
541.541541541542 135.022018037214
542.542542542543 135.022246054374
543.543543543544 135.022468443336
544.544544544545 135.022685342851
545.545545545546 135.022896888255
546.546546546547 135.023103211559
547.547547547548 135.023304441525
548.548548548549 135.023500703746
549.54954954955 135.023692120728
550.550550550551 135.02387881196
551.551551551552 135.024060893992
552.552552552553 135.024238480505
553.553553553554 135.024411682381
554.554554554555 135.024580607773
555.555555555556 135.024745362172
556.556556556557 135.024906048471
557.557557557558 135.025062767029
558.558558558559 135.025215615735
559.55955955956 135.025364690065
560.560560560561 135.025510083145
561.561561561562 135.025651885806
562.562562562563 135.025790186643
563.563563563564 135.025925072067
564.564564564565 135.02605662636
565.565565565566 135.026184931728
566.566566566567 135.026310068349
567.567567567568 135.026432114429
568.568568568569 135.026551146244
569.56956956957 135.02666723819
570.570570570571 135.026780462829
571.571571571572 135.026890890935
572.572572572573 135.026998591539
573.573573573574 135.027103631966
574.574574574575 135.027206077884
575.575575575576 135.027305993342
576.576576576577 135.027403440808
577.577577577578 135.027498481211
578.578578578579 135.027591173976
579.57957957958 135.027681577064
580.580580580581 135.027769747005
581.581581581582 135.027855738936
582.582582582583 135.027939606634
583.583583583584 135.028021402548
584.584584584585 135.028101177834
585.585585585586 135.028178982386
586.586586586587 135.028254864868
587.587587587588 135.028328872741
588.588588588589 135.028401052298
589.58958958959 135.028471448688
590.590590590591 135.028540105946
591.591591591592 135.02860706702
592.592592592593 135.028672373799
593.593593593594 135.028736067139
594.594594594595 135.028798186887
595.595595595596 135.028858771904
596.596596596597 135.028917860097
597.597597597598 135.028975488433
598.598598598599 135.02903169297
599.5995995996 135.029086508872
600.600600600601 135.029139970439
601.601601601602 135.029192111121
602.602602602603 135.029242963546
603.603603603604 135.029292559533
604.604604604605 135.029340930117
605.605605605606 135.029388105568
606.606606606607 135.029434115406
607.607607607608 135.029478988424
608.608608608609 135.029522752704
609.60960960961 135.029565435634
610.610610610611 135.029607063927
611.611611611612 135.029647663635
612.612612612613 135.029687260168
613.613613613614 135.029725878308
614.614614614615 135.029763542223
615.615615615616 135.029800275489
616.616616616617 135.029836101095
617.617617617618 135.029871041466
618.618618618619 135.02990511847
619.61961961962 135.029938353437
620.620620620621 135.02997076717
621.621621621622 135.030002379958
622.622622622623 135.030033211589
623.623623623624 135.030063281362
624.624624624625 135.0300926081
625.625625625626 135.03012121016
626.626626626627 135.030149105446
627.627627627628 135.030176311422
628.628628628629 135.030202845116
629.62962962963 135.030228723141
630.630630630631 135.030253961695
631.631631631632 135.030278576578
632.632632632633 135.030302583199
633.633633633634 135.030325996588
634.634634634635 135.030348831402
635.635635635636 135.030371101937
636.636636636637 135.030392822135
637.637637637638 135.030414005593
638.638638638639 135.030434665574
639.63963963964 135.030454815013
640.640640640641 135.030474466525
641.641641641642 135.030493632412
642.642642642643 135.030512324674
643.643643643644 135.030530555014
644.644644644645 135.030548334847
645.645645645646 135.030565675303
646.646646646647 135.030582587239
647.647647647648 135.030599081245
648.648648648649 135.030615167647
649.64964964965 135.030630856517
650.650650650651 135.030646157678
651.651651651652 135.030661080711
652.652652652653 135.030675634959
653.653653653654 135.030689829536
654.654654654655 135.030703673328
655.655655655656 135.030717175004
656.656656656657 135.030730343018
657.657657657658 135.030743185615
658.658658658659 135.030755710836
659.65965965966 135.030767926524
660.660660660661 135.030779840328
661.661661661662 135.030791459708
662.662662662663 135.03080279194
663.663663663664 135.030813844118
664.664664664665 135.030824623164
665.665665665666 135.030835135828
666.666666666667 135.030845388691
667.667667667668 135.030855388175
668.668668668669 135.03086514054
669.66966966967 135.030874651893
670.670670670671 135.03088392819
671.671671671672 135.03089297524
672.672672672673 135.030901798708
673.673673673674 135.03091040412
674.674674674675 135.030918796863
675.675675675676 135.030926982193
676.676676676677 135.030934965236
677.677677677678 135.030942750991
678.678678678679 135.030950344333
679.67967967968 135.030957750018
680.680680680681 135.030964972682
681.681681681682 135.030972016849
682.682682682683 135.030978886929
683.683683683684 135.030985587226
684.684684684685 135.030992121934
685.685685685686 135.030998495146
686.686686686687 135.031004710853
687.687687687688 135.031010772948
688.688688688689 135.031016685225
689.68968968969 135.031022451389
690.690690690691 135.031028075049
691.691691691692 135.031033559728
692.692692692693 135.031038908859
693.693693693694 135.031044125794
694.694694694695 135.031049213798
695.695695695696 135.031054176059
696.696696696697 135.031059015683
697.697697697698 135.031063735701
698.698698698699 135.03106833907
699.6996996997 135.031072828671
700.700700700701 135.031077207317
701.701701701702 135.03108147775
702.702702702703 135.031085642644
703.703703703704 135.031089704606
704.704704704705 135.031093666182
705.705705705706 135.031097529851
706.706706706707 135.031101298034
707.707707707708 135.03110497309
708.708708708709 135.031108557321
709.70970970971 135.031112052971
710.710710710711 135.03111546223
711.711711711712 135.031118787232
712.712712712713 135.031122030059
713.713713713714 135.031125192744
714.714714714715 135.031128277265
715.715715715716 135.031131285556
716.716716716717 135.031134219499
717.717717717718 135.031137080933
718.718718718719 135.031139871649
719.71971971972 135.031142593394
720.720720720721 135.031145247875
721.721721721722 135.031147836752
722.722722722723 135.031150361647
723.723723723724 135.031152824142
724.724724724725 135.031155225778
725.725725725726 135.031157568059
726.726726726727 135.031159852453
727.727727727728 135.03116208039
728.728728728729 135.031164253266
729.72972972973 135.031166372441
730.730730730731 135.031168439241
731.731731731732 135.031170454963
732.732732732733 135.031172420868
733.733733733734 135.031174338186
734.734734734735 135.03117620812
735.735735735736 135.03117803184
736.736736736737 135.031179810488
737.737737737738 135.031181545177
738.738738738739 135.031183236996
739.73973973974 135.031184887002
740.740740740741 135.03118649623
741.741741741742 135.031188065686
742.742742742743 135.031189596355
743.743743743744 135.031191089194
744.744744744745 135.031192545139
745.745745745746 135.031193965101
746.746746746747 135.03119534997
747.747747747748 135.031196700613
748.748748748749 135.031198017876
749.74974974975 135.031199302583
750.750750750751 135.031200555539
751.751751751752 135.03120177753
752.752752752753 135.03120296932
753.753753753754 135.031204131656
754.754754754755 135.031205265265
755.755755755756 135.031206370858
756.756756756757 135.031207449127
757.757757757758 135.031208500747
758.758758758759 135.031209526377
759.75975975976 135.03121052666
760.760760760761 135.031211502221
761.761761761762 135.031212453671
762.762762762763 135.031213381608
763.763763763764 135.03121428661
764.764764764765 135.031215169247
765.765765765766 135.031216030069
766.766766766767 135.031216869617
767.767767767768 135.031217688415
768.768768768769 135.031218486978
769.76976976977 135.031219265805
770.770770770771 135.031220025383
771.771771771772 135.031220766189
772.772772772773 135.031221488687
773.773773773774 135.031222193328
774.774774774775 135.031222880554
775.775775775776 135.031223550797
776.776776776777 135.031224204474
777.777777777778 135.031224841996
778.778778778779 135.031225463763
779.77977977978 135.031226070162
780.780780780781 135.031226661575
781.781781781782 135.031227238372
782.782782782783 135.031227800913
783.783783783784 135.031228349551
784.784784784785 135.03122888463
785.785785785786 135.031229406485
786.786786786787 135.031229915443
787.787787787788 135.031230411822
788.788788788789 135.031230895933
789.78978978979 135.03123136808
790.790790790791 135.031231828558
791.791791791792 135.031232277655
792.792792792793 135.031232715653
793.793793793794 135.031233142827
794.794794794795 135.031233559443
795.795795795796 135.031233965763
796.796796796797 135.03123436204
797.797797797798 135.031234748524
798.798798798799 135.031235125456
799.7997997998 135.031235493073
800.800800800801 135.031235851604
801.801801801802 135.031236201274
802.802802802803 135.031236542302
803.803803803804 135.031236874902
804.804804804805 135.031237199282
805.805805805806 135.031237515645
806.806806806807 135.031237824189
807.807807807808 135.031238125108
808.808808808809 135.031238418589
809.80980980981 135.031238704818
810.810810810811 135.031238983972
811.811811811812 135.031239256228
812.812812812813 135.031239521755
813.813813813814 135.031239780719
814.814814814815 135.031240033283
815.815815815816 135.031240279605
816.816816816817 135.03124051984
817.817817817818 135.031240754137
818.818818818819 135.031240982644
819.81981981982 135.031241205503
820.820820820821 135.031241422854
821.821821821822 135.031241634834
822.822822822823 135.031241841575
823.823823823824 135.031242043206
824.824824824825 135.031242239854
825.825825825826 135.031242431642
826.826826826827 135.03124261869
827.827827827828 135.031242801115
828.828828828829 135.031242979032
829.82982982983 135.031243152552
830.830830830831 135.031243321783
831.831831831832 135.031243486831
832.832832832833 135.031243647801
833.833833833834 135.031243804792
834.834834834835 135.031243957904
835.835835835836 135.031244107231
836.836836836837 135.031244252868
837.837837837838 135.031244394905
838.838838838839 135.031244533432
839.83983983984 135.031244668536
840.840840840841 135.0312448003
841.841841841842 135.031244928808
842.842842842843 135.03124505414
843.843843843844 135.031245176374
844.844844844845 135.031245295588
845.845845845846 135.031245411855
846.846846846847 135.031245525248
847.847847847848 135.03124563584
848.848848848849 135.031245743698
849.84984984985 135.03124584889
850.850850850851 135.031245951483
851.851851851852 135.03124605154
852.852852852853 135.031246149124
853.853853853854 135.031246244296
854.854854854855 135.031246337117
855.855855855856 135.031246427643
856.856856856857 135.031246515932
857.857857857858 135.031246602039
858.858858858859 135.031246686018
859.85985985986 135.031246767921
860.860860860861 135.0312468478
861.861861861862 135.031246925705
862.862862862863 135.031247001685
863.863863863864 135.031247075787
864.864864864865 135.031247148057
865.865865865866 135.031247218541
866.866866866867 135.031247287284
867.867867867868 135.031247354327
868.868868868869 135.031247419714
869.86986986987 135.031247483484
870.870870870871 135.031247545678
871.871871871872 135.031247606336
872.872872872873 135.031247665494
873.873873873874 135.03124772319
874.874874874875 135.03124777946
875.875875875876 135.03124783434
876.876876876877 135.031247887863
877.877877877878 135.031247940063
878.878878878879 135.031247990974
879.87987987988 135.031248040626
880.880880880881 135.031248089051
881.881881881882 135.031248136279
882.882882882883 135.03124818234
883.883883883884 135.031248227262
884.884884884885 135.031248271075
885.885885885886 135.031248313804
886.886886886887 135.031248355478
887.887887887888 135.031248396121
888.888888888889 135.03124843576
889.88988988989 135.03124847442
890.890890890891 135.031248512124
891.891891891892 135.031248548896
892.892892892893 135.031248584759
893.893893893894 135.031248619736
894.894894894895 135.031248653848
895.895895895896 135.031248687118
896.896896896897 135.031248719565
897.897897897898 135.03124875121
898.898898898899 135.031248782074
899.8998998999 135.031248812174
900.900900900901 135.031248841531
901.901901901902 135.031248870162
902.902902902903 135.031248898085
903.903903903904 135.031248925318
904.904904904905 135.031248951878
905.905905905906 135.031248977782
906.906906906907 135.031249003046
907.907907907908 135.031249027685
908.908908908909 135.031249051715
909.90990990991 135.031249075152
910.910910910911 135.031249098009
911.911911911912 135.031249120301
912.912912912913 135.031249142042
913.913913913914 135.031249163246
914.914914914915 135.031249183926
915.915915915916 135.031249204095
916.916916916917 135.031249223766
917.917917917918 135.03124924295
918.918918918919 135.03124926166
919.91991991992 135.031249279908
920.920920920921 135.031249297704
921.921921921922 135.031249315061
922.922922922923 135.031249331989
923.923923923924 135.031249348499
924.924924924925 135.0312493646
925.925925925926 135.031249380304
926.926926926927 135.031249395619
927.927927927928 135.031249410556
928.928928928929 135.031249425124
929.92992992993 135.031249439332
930.930930930931 135.031249453188
931.931931931932 135.031249466703
932.932932932933 135.031249479883
933.933933933934 135.031249492737
934.934934934935 135.031249505274
935.935935935936 135.031249517501
936.936936936937 135.031249529426
937.937937937938 135.031249541056
938.938938938939 135.031249552398
939.93993993994 135.03124956346
940.940940940941 135.031249574249
941.941941941942 135.031249584772
942.942942942943 135.031249595034
943.943943943944 135.031249605042
944.944944944945 135.031249614803
945.945945945946 135.031249624323
946.946946946947 135.031249633608
947.947947947948 135.031249642663
948.948948948949 135.031249651495
949.94994994995 135.031249660108
950.950950950951 135.031249668508
951.951951951952 135.031249676701
952.952952952953 135.031249684691
953.953953953954 135.031249692483
954.954954954955 135.031249700084
955.955955955956 135.031249707496
956.956956956957 135.031249714725
957.957957957958 135.031249721775
958.958958958959 135.031249728652
959.95995995996 135.031249735358
960.960960960961 135.031249741898
961.961961961962 135.031249748277
962.962962962963 135.031249754498
963.963963963964 135.031249760566
964.964964964965 135.031249766483
965.965965965966 135.031249772255
966.966966966967 135.031249777883
967.967967967968 135.031249783373
968.968968968969 135.031249788727
969.96996996997 135.031249793948
970.970970970971 135.031249799041
971.971971971972 135.031249804007
972.972972972973 135.031249808851
973.973973973974 135.031249813575
974.974974974975 135.031249818183
975.975975975976 135.031249822676
976.976976976977 135.031249827059
977.977977977978 135.031249831333
978.978978978979 135.031249835501
979.97997997998 135.031249839567
980.980980980981 135.031249843532
981.981981981982 135.031249847399
982.982982982983 135.03124985117
983.983983983984 135.031249854849
984.984984984985 135.031249858436
985.985985985986 135.031249861935
986.986986986987 135.031249865347
987.987987987988 135.031249868675
988.988988988989 135.03124987192
989.98998998999 135.031249875086
990.990990990991 135.031249878173
991.991991991992 135.031249881184
992.992992992993 135.03124988412
993.993993993994 135.031249886984
994.994994994995 135.031249889777
995.995995995996 135.031249892501
996.996996996997 135.031249895158
997.997997997998 135.031249897749
998.998998998999 135.031249900276
1000 135.031249902741
};
\end{groupplot}

\end{tikzpicture}

